Towards Courteous Behavior and Trajectory Planning for Automated Driving

Efficient behavior and trajectory planning is one of the major challenges for automated driving. Especially intersection scenarios are very demanding due to their complexity arising from the variety of maneuver possibilities and other traffic participants. A key challenge is to generate behaviors which optimize the comfort and progress of the ego vehicle but at the same time are not too aggressive towards other traffic participants. In order to maintain real time capability for courteous behavior and trajectory planning, an efficient formulation of the optimal control problem and corresponding solving algorithms are required. Consequently, a novel planning framework is presented which considers comfort and progress as well as the courtesy of actions in a graph-based behavior planning module. Utilizing the low level trajectory generation, the behavior result can be further optimized for driving comfort while satisfying constraints over the whole planning horizon. According experiments show the practicability and real time capability of the framework.

==> graphSmall.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graphSmall.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.70879198bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90120867)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graphSmall.pdf}}%
    \put(0.16590819,0.50511064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf X_{k+1}^{(1)}$\end{tabular}}}}%
    \put(0.7573188,0.50451805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf X_{k+1}^{(n)}$\end{tabular}}}}%
    \put(0.34578753,0.50418427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dots $\end{tabular}}}}%
    \put(0.64611366,0.50418427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dots $\end{tabular}}}}%
    \put(0.26120106,0.62160074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{(1)}$\end{tabular}}}}%
    \put(0.42979167,0.62160074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{(i)}$\end{tabular}}}}%
    \put(0.55749362,0.62160074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{(n)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graphSmall.pdf}}%
    \put(0.04885124,0.39111586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\reflectbox{$\ddots$}\end{tabular}}}}%
    \put(1.00080031,0.44108435){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ddots$\end{tabular}}}}}%
    \put(0.16416394,0.15065994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf X_{k+2}^{(1)}$\end{tabular}}}}%
    \put(0.45218514,0.15065994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf X_{k+2}^{(i)}$\end{tabular}}}}%
    \put(0.76125526,0.15065994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf X_{k+2}^{(n)}$\end{tabular}}}}%
    \put(0.45218514,0.50511064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf X_{k+1}^{(i)}$\end{tabular}}}}%
    \put(0.47607672,0.80223964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf X_{k}$\end{tabular}}}}%
    \put(0.04906102,0.02584591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\reflectbox{$\ddots$}\end{tabular}}}}%
    \put(1.00060922,0.07557073){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ddots$\end{tabular}}}}}%
    \put(0.64694196,0.15135939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dots $\end{tabular}}}}%
    \put(0.34493923,0.1499057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dots $\end{tabular}}}}%
    \put(0.51658876,0.00306434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vdots $\end{tabular}}}}%
    \put(0.26240274,0.28934065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{(1)}$\end{tabular}}}}%
    \put(0.43099425,0.28934065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{(i)}$\end{tabular}}}}%
    \put(0.55869457,0.28934065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a^{(n)}$\end{tabular}}}}%
    \put(0.00028586,0.50513499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{k+1}$\end{tabular}}}}%
    \put(0.00241267,0.81243198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{k}$\end{tabular}}}}%
    \put(-0.00080031,0.15222759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{k+2}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> replanning_scheme_new.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'replanning_scheme_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.63976251bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42343193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{replanning_scheme_new.pdf}}%
    \put(0.03719882,0.35756004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{x}(t_0)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{replanning_scheme_new.pdf}}%
    \put(0.29786506,0.38237317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{x}_\text{ex}(t_1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{replanning_scheme_new.pdf}}%
    \put(0.22203555,0.16169714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{x}^\text{e}(t_1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{replanning_scheme_new.pdf}}%
    \put(0.03061075,0.39074828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{replanning_scheme_new.pdf}}%
    \put(0.94028737,0.04957851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{replanning_scheme_new.pdf}}%
    \put(0.02115496,0.0049757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{replanning_scheme_new.pdf}}%
    \put(0.29208079,0.00393657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0.57288725,0.37527799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{T}_B(t_0)$\end{tabular}}}}%
    \put(0.57188995,0.33172163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{T}_B(t_1)$\end{tabular}}}}%
    \put(0.57004972,0.29068074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{T}_\text{ex}$ \footnotesize{valid}\end{tabular}}}}%
    \put(0.56886454,0.25089882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{T}_\text{ex}$ \footnotesize{invalid}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{replanning_scheme_new.pdf}}%
    \put(0.80880682,0.37827341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{optimal}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{replanning_scheme_new.pdf}}%
    \put(0.80992591,0.33128347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{suboptimal}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{replanning_scheme_new.pdf}}%
    \put(0.53668759,0.00394041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{replanning_scheme_new.pdf}}%
  \end{picture}%
\endgroup%


==> tikzPlots/Septic_example_acc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.85]

\begin{axis}[%
width=3.2in,
height=1.19in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-1.8,
ymax=0,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={font=\large},
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel={acceleration [$\text{m}/\text{s}^2$]}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	-0.0058022416000001\\
0.02	-0.0224357312000004\\
0.03	-0.0487802088000009\\
0.04	-0.0837673984000015\\
0.05	-0.126380000000002\\
0.06	-0.175650681600003\\
0.07	-0.230661071200004\\
0.08	-0.290540748800005\\
0.09	-0.354466238400006\\
0.1	-0.421660000000007\\
0.11	-0.491389421600008\\
0.12	-0.562965811200009\\
0.13	-0.63574338880001\\
0.14	-0.709118278400011\\
0.15	-0.782527500000012\\
0.16	-0.855447961600012\\
0.17	-0.927395451200013\\
0.18	-0.997923628800014\\
0.19	-1.06662301840001\\
0.2	-1.13312000000002\\
0.21	-1.19707580160002\\
0.22	-1.25818549120002\\
0.23	-1.31617696880002\\
0.24	-1.37080995840002\\
0.25	-1.42187500000002\\
0.26	-1.46919244160002\\
0.27	-1.51261143120002\\
0.28	-1.55200890880002\\
0.29	-1.58728859840002\\
0.3	-1.61838000000002\\
0.31	-1.64523738160001\\
0.32	-1.66783877120001\\
0.33	-1.68618494880001\\
0.34	-1.70029843840001\\
0.35	-1.71022250000001\\
0.36	-1.71602012160001\\
0.37	-1.71777301120001\\
0.38	-1.71558058880001\\
0.39	-1.70955897840001\\
0.4	-1.69984000000001\\
0.41	-1.68657016160001\\
0.42	-1.6699096512\\
0.43	-1.6500313288\\
0.44	-1.6271197184\\
0.45	-1.60137\\
0.46	-1.5729870016\\
0.47	-1.5421841912\\
0.48	-1.5091826688\\
0.49	-1.4742101584\\
0.5	-1.43749999999999\\
0.51	-1.39929014159998\\
0.52	-1.35982213119999\\
0.53	-1.31934010879999\\
0.54	-1.27808979839998\\
0.55	-1.23631749999999\\
0.56	-1.19426908159999\\
0.57	-1.15218897119999\\
0.58	-1.11031914879999\\
0.59	-1.06889813839998\\
0.6	-1.02815999999999\\
0.61	-0.988333321599978\\
0.62	-0.949640211199984\\
0.63	-0.912295288799982\\
0.64	-0.876504678399965\\
0.65	-0.842464999999991\\
0.66	-0.81036236159998\\
0.67	-0.78037135119998\\
0.68	-0.752654028799988\\
0.69	-0.72735891839998\\
0.7	-0.704619999999985\\
0.71	-0.684555701599974\\
0.72	-0.667267891199969\\
0.73	-0.652840868799973\\
0.74	-0.641340358399983\\
0.75	-0.632812499999982\\
0.76	-0.627282841599975\\
0.77	-0.624755331199994\\
0.78	-0.625211308799998\\
0.79	-0.628608498399993\\
0.8	-0.634879999999984\\
0.81	-0.643933281599997\\
0.82	-0.655649171200013\\
0.83	-0.669880848799979\\
0.84	-0.686452838400004\\
0.85	-0.705159999999993\\
0.86	-0.725766521599989\\
0.87	-0.748004911200007\\
0.88	-0.771574988799994\\
0.89	-0.796142878400028\\
0.9	-0.82134000000001\\
0.91	-0.846762061600013\\
0.92	-0.871968051200025\\
0.93	-0.896479228800012\\
0.94	-0.919778118400019\\
0.95	-0.941307500000005\\
0.96	-0.96046940160004\\
0.97	-0.976624091200028\\
0.98	-0.989089068800071\\
0.99	-0.997138058400047\\
1	-1.00000000000002\\
};
\addlegendentry{\small{CA}}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	-0.000970348600000029\\
0.02	-0.00376555520000011\\
0.03	-0.00821800980000024\\
0.04	-0.0141681664000004\\
0.05	-0.0214643750000006\\
0.06	-0.0299627136000008\\
0.07	-0.0395268202000011\\
0.08	-0.0500277248000013\\
0.09	-0.0613436814000016\\
0.1	-0.0733600000000019\\
0.11	-0.0859688786000022\\
0.12	-0.0990692352000025\\
0.13	-0.112566539800003\\
0.14	-0.126372646400003\\
0.15	-0.140405625000003\\
0.16	-0.154589593600003\\
0.17	-0.168854550200004\\
0.18	-0.183136204800004\\
0.19	-0.197375811400004\\
0.2	-0.211520000000004\\
0.21	-0.225520608600004\\
0.22	-0.239334515200004\\
0.23	-0.252923469800004\\
0.24	-0.266253926400004\\
0.25	-0.279296875000004\\
0.26	-0.292027673600004\\
0.27	-0.304425880200004\\
0.28	-0.316475084800004\\
0.29	-0.328162741400004\\
0.3	-0.339480000000004\\
0.31	-0.350421538600003\\
0.32	-0.360985395200003\\
0.33	-0.371172799800003\\
0.34	-0.380988006400003\\
0.35	-0.390438125000002\\
0.36	-0.399532953600002\\
0.37	-0.408284810200001\\
0.38	-0.4167083648\\
0.39	-0.4248204714\\
0.4	-0.43264\\
0.41	-0.440187668599999\\
0.42	-0.447485875199998\\
0.43	-0.454558529799998\\
0.44	-0.461430886399997\\
0.45	-0.468129374999997\\
0.46	-0.474681433599996\\
0.47	-0.481115340199995\\
0.48	-0.487460044799995\\
0.49	-0.493745001399994\\
0.5	-0.499999999999993\\
0.51	-0.506254998599991\\
0.52	-0.512539955199992\\
0.53	-0.518884659799991\\
0.54	-0.525318566399989\\
0.55	-0.531870624999989\\
0.56	-0.538569113599988\\
0.57	-0.545441470199988\\
0.58	-0.552514124799987\\
0.59	-0.559812331399985\\
0.6	-0.567359999999987\\
0.61	-0.575179528599984\\
0.62	-0.583291635199984\\
0.63	-0.591715189799983\\
0.64	-0.60046704639998\\
0.65	-0.609561874999983\\
0.66	-0.619011993599981\\
0.67	-0.62882720019998\\
0.68	-0.639014604799981\\
0.69	-0.649578461399979\\
0.7	-0.660519999999978\\
0.71	-0.671837258599975\\
0.72	-0.683524915199975\\
0.73	-0.695574119799974\\
0.74	-0.707972326399975\\
0.75	-0.720703124999974\\
0.76	-0.73374607359997\\
0.77	-0.747076530199972\\
0.78	-0.760665484799972\\
0.79	-0.77447939139997\\
0.8	-0.78847999999997\\
0.81	-0.802624188599971\\
0.82	-0.816863795199971\\
0.83	-0.831145449799966\\
0.84	-0.845410406399967\\
0.85	-0.859594374999963\\
0.86	-0.873627353599965\\
0.87	-0.887433460199964\\
0.88	-0.90093076479996\\
0.89	-0.914031121399962\\
0.9	-0.926639999999963\\
0.91	-0.938656318599961\\
0.92	-0.949972275199961\\
0.93	-0.960473179799958\\
0.94	-0.970037286399956\\
0.95	-0.978535624999953\\
0.96	-0.985831833599956\\
0.97	-0.991781990199952\\
0.98	-0.996234444799956\\
0.99	-0.999029651399947\\
1	-0.999999999999948\\
};
\addlegendentry{\small{CJ}}
\\
\addplot [color=blue, draw=none, mark=x, mark options={solid, red}, forget plot, line width=1.0pt, mark size=4pt]
table[row sep=crcr]{%
	0	0\\
	1	-1\\
};

% \addplot [color=black, dashed, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
1	-1\\
};
\end{axis}
\end{tikzpicture}%

==> tikzPlots/Septic_example_scenario_acc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=4in,
% height=3.566in,
height=1.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymin=-1,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend entries={$\mathcal{T}_\text{ex}$,
	$\mathcal{T}_\text{B}$},
legend pos= north west,
legend style={font=\large},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel={time [$\text{s}$]},
ylabel={acceleration [$\text{m}/\text{s}^2$]}
]
\addlegendimage{no markers,blue}
\addlegendimage{only marks,mark options={solid, mycolor2, scale=2}, thick, mark=x}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.01	-2.44837589328001e-05\\
0.02	-9.74713418496003e-05\\
0.03	-0.000218270062670401\\
0.04	-0.000386191035187201\\
0.05	-0.000600549165000002\\
0.06	-0.000860663141452803\\
0.07	-0.0011658554295696\\
0.08	-0.00151545226199041\\
0.09	-0.00190878363090721\\
0.1	-0.00234518328000001\\
0.11	-0.00282398869637281\\
0.12	-0.00334454110248961\\
0.13	-0.00390618544811042\\
0.14	-0.00450827040222722\\
0.15	-0.00515014834500002\\
0.16	-0.00583117535969282\\
0.17	-0.00655071122460963\\
0.18	-0.00730811940503043\\
0.19	-0.00810276704514723\\
0.2	-0.00893402496000003\\
0.21	-0.00980126762741283\\
0.22	-0.0107038731799296\\
0.23	-0.0116412233967504\\
0.24	-0.0126127036956672\\
0.25	-0.0136177031250001\\
0.26	-0.0146556143555329\\
0.27	-0.0157258336724497\\
0.28	-0.0168277609672705\\
0.29	-0.0179607997297873\\
0.3	-0.0191243570400001\\
0.31	-0.0203178435600529\\
0.32	-0.0215406735261697\\
0.33	-0.0227922647405905\\
0.34	-0.0240720385635073\\
0.35	-0.0253794199050001\\
0.36	-0.0267138372169729\\
0.37	-0.0280747224850897\\
0.38	-0.0294615112207105\\
0.39	-0.0308736424528273\\
0.4	-0.0323105587200001\\
0.41	-0.0337717060622929\\
0.42	-0.0352565340132097\\
0.43	-0.0367644955916305\\
0.44	-0.0382950472937473\\
0.45	-0.0398476490850002\\
0.46	-0.041421764392013\\
0.47	-0.0430168600945298\\
0.48	-0.0446324065173506\\
0.49	-0.0462678774222674\\
0.5	-0.0479227500000002\\
0.51	-0.049596504862133\\
0.52	-0.0512886260330498\\
0.53	-0.0529986009418706\\
0.54	-0.0547259204143874\\
0.55	-0.0564700786650002\\
0.56	-0.058230573288653\\
0.57	-0.0600069052527698\\
0.58	-0.0617985788891906\\
0.59	-0.0636051018861074\\
0.6	-0.0654259852800003\\
0.61	-0.067260743447573\\
0.62	-0.0691088940976899\\
0.63	-0.0709699582633107\\
0.64	-0.0728434602934275\\
0.65	-0.0747289278450003\\
0.66	-0.0766258918748931\\
0.67	-0.0785338866318099\\
0.68	-0.0804524496482307\\
0.69	-0.0823811217323475\\
0.7	-0.0843194469600003\\
0.71	-0.0862669726666131\\
0.72	-0.0882232494391299\\
0.73	-0.0901878311079507\\
0.74	-0.0921602747388675\\
0.75	-0.0941401406250004\\
0.76	-0.0961269922787332\\
0.77	-0.09812039642365\\
0.78	-0.100119922986471\\
0.79	-0.102125145088988\\
0.8	-0.10413563904\\
0.81	-0.106150984327253\\
0.82	-0.10817076360937\\
0.83	-0.110194562707791\\
0.84	-0.112221970598708\\
0.85	-0.114252579405\\
0.86	-0.116285984388173\\
0.87	-0.11832178394029\\
0.88	-0.120359579575911\\
0.89	-0.122398975924028\\
0.9	-0.124439580720001\\
0.91	-0.126481004797493\\
0.92	-0.12852286208041\\
0.93	-0.130564769574831\\
0.94	-0.132606347360948\\
0.95	-0.134647218585001\\
0.96	-0.136687009451213\\
0.97	-0.13872534921373\\
0.98	-0.140761870168551\\
0.99	-0.142796207645468\\
1	-0.144828000000001\\
1.01	-0.146856888605333\\
1.02	-0.14888251784425\\
1.03	-0.150904535101071\\
1.04	-0.152922590753588\\
1.05	-0.154936338165001\\
1.06	-0.156945433675853\\
1.07	-0.15894953659597\\
1.08	-0.160948309196391\\
1.09	-0.162941416701308\\
1.1	-0.164928527280001\\
1.11	-0.166909312038774\\
1.12	-0.16888344501289\\
1.13	-0.170850603158511\\
1.14	-0.172810466344628\\
1.15	-0.174762717345001\\
1.16	-0.176707041830094\\
1.17	-0.17864312835901\\
1.18	-0.180570668371431\\
1.19	-0.182489356179548\\
1.2	-0.184398888960001\\
1.21	-0.186298966745814\\
1.22	-0.18818929241833\\
1.23	-0.190069571699151\\
1.24	-0.191939513142068\\
1.25	-0.193798828125001\\
1.26	-0.195647230841934\\
1.27	-0.19748443829485\\
1.28	-0.199310170285671\\
1.29	-0.201124149408188\\
1.3	-0.202926101040001\\
1.31	-0.204715753334454\\
1.32	-0.206492837212571\\
1.33	-0.208257086354991\\
1.34	-0.210008237193908\\
1.35	-0.211746028905001\\
1.36	-0.213470203399374\\
1.37	-0.215180505315491\\
1.38	-0.216876682011111\\
1.39	-0.218558483555228\\
1.4	-0.220225662720001\\
1.41	-0.221877974972694\\
1.42	-0.223515178467611\\
1.43	-0.225137034038031\\
1.44	-0.226743305188148\\
1.45	-0.228333758085001\\
1.46	-0.229908161550414\\
1.47	-0.231466287052931\\
1.48	-0.233007908699751\\
1.49	-0.234532803228668\\
1.5	-0.236040750000001\\
1.51	-0.237531530988534\\
1.52	-0.239004930775451\\
1.53	-0.240460736540271\\
1.54	-0.241898738052788\\
1.55	-0.243318727665001\\
1.56	-0.244720500303054\\
1.57	-0.246103853459171\\
1.58	-0.247468587183591\\
1.59	-0.248814504076508\\
1.6	-0.250141409280001\\
1.61	-0.251449110469974\\
1.62	-0.252737417848091\\
1.63	-0.254006144133712\\
1.64	-0.255255104555828\\
1.65	-0.256484116845001\\
1.66	-0.257693001225294\\
1.67	-0.258881580406211\\
1.68	-0.260049679574632\\
1.69	-0.261197126386748\\
1.7	-0.262323750960001\\
1.71	-0.263429385865014\\
1.72	-0.264513866117531\\
1.73	-0.265577029170352\\
1.74	-0.266618714905268\\
1.75	-0.267638765625001\\
1.76	-0.268637026045134\\
1.77	-0.269613343286051\\
1.78	-0.270567566864872\\
1.79	-0.271499548687389\\
1.8	-0.272409143040001\\
1.81	-0.273296206581654\\
1.82	-0.274160598335771\\
1.83	-0.275002179682192\\
1.84	-0.275820814349109\\
1.85	-0.276616368405001\\
1.86	-0.277388710250574\\
1.87	-0.278137710610691\\
1.88	-0.278863242526312\\
1.89	-0.279565181346428\\
1.9	-0.280243404720001\\
1.91	-0.280897792587894\\
1.92	-0.281528227174811\\
1.93	-0.282134592981232\\
1.94	-0.282716776775349\\
1.95	-0.283274667585001\\
1.96	-0.283808156689614\\
1.97	-0.284317137612131\\
1.98	-0.284801506110952\\
1.99	-0.285261160171869\\
2	-0.285696000000001\\
2.01	-0.286105928011734\\
2.02	-0.286490848826651\\
2.03	-0.286850669259472\\
2.04	-0.287185298311988\\
2.05	-0.287494647165001\\
2.06	-0.287778629170254\\
2.07	-0.288037159842371\\
2.08	-0.288270156850792\\
2.09	-0.288477540011709\\
2.1	-0.288659231280001\\
2.11	-0.288815154741174\\
2.12	-0.288945236603291\\
2.13	-0.289049405188912\\
2.14	-0.289127590927029\\
2.15	-0.289179726345001\\
2.16	-0.289205746060494\\
2.17	-0.289205586773411\\
2.18	-0.289179187257832\\
2.19	-0.289126488353949\\
2.2	-0.289047432960002\\
2.21	-0.288941966024214\\
2.22	-0.288810034536731\\
2.23	-0.288651587521552\\
2.24	-0.288466576028469\\
2.25	-0.288254953125002\\
2.26	-0.288016673888335\\
2.27	-0.287751695397251\\
2.28	-0.287459976724072\\
2.29	-0.287141478926589\\
2.3	-0.286796165040001\\
2.31	-0.286424000068854\\
2.32	-0.286024950978971\\
2.33	-0.285598986689392\\
2.34	-0.285146078064309\\
2.35	-0.284666197905002\\
2.36	-0.284159320941774\\
2.37	-0.283625423825891\\
2.38	-0.283064485121512\\
2.39	-0.282476485297629\\
2.4	-0.281861406720002\\
2.41	-0.281219233643094\\
2.42	-0.280549952202011\\
2.43	-0.279853550404432\\
2.44	-0.279130018122549\\
2.45	-0.278379347085002\\
2.46	-0.277601530868815\\
2.47	-0.276796564891331\\
2.48	-0.275964446402152\\
2.49	-0.275105174475069\\
2.5	-0.274218750000002\\
2.51	-0.273305175674934\\
2.52	-0.272364455997851\\
2.53	-0.271396597258672\\
2.54	-0.270401607531189\\
2.55	-0.269379496665002\\
2.56	-0.268330276277454\\
2.57	-0.267253959745571\\
2.58	-0.266150562197992\\
2.59	-0.265020100506909\\
2.6	-0.263862593280002\\
2.61	-0.262678060852374\\
2.62	-0.261466525278491\\
2.63	-0.260228010324112\\
2.64	-0.258962541458229\\
2.65	-0.257670145845002\\
2.66	-0.256350852335694\\
2.67	-0.255004691460611\\
2.68	-0.253631695421032\\
2.69	-0.252231898081149\\
2.7	-0.250805334960002\\
2.71	-0.249352043223414\\
2.72	-0.247872061675932\\
2.73	-0.246365430752752\\
2.74	-0.244832192511669\\
2.75	-0.243272390625002\\
2.76	-0.241686070371535\\
2.77	-0.240073278628452\\
2.78	-0.238434063863272\\
2.79	-0.236768476125789\\
2.8	-0.235076567040002\\
2.81	-0.233358389796055\\
2.82	-0.231613999142171\\
2.83	-0.229843451376592\\
2.84	-0.228046804339509\\
2.85	-0.226224117405002\\
2.86	-0.224375451472975\\
2.87	-0.222500868961091\\
2.88	-0.220600433796712\\
2.89	-0.218674211408829\\
2.9	-0.216722268720002\\
2.91	-0.214744674138295\\
2.92	-0.212741497549211\\
2.93	-0.210712810307632\\
2.94	-0.208658685229749\\
2.95	-0.206579196585002\\
2.96	-0.204474420088014\\
2.97	-0.202344432890532\\
2.98	-0.200189313573352\\
2.99	-0.198009142138268\\
3	-0.195804000000002\\
3.01	-0.193573969978135\\
3.02	-0.191319136289051\\
3.03	-0.189039584537872\\
3.04	-0.186735401710388\\
3.05	-0.184406676165002\\
3.06	-0.182053497624655\\
3.07	-0.179675957168771\\
3.08	-0.177274147225192\\
3.09	-0.17484816156211\\
3.1	-0.172398095280002\\
3.11	-0.169924044803574\\
3.12	-0.167426107873692\\
3.13	-0.164904383539312\\
3.14	-0.162358972149429\\
3.15	-0.159789975345002\\
3.16	-0.157197496050894\\
3.17	-0.154581638467811\\
3.18	-0.151942508064232\\
3.19	-0.149280211568349\\
3.2	-0.146594856960002\\
3.21	-0.143886553462614\\
3.22	-0.141155411535131\\
3.23	-0.138401542863952\\
3.24	-0.135625060354869\\
3.25	-0.132826078125002\\
3.26	-0.130004711494734\\
3.27	-0.127161076979651\\
3.28	-0.124295292282472\\
3.29	-0.121407476284989\\
3.3	-0.118497749040002\\
3.31	-0.115566231763255\\
3.32	-0.112613046825371\\
3.33	-0.109638317743792\\
3.34	-0.106642169174709\\
3.35	-0.103624726905002\\
3.36	-0.100586117844174\\
3.37	-0.0975264700162915\\
3.38	-0.0944459125519116\\
3.39	-0.0913445756800283\\
3.4	-0.0882225907200014\\
3.41	-0.0850800900734941\\
3.42	-0.0819172072164106\\
3.43	-0.0787340766908321\\
3.44	-0.0755308340969488\\
3.45	-0.0723076160850022\\
3.46	-0.0690645603472143\\
3.47	-0.0658018056097307\\
3.48	-0.0625194916245521\\
3.49	-0.0592177591614685\\
3.5	-0.0558967500000013\\
3.51	-0.0525566069213338\\
3.52	-0.0491974737002503\\
3.53	-0.0458194950970714\\
3.54	-0.0424228168495894\\
3.55	-0.0390075856650014\\
3.56	-0.0355739492118542\\
3.57	-0.0321220561119709\\
3.58	-0.0286520559323921\\
3.59	-0.0251640991773087\\
3.6	-0.0216583372800015\\
3.61	-0.0181349225947744\\
3.62	-0.0145940083888916\\
3.63	-0.0110357488345124\\
3.64	-0.0074602990006285\\
3.65	-0.00386781484500275\\
3.66	-0.000258453206094386\\
3.67	0.00336762820498865\\
3.68	0.00701027081256776\\
3.69	0.0106693151844511\\
3.7	0.0143446010399983\\
3.71	0.0180359672581855\\
3.72	0.021743251885669\\
3.73	0.0254662921448487\\
3.74	0.0292049244419316\\
3.75	0.0329589843749987\\
3.76	0.0367283067420662\\
3.77	0.0405127255491489\\
3.78	0.0443120740183295\\
3.79	0.0481261845958114\\
3.8	0.0519548889599993\\
3.81	0.0557980180295455\\
3.82	0.0596554019714287\\
3.83	0.0635268702090083\\
3.84	0.0674122514300911\\
3.85	0.0713113735949981\\
3.86	0.0752240639446258\\
3.87	0.0791501490085093\\
3.88	0.0830894546128888\\
3.89	0.0870418058887722\\
3.9	0.0910070272799987\\
3.91	0.0949849425513051\\
3.92	0.0989753747963879\\
3.93	0.102978146445969\\
3.94	0.106993079275851\\
3.95	0.111019994414998\\
3.96	0.115058712353587\\
3.97	0.119109052951069\\
3.98	0.123170835444249\\
3.99	0.127243878455332\\
4	0.131327999999999\\
4.01	0.135423017495466\\
4.02	0.139528747768549\\
4.03	0.143645007063729\\
4.04	0.147771611051212\\
4.05	0.151908374834999\\
4.06	0.156055112960947\\
4.07	0.16021163942483\\
4.08	0.164377767680411\\
4.09	0.168553310647491\\
4.1	0.17273808072\\
4.11	0.176931889774025\\
4.12	0.181134549175909\\
4.13	0.18534586979029\\
4.14	0.189565661988172\\
4.15	0.193793735654999\\
4.16	0.198029900198706\\
4.17	0.202273964557789\\
4.18	0.206525737209369\\
4.19	0.210785026177251\\
4.2	0.215051639039999\\
4.21	0.219325382938987\\
4.22	0.223606064586468\\
4.23	0.227893490273649\\
4.24	0.232187465878733\\
4.25	0.236487796874999\\
4.26	0.240794288338866\\
4.27	0.24510674495795\\
4.28	0.24942497103913\\
4.29	0.253748770516613\\
4.3	0.258077946959999\\
4.31	0.262412303582346\\
4.32	0.266751643248232\\
4.33	0.271095768481809\\
4.34	0.275444481474891\\
4.35	0.279797584094999\\
4.36	0.284154877893426\\
4.37	0.288516164113311\\
4.38	0.292881243697688\\
4.39	0.29724991729757\\
4.4	0.301621985279999\\
4.41	0.305997247736106\\
4.42	0.310375504489189\\
4.43	0.314756555102769\\
4.44	0.319140198888652\\
4.45	0.323526234915\\
4.46	0.327914462014386\\
4.47	0.332304678791868\\
4.48	0.336696683633048\\
4.49	0.341090274712133\\
4.5	0.345485249999999\\
4.51	0.349881407272265\\
4.52	0.354278544117349\\
4.53	0.358676457944528\\
4.54	0.363074945992011\\
4.55	0.367473805335\\
4.56	0.371872832893746\\
4.57	0.37627182544163\\
4.58	0.380670579613208\\
4.59	0.385068891912293\\
4.6	0.389466558720001\\
4.61	0.393863376302827\\
4.62	0.398259140820711\\
4.63	0.402653648335089\\
4.64	0.407046694816972\\
4.65	0.411438076155\\
4.66	0.415827588163506\\
4.67	0.420215026590588\\
4.68	0.424600187126169\\
4.69	0.428982865410052\\
4.7	0.433362857039998\\
4.71	0.437739957579788\\
4.72	0.442113962567271\\
4.73	0.446484667522446\\
4.74	0.450851867955534\\
4.75	0.455215359375\\
4.76	0.459574937295666\\
4.77	0.463930397246752\\
4.78	0.468281534779931\\
4.79	0.472628145477413\\
4.8	0.476970024959998\\
4.81	0.481306968895146\\
4.82	0.485638773005031\\
4.83	0.48996523307461\\
4.84	0.494286144959692\\
4.85	0.498601304595\\
4.86	0.502910508002228\\
4.87	0.507213551298111\\
4.88	0.51151023070249\\
4.89	0.515800342546374\\
4.9	0.520083683279999\\
4.91	0.524360049480907\\
4.92	0.528629237861988\\
4.93	0.532891045279571\\
4.94	0.537145268741454\\
4.95	0.541391705414999\\
4.96	0.545630152635186\\
4.97	0.549860407912671\\
4.98	0.554082268941849\\
4.99	0.558295533608934\\
5	0.562500000000001\\
5.01	0.566695466409066\\
5.02	0.570881731346151\\
5.03	0.575058593545332\\
5.04	0.579225851972811\\
5.05	0.583383305834998\\
5.06	0.587530754586545\\
5.07	0.591667997938431\\
5.08	0.595794835866013\\
5.09	0.59991106861709\\
5.1	0.60401649672\\
5.11	0.608110920991628\\
5.12	0.612194142545515\\
5.13	0.61626596279989\\
5.14	0.620326183485772\\
5.15	0.624374606655002\\
5.16	0.628411034688308\\
5.17	0.632435270303389\\
5.18	0.636447116562971\\
5.19	0.640446376882854\\
5.2	0.644432855039998\\
5.21	0.648406355180586\\
5.22	0.652366681828071\\
5.23	0.656313639891251\\
5.24	0.660247034672332\\
5.25	0.664166671875\\
5.26	0.668072357612465\\
5.27	0.671963898415553\\
5.28	0.675841101240731\\
5.29	0.679703773478213\\
5.3	0.683551722960001\\
5.31	0.687384757967948\\
5.32	0.691202687241834\\
5.33	0.695005319987411\\
5.34	0.698792465884496\\
5.35	0.702563935094999\\
5.36	0.706319538271029\\
5.37	0.710059086562911\\
5.38	0.713782391627291\\
5.39	0.717489265635174\\
5.4	0.721179521280001\\
5.41	0.724852971785709\\
5.42	0.728509430914794\\
5.43	0.732148712976371\\
5.44	0.735770632834249\\
5.45	0.739375005915\\
5.46	0.742961648215986\\
5.47	0.74653037631347\\
5.48	0.750081007370651\\
5.49	0.753613359145734\\
5.5	0.757127250000001\\
5.51	0.760622498905867\\
5.52	0.764098925454949\\
5.53	0.767556349866131\\
5.54	0.770994592993612\\
5.55	0.774413476334999\\
5.56	0.777812822039349\\
5.57	0.781192452915234\\
5.58	0.784552192438811\\
5.59	0.787891864761893\\
5.6	0.791211294719998\\
5.61	0.794510307840428\\
5.62	0.797788730350311\\
5.63	0.801046389184689\\
5.64	0.804283111994575\\
5.65	0.807498727155006\\
5.66	0.81069306377311\\
5.67	0.813865951696194\\
5.68	0.817017221519773\\
5.69	0.820146704595654\\
5.7	0.823254233040001\\
5.71	0.826339639741389\\
5.72	0.829402758368872\\
5.73	0.832443423380049\\
5.74	0.835461470029134\\
5.75	0.838456734375002\\
5.76	0.841429053289271\\
5.77	0.844378264464354\\
5.78	0.847304206421529\\
5.79	0.850206718519013\\
5.8	0.853085640959998\\
5.81	0.855940814800751\\
5.82	0.858772081958631\\
5.83	0.861579285220215\\
5.84	0.864362268249295\\
5.85	0.867120875595002\\
5.86	0.86985495269983\\
5.87	0.87256434590771\\
5.88	0.87524890247209\\
5.89	0.877908470563975\\
5.9	0.880542899279999\\
5.91	0.883152038650509\\
5.92	0.885735739647592\\
5.93	0.888293854193174\\
5.94	0.890826235167053\\
5.95	0.893332736415\\
5.96	0.895813212756794\\
5.97	0.898267519994274\\
5.98	0.900695514919455\\
5.99	0.903097055322533\\
6	0.905472000000003\\
6.01	0.907820208762674\\
6.02	0.91014154244375\\
6.03	0.912435862906932\\
6.04	0.914703033054417\\
6.05	0.916942916835006\\
6.06	0.919155379252152\\
6.07	0.921340286372029\\
6.08	0.923497505331615\\
6.09	0.925626904346696\\
6.1	0.927728352719998\\
6.11	0.929801720849228\\
6.12	0.931846880235111\\
6.13	0.933863703489493\\
6.14	0.935852064343378\\
6.15	0.937811837655005\\
6.16	0.939742899417908\\
6.17	0.941645126768994\\
6.18	0.943518397996569\\
6.19	0.945362592548452\\
6.2	0.947177591040001\\
6.21	0.948963275262189\\
6.22	0.950719528189673\\
6.23	0.952446233988851\\
6.24	0.954143278025935\\
6.25	0.955810546875003\\
6.26	0.957447928326074\\
6.27	0.959055311393152\\
6.28	0.960632586322333\\
6.29	0.962179644599815\\
6.3	0.963696378960005\\
6.31	0.965182683393548\\
6.32	0.966638453155432\\
6.33	0.968063584773012\\
6.34	0.969457976054095\\
6.35	0.970821526095006\\
6.36	0.972154135288633\\
6.37	0.973455705332509\\
6.38	0.974726139236892\\
6.39	0.975965341332777\\
6.4	0.977173217280002\\
6.41	0.978349674075312\\
6.42	0.979494620060395\\
6.43	0.980607964929969\\
6.44	0.981689619739862\\
6.45	0.982739496915004\\
6.46	0.983757510257588\\
6.47	0.984743574955072\\
6.48	0.985697607588247\\
6.49	0.986619526139336\\
6.5	0.987509250000002\\
6.51	0.988366699979462\\
6.52	0.989191798312551\\
6.53	0.989984468667735\\
6.54	0.990744636155214\\
6.55	0.991472227335005\\
6.56	0.992167170224946\\
6.57	0.992829394308836\\
6.58	0.993458830544411\\
6.59	0.994055411371493\\
6.6	0.994619070720002\\
6.61	0.995149744018035\\
6.62	0.99564736819991\\
6.63	0.996111881714292\\
6.64	0.996543224532181\\
6.65	0.996941338155008\\
6.66	0.997306165622713\\
6.67	0.997637651521788\\
6.68	0.997935741993374\\
6.69	0.998200384741254\\
6.7	0.998431529039996\\
6.71	0.998629125742996\\
6.72	0.998793127290473\\
6.73	0.998923487717655\\
6.74	0.999020162662731\\
6.75	0.999083109375003\\
6.76	0.999112286722877\\
6.77	0.999107655201957\\
6.78	0.999069176943137\\
6.79	0.998996815720615\\
6.8	0.998890536960005\\
6.81	0.998750307746352\\
6.82	0.998576096832238\\
6.83	0.998367874645817\\
6.84	0.998125613298902\\
6.85	0.997849286595004\\
6.86	0.997538870037432\\
6.87	0.997194340837312\\
6.88	0.996815677921696\\
6.89	0.996402861941577\\
6.9	0.995955875280002\\
6.91	0.995474702060113\\
6.92	0.994959328153195\\
6.93	0.99440974118678\\
6.94	0.993825930552661\\
6.95	0.993207887415006\\
6.96	0.992555604718393\\
6.97	0.991869077195869\\
6.98	0.991148301377055\\
6.99	0.990393275596132\\
7	0.989604000000003\\
7.01	0.988780476556267\\
7.02	0.987922709061361\\
7.03	0.987030703148537\\
7.04	0.986104466296023\\
7.05	0.985144007835002\\
7.06	0.984149338957755\\
7.07	0.983120472725633\\
7.08	0.982057424077213\\
7.09	0.9809602098363\\
7.1	0.979828848720003\\
7.11	0.97866336134684\\
7.12	0.977463770244712\\
7.13	0.976230099859096\\
7.14	0.974962376560978\\
7.15	0.973660628655004\\
7.16	0.972324886387509\\
7.17	0.97095518195459\\
7.18	0.969551549510179\\
7.19	0.968114025174056\\
7.2	0.966642647040002\\
7.21	0.965137455183792\\
7.22	0.963598491671275\\
7.23	0.962025800566443\\
7.24	0.960419427939535\\
7.25	0.958779421875005\\
7.26	0.957105832479669\\
7.27	0.955398711890751\\
7.28	0.953658114283934\\
7.29	0.95188409588142\\
7.3	0.950076714959991\\
7.31	0.948236031859154\\
7.32	0.946362108989029\\
7.33	0.944455010838618\\
7.34	0.942514803983698\\
7.35	0.940541557095007\\
7.36	0.938535340946229\\
7.37	0.936496228422111\\
7.38	0.93442429452649\\
7.39	0.932319616390377\\
7.4	0.930182273280004\\
7.41	0.92801234660491\\
7.42	0.925809919925989\\
7.43	0.923575078963573\\
7.44	0.921307911605459\\
7.45	0.919008507915006\\
7.46	0.916676960139194\\
7.47	0.914313362716673\\
7.48	0.911917812285849\\
7.49	0.909490407692941\\
7.5	0.907031250000008\\
7.51	0.904540442493079\\
7.52	0.902018090690155\\
7.53	0.899464302349338\\
7.54	0.896879187476814\\
7.55	0.894262858335008\\
7.56	0.891615429450557\\
7.57	0.888937017622437\\
7.58	0.886227741930015\\
7.59	0.883487723741089\\
7.6	0.880717086720008\\
7.61	0.877915956835626\\
7.62	0.875084462369509\\
7.63	0.872222733923897\\
7.64	0.869330904429774\\
7.65	0.866409109155007\\
7.66	0.863457485712312\\
7.67	0.860476174067395\\
7.68	0.857465316546975\\
7.69	0.854425057846861\\
7.7	0.851355545040003\\
7.71	0.848256927584586\\
7.72	0.845129357332073\\
7.73	0.841972988535252\\
7.74	0.838787977856334\\
7.75	0.835574484375002\\
7.76	0.832332669596474\\
7.77	0.829062697459556\\
7.78	0.825764734344748\\
7.79	0.822438949082215\\
7.8	0.819085512960007\\
7.81	0.815704599731959\\
7.82	0.812296385625837\\
7.83	0.808861049351428\\
7.84	0.805398772108489\\
7.85	0.801909737595\\
7.86	0.798394132015035\\
7.87	0.794852144086913\\
7.88	0.791283965051289\\
7.89	0.78768978867918\\
7.9	0.784069811279993\\
7.91	0.780424231709717\\
7.92	0.776753251378798\\
7.93	0.773057074260373\\
7.94	0.76933590689826\\
7.95	0.765589958415002\\
7.96	0.761819440520003\\
7.97	0.758024567517472\\
7.98	0.754205556314659\\
7.99	0.750362626429746\\
8	0.746496000000004\\
8.01	0.742605901789867\\
8.02	0.738692559198964\\
8.03	0.734756202270139\\
8.04	0.73079706369761\\
8.05	0.72681537883501\\
8.06	0.722811385703357\\
8.07	0.718785324999231\\
8.08	0.714737440102819\\
8.09	0.710667977085895\\
8.1	0.706577184720009\\
8.11	0.70246531448444\\
8.12	0.69833262057432\\
8.13	0.694179359908682\\
8.14	0.690005792138582\\
8.15	0.685812179654999\\
8.16	0.681598787597129\\
8.17	0.677365883860207\\
8.18	0.673113739103771\\
8.19	0.668842626759648\\
8.2	0.664552823040012\\
8.21	0.660244606945385\\
8.22	0.655918260272875\\
8.23	0.651574067624046\\
8.24	0.647212316413131\\
8.25	0.642833296875006\\
8.26	0.638437302073288\\
8.27	0.634024627908365\\
8.28	0.629595573125537\\
8.29	0.625150439323015\\
8.3	0.62068953096001\\
8.31	0.616213155364733\\
8.32	0.611721622742634\\
8.33	0.607215246184218\\
8.34	0.602694341673307\\
8.35	0.598159228095015\\
8.36	0.593610227243835\\
8.37	0.589047663831729\\
8.38	0.584471865496089\\
8.39	0.579883162807974\\
8.4	0.57528188928001\\
8.41	0.570668381374526\\
8.42	0.566042978511601\\
8.43	0.561406023077181\\
8.44	0.556757860431042\\
8.45	0.552098838915013\\
8.46	0.547429309860787\\
8.47	0.542749627598277\\
8.48	0.538060149463461\\
8.49	0.533361235806544\\
8.5	0.528653250000007\\
8.51	0.523936558446674\\
8.52	0.519211530587754\\
8.53	0.514478538910943\\
8.54	0.509737958958419\\
8.55	0.504990169335011\\
8.56	0.500235551716167\\
8.57	0.495474490856046\\
8.58	0.490707374595627\\
8.59	0.485934593870694\\
8.6	0.481156542720008\\
8.61	0.476373618293229\\
8.62	0.471586220859117\\
8.63	0.466794753813491\\
8.64	0.461999623687407\\
8.65	0.457201240155002\\
8.66	0.452400016041909\\
8.67	0.447596367333001\\
8.68	0.442790713180577\\
8.69	0.437983475912451\\
8.7	0.43317508104001\\
8.71	0.42836595726618\\
8.72	0.423556536493675\\
8.73	0.418747253832868\\
8.74	0.413938547609947\\
8.75	0.409130859375008\\
8.76	0.404324633910067\\
8.77	0.39952031923716\\
8.78	0.394718366626314\\
8.79	0.38991923060382\\
8.8	0.385123368960004\\
8.81	0.380331242757568\\
8.82	0.375543316339429\\
8.83	0.370760057337016\\
8.84	0.365981936678102\\
8.85	0.361209428595005\\
8.86	0.356443010632633\\
8.87	0.351683163656517\\
8.88	0.346930371860899\\
8.89	0.342185122776785\\
8.9	0.337447907280008\\
8.91	0.332719219599317\\
8.92	0.327999557324395\\
8.93	0.323289421413993\\
8.94	0.318589316203859\\
8.95	0.313899749414999\\
8.96	0.309221232161581\\
8.97	0.304554278959088\\
8.98	0.299899407732271\\
8.99	0.295257139823363\\
9	0.290628000000012\\
9.01	0.286012516463471\\
9.02	0.281411220856544\\
9.03	0.276824648271758\\
9.04	0.272253337259204\\
9.05	0.267697829835002\\
9.06	0.263158671488957\\
9.07	0.258636411192847\\
9.08	0.254131601408414\\
9.09	0.249644798095512\\
9.1	0.245176560720024\\
9.11	0.240727452262039\\
9.12	0.236298039223921\\
9.13	0.231888891638299\\
9.14	0.227500583076198\\
9.15	0.223133690655012\\
9.16	0.218788795046707\\
9.17	0.214466480485808\\
9.18	0.210167334777391\\
9.19	0.205891949305272\\
9.2	0.201640919040022\\
9.21	0.197414842546999\\
9.22	0.193214321994475\\
9.23	0.189039963161676\\
9.24	0.184892375446759\\
9.25	0.180772171875014\\
9.26	0.176679969106875\\
9.27	0.172616387445967\\
9.28	0.168582050847136\\
9.29	0.164577586924628\\
9.3	0.160603626960017\\
9.31	0.156660805910388\\
9.32	0.152749762416244\\
9.33	0.148871138809807\\
9.34	0.145025581122888\\
9.35	0.141213739095016\\
9.36	0.137436266181435\\
9.37	0.13369381956133\\
9.38	0.129987060145705\\
9.39	0.126316652585611\\
9.4	0.122683265280002\\
9.41	0.119087570384134\\
9.42	0.115530243817215\\
9.43	0.112011965270754\\
9.44	0.108533418216677\\
9.45	0.105095289915\\
9.46	0.101698271422368\\
9.47	0.0983430575998883\\
9.48	0.0950303471210796\\
9.49	0.0917608424801616\\
9.5	0.0885352500000084\\
9.51	0.0853542798402844\\
9.52	0.0822186460053403\\
9.53	0.0791290663525386\\
9.54	0.0760862626000538\\
9.55	0.0730909603349959\\
9.56	0.0701438890217646\\
9.57	0.0672457820096531\\
9.58	0.06439737654123\\
9.59	0.061599413760319\\
9.6	0.0588526387199797\\
9.61	0.0561578003908485\\
9.62	0.0535156516687163\\
9.63	0.0509269493830893\\
9.64	0.048392454304977\\
9.65	0.045912931155025\\
9.66	0.0434891486115201\\
9.67	0.0411218793185965\\
9.68	0.0388118998941747\\
9.69	0.0365599909380368\\
9.7	0.0343669370400286\\
9.71	0.0322335267877599\\
9.72	0.0301605527752877\\
9.73	0.0281488116104622\\
9.74	0.0261991039235468\\
9.75	0.024312234375015\\
9.76	0.0224890116636997\\
9.77	0.0207302485347826\\
9.78	0.0190367617879686\\
9.79	0.0174093722854376\\
9.8	0.0158489049600024\\
9.81	0.0143561888231572\\
9.82	0.0129320569730289\\
9.83	0.0115773466026117\\
9.84	0.0102928990076806\\
9.85	0.00907955959502316\\
9.86	0.00793817789024637\\
9.87	0.00686960754612112\\
9.88	0.00587470635051067\\
9.89	0.00495433623437453\\
9.9	0.00410936327999557\\
9.91	0.00334065772892801\\
9.92	0.00264909399001113\\
9.93	0.00203555064757668\\
9.94	0.00150091046949522\\
9.95	0.00104606041503499\\
9.96	0.000671891643181028\\
9.97	0.000379299520693694\\
9.98	0.000169183629902658\\
9.99	4.24477769268133e-05\\
10	2.27894959847763e-14\\
};
% \addlegendentry{result}

\addplot [color=mycolor2, draw=none, thick, mark=x, mark options={solid, mycolor2, scale=2}]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	-1\\
4	0\\
5	1\\
6	1\\
7	1\\
8	1\\
9	0\\
10	0\\
};
% \addlegendentry{behavior}

\end{axis}
\end{tikzpicture}%

==> tikzPlots/Septic_example_scenario_vel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=4in,
% height=3.566in,
height=1.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymin=4,
ymax=8.5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={font=\large},
legend entries={$\mathcal{T}_\text{ex}$,
	$\mathcal{T}_\text{B}$},
legend pos= north west,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel={time [$\text{s}$]},
ylabel={velocity [$\text{m}/\text{s}$]}
]
\addlegendimage{no markers,blue}
\addlegendimage{only marks,mark options={solid, mycolor2, scale=2}, thick, mark=x}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	5\\
0.01	4.99999991829068\\
0.02	4.99999934864583\\
0.03	4.99999780949381\\
0.04	4.99999482617083\\
0.05	4.999989930883\\
0.06	4.99998266266846\\
0.07	4.99997256735955\\
0.08	4.99995919754514\\
0.09	4.99994211253294\\
0.1	4.999920878312\\
0.11	4.9998950675152\\
0.12	4.99986425938185\\
0.13	4.99982803972043\\
0.14	4.99978600087128\\
0.15	4.9997377416695\\
0.16	4.99968286740788\\
0.17	4.99962098979988\\
0.18	4.99955172694275\\
0.19	4.99947470328066\\
0.2	4.999389549568\\
0.21	4.99929590283269\\
0.22	4.99919340633957\\
0.23	4.99908170955395\\
0.24	4.9989604681051\\
0.25	4.99882934375\\
0.26	4.998688004337\\
0.27	4.99853612376967\\
0.28	4.99837338197069\\
0.29	4.99819946484583\\
0.3	4.998014064248\\
0.31	4.99781687794139\\
0.32	4.99760760956571\\
0.33	4.99738596860044\\
0.34	4.99715167032926\\
0.35	4.9969044358045\\
0.36	4.99664399181165\\
0.37	4.99637007083403\\
0.38	4.99608241101745\\
0.39	4.99578075613502\\
0.4	4.995464855552\\
0.41	4.99513446419076\\
0.42	4.99478934249578\\
0.43	4.99442925639879\\
0.44	4.99405397728392\\
0.45	4.993663281953\\
0.46	4.99325695259088\\
0.47	4.99283477673089\\
0.48	4.99239654722031\\
0.49	4.99194206218598\\
0.5	4.991471125\\
0.51	4.99098354424541\\
0.52	4.99047913368211\\
0.53	4.98995771221267\\
0.54	4.98941910384843\\
0.55	4.9888631376755\\
0.56	4.98828964782093\\
0.57	4.98769847341897\\
0.58	4.98708945857734\\
0.59	4.98646245234369\\
0.6	4.985817308672\\
0.61	4.98515388638921\\
0.62	4.98447204916181\\
0.63	4.98377166546257\\
0.64	4.98305260853736\\
0.65	4.982314756372\\
0.66	4.98155799165923\\
0.67	4.98078220176578\\
0.68	4.97998727869943\\
0.69	4.97917311907628\\
0.7	4.978339624088\\
0.71	4.97748669946918\\
0.72	4.97661425546481\\
0.73	4.97572220679777\\
0.74	4.97481047263647\\
0.75	4.9738789765625\\
0.76	4.97292764653843\\
0.77	4.97195641487564\\
0.78	4.97096521820226\\
0.79	4.96995399743114\\
0.8	4.968922697728\\
0.81	4.96787126847957\\
0.82	4.96679966326182\\
0.83	4.96570783980834\\
0.84	4.96459575997871\\
0.85	4.963463389727\\
0.86	4.96231069907037\\
0.87	4.96113766205769\\
0.88	4.9599442567383\\
0.89	4.95873046513081\\
0.9	4.957496273192\\
0.91	4.95624167078581\\
0.92	4.95496665165237\\
0.93	4.95367121337717\\
0.94	4.95235535736025\\
0.95	4.9510190887855\\
0.96	4.94966241659008\\
0.97	4.94828535343383\\
0.98	4.94688791566883\\
0.99	4.94547012330905\\
1	4.944032\\
1.01	4.94257357298855\\
1.02	4.94109487309278\\
1.03	4.93959593467194\\
1.04	4.93807679559644\\
1.05	4.936537497218\\
1.06	4.9349780843398\\
1.07	4.93339860518678\\
1.08	4.93179911137595\\
1.09	4.93017965788683\\
1.1	4.928540303032\\
1.11	4.92688110842762\\
1.12	4.92520213896417\\
1.13	4.92350346277712\\
1.14	4.92178515121785\\
1.15	4.9200472788245\\
1.16	4.91828992329299\\
1.17	4.91651316544807\\
1.18	4.91471708921451\\
1.19	4.91290178158831\\
1.2	4.911067332608\\
1.21	4.90921383532607\\
1.22	4.90734138578044\\
1.23	4.905450082966\\
1.24	4.90354002880623\\
1.25	4.901611328125\\
1.26	4.89966408861827\\
1.27	4.89769842082602\\
1.28	4.89571443810422\\
1.29	4.89371225659684\\
1.3	4.891691995208\\
1.31	4.88965377557414\\
1.32	4.88759772203634\\
1.33	4.88552396161265\\
1.34	4.88343262397056\\
1.35	4.8813238413995\\
1.36	4.87919774878348\\
1.37	4.87705448357374\\
1.38	4.87489418576154\\
1.39	4.87271699785099\\
1.4	4.870523064832\\
1.41	4.86831253415326\\
1.42	4.86608555569537\\
1.43	4.86384228174396\\
1.44	4.86158286696297\\
1.45	4.859307468368\\
1.46	4.85701624529967\\
1.47	4.85470935939716\\
1.48	4.85238697457176\\
1.49	4.85004925698052\\
1.5	4.847696375\\
1.51	4.84532849920008\\
1.52	4.84294580231786\\
1.53	4.8405484592316\\
1.54	4.83813664693485\\
1.55	4.8357105445105\\
1.56	4.83327033310508\\
1.57	4.83081619590299\\
1.58	4.82834831810095\\
1.59	4.82586688688238\\
1.6	4.823372091392\\
1.61	4.82086412271044\\
1.62	4.81834317382892\\
1.63	4.81580943962406\\
1.64	4.81326311683273\\
1.65	4.810704404027\\
1.66	4.80813350158914\\
1.67	4.80555061168677\\
1.68	4.802955938248\\
1.69	4.80034968693673\\
1.7	4.797732065128\\
1.71	4.79510328188337\\
1.72	4.79246354792648\\
1.73	4.78981307561862\\
1.74	4.7871520789344\\
1.75	4.7844807734375\\
1.76	4.7817993762565\\
1.77	4.77910810606079\\
1.78	4.77640718303658\\
1.79	4.77369682886295\\
1.8	4.770977266688\\
1.81	4.76824872110511\\
1.82	4.76551141812925\\
1.83	4.76276558517335\\
1.84	4.7600114510248\\
1.85	4.757249245822\\
1.86	4.75447920103099\\
1.87	4.7517015494222\\
1.88	4.74891652504718\\
1.89	4.74612436321558\\
1.9	4.743325300472\\
1.91	4.74051957457312\\
1.92	4.73770742446476\\
1.93	4.73488909025914\\
1.94	4.7320648132121\\
1.95	4.7292348357005\\
1.96	4.72639940119966\\
1.97	4.7235587542609\\
1.98	4.72071314048908\\
1.99	4.71786280652038\\
2	4.715008\\
2.01	4.71214896956001\\
2.02	4.70928596479733\\
2.03	4.70641923625167\\
2.04	4.70354903538365\\
2.05	4.700675614553\\
2.06	4.69779922699675\\
2.07	4.69492012680761\\
2.08	4.69203856891235\\
2.09	4.68915480905032\\
2.1	4.686269103752\\
2.11	4.68338171031765\\
2.12	4.68049288679607\\
2.13	4.67760289196341\\
2.14	4.67471198530202\\
2.15	4.6718204269795\\
2.16	4.66892847782769\\
2.17	4.66603639932186\\
2.18	4.66314445355988\\
2.19	4.66025290324156\\
2.2	4.657362011648\\
2.21	4.65447204262106\\
2.22	4.65158326054291\\
2.23	4.64869593031564\\
2.24	4.64581031734097\\
2.25	4.6429266875\\
2.26	4.64004530713313\\
2.27	4.63716644301997\\
2.28	4.63429036235935\\
2.29	4.63141733274945\\
2.3	4.628547622168\\
2.31	4.62568149895249\\
2.32	4.62281923178057\\
2.33	4.61996108965046\\
2.34	4.61710734186145\\
2.35	4.6142582579945\\
2.36	4.61141410789291\\
2.37	4.60857516164305\\
2.38	4.60574168955523\\
2.39	4.60291396214456\\
2.4	4.600092250112\\
2.41	4.59727682432537\\
2.42	4.59446795580056\\
2.43	4.59166591568273\\
2.44	4.58887097522762\\
2.45	4.586083405783\\
2.46	4.58330347877006\\
2.47	4.58053146566503\\
2.48	4.5777676379808\\
2.49	4.57501226724865\\
2.5	4.572265625\\
2.51	4.56952798274835\\
2.52	4.5667996119712\\
2.53	4.56408078409213\\
2.54	4.56137177046286\\
2.55	4.5586728423455\\
2.56	4.55598427089482\\
2.57	4.55330632714062\\
2.58	4.55063928197016\\
2.59	4.54798340611067\\
2.6	4.545338970112\\
2.61	4.54270624432926\\
2.62	4.54008549890563\\
2.63	4.53747700375515\\
2.64	4.53488102854571\\
2.65	4.532297842682\\
2.66	4.52972771528865\\
2.67	4.52717091519336\\
2.68	4.52462771091017\\
2.69	4.52209837062279\\
2.7	4.519583162168\\
2.71	4.51708235301915\\
2.72	4.51459621026975\\
2.73	4.51212500061707\\
2.74	4.50966899034593\\
2.75	4.5072284453125\\
2.76	4.50480363092816\\
2.77	4.50239481214354\\
2.78	4.50000225343251\\
2.79	4.49762621877636\\
2.8	4.495266971648\\
2.81	4.49292477499626\\
2.82	4.49059989123028\\
2.83	4.48829258220396\\
2.84	4.48600310920049\\
2.85	4.483731732917\\
2.86	4.48147871344922\\
2.87	4.47924431027631\\
2.88	4.47702878224567\\
2.89	4.47483238755795\\
2.9	4.472655383752\\
2.91	4.47049802769002\\
2.92	4.46836057554275\\
2.93	4.46624328277471\\
2.94	4.46414640412955\\
2.95	4.4620701936155\\
2.96	4.46001490449085\\
2.97	4.45798078924956\\
2.98	4.45596809960693\\
2.99	4.45397708648531\\
3	4.452008\\
3.01	4.45006108944508\\
3.02	4.44813660327948\\
3.03	4.44623478911299\\
3.04	4.44435589369246\\
3.05	4.442500162888\\
3.06	4.4406678416793\\
3.07	4.43885917414204\\
3.08	4.43707440343436\\
3.09	4.43531377178341\\
3.1	4.433577520472\\
3.11	4.43186588982528\\
3.12	4.43017911919758\\
3.13	4.42851744695929\\
3.14	4.42688111048379\\
3.15	4.4252703461345\\
3.16	4.423685389252\\
3.17	4.42212647414125\\
3.18	4.42059383405885\\
3.19	4.41908770120041\\
3.2	4.417608306688\\
3.21	4.41615588055765\\
3.22	4.41473065174698\\
3.23	4.41333284808289\\
3.24	4.4119626962693\\
3.25	4.410620421875\\
3.26	4.4093062493216\\
3.27	4.40802040187152\\
3.28	4.40676310161608\\
3.29	4.40553456946367\\
3.3	4.404335025128\\
3.31	4.40316468711643\\
3.32	4.4020237727184\\
3.33	4.40091249799386\\
3.34	4.39983107776194\\
3.35	4.3987797255895\\
3.36	4.39775865377993\\
3.37	4.39676807336196\\
3.38	4.39580819407852\\
3.39	4.39487922437573\\
3.4	4.393981371392\\
3.41	4.39311484094707\\
3.42	4.39227983753135\\
3.43	4.39147656429509\\
3.44	4.39070522303787\\
3.45	4.389966014198\\
3.46	4.38925913684204\\
3.47	4.3885847886545\\
3.48	4.38794316592745\\
3.49	4.38733446355038\\
3.5	4.386758875\\
3.51	4.38621659233021\\
3.52	4.38570780616215\\
3.53	4.38523270567426\\
3.54	4.38479147859247\\
3.55	4.3843843111805\\
3.56	4.38401138823017\\
3.57	4.38367289305185\\
3.58	4.38336900746497\\
3.59	4.38309991178856\\
3.6	4.382865784832\\
3.61	4.38266680388569\\
3.62	4.38250314471194\\
3.63	4.38237498153584\\
3.64	4.38228248703628\\
3.65	4.382225832337\\
3.66	4.38220518699775\\
3.67	4.38222071900554\\
3.68	4.38227259476594\\
3.69	4.38236097909444\\
3.7	4.382486035208\\
3.71	4.38264792471654\\
3.72	4.38284680761462\\
3.73	4.38308284227311\\
3.74	4.38335618543106\\
3.75	4.3836669921875\\
3.76	4.38401541599343\\
3.77	4.38440160864389\\
3.78	4.38482572027004\\
3.79	4.38528789933137\\
3.8	4.385788292608\\
3.81	4.38632704519301\\
3.82	4.38690430048491\\
3.83	4.38752020018017\\
3.84	4.38817488426578\\
3.85	4.388868491012\\
3.86	4.38960115696504\\
3.87	4.39037301694001\\
3.88	4.39118420401376\\
3.89	4.39203484951792\\
3.9	4.392925083032\\
3.91	4.39385503237653\\
3.92	4.39482482360634\\
3.93	4.39583458100388\\
3.94	4.3968844270726\\
3.95	4.3979744825305\\
3.96	4.39910486630363\\
3.97	4.40027569551983\\
3.98	4.40148708550238\\
3.99	4.40273914976384\\
4	4.404032\\
4.01	4.40536574608375\\
4.02	4.40674049605923\\
4.03	4.40815635613592\\
4.04	4.40961343068287\\
4.05	4.411111822223\\
4.06	4.41265163142744\\
4.07	4.41423295711007\\
4.08	4.41585589622197\\
4.09	4.41752054384611\\
4.1	4.419226993192\\
4.11	4.4209753355905\\
4.12	4.42276566048869\\
4.13	4.42459805544478\\
4.14	4.42647260612316\\
4.15	4.42838939628949\\
4.16	4.4303485078059\\
4.17	4.43235002062624\\
4.18	4.43439401279142\\
4.19	4.43648056042486\\
4.2	4.438609737728\\
4.21	4.44078161697583\\
4.22	4.44299626851265\\
4.23	4.44525376074774\\
4.24	4.44755416015123\\
4.25	4.44989753125\\
4.26	4.45228393662366\\
4.27	4.45471343690067\\
4.28	4.4571860907544\\
4.29	4.45970195489948\\
4.3	4.462261084088\\
4.31	4.46486353110598\\
4.32	4.46750934676982\\
4.33	4.47019857992287\\
4.34	4.47293127743203\\
4.35	4.4757074841845\\
4.36	4.47852724308456\\
4.37	4.48139059505047\\
4.38	4.48429757901141\\
4.39	4.48724823190451\\
4.4	4.49024258867199\\
4.41	4.49328068225838\\
4.42	4.49636254360774\\
4.43	4.49948820166106\\
4.44	4.50265768335372\\
4.45	4.505871013613\\
4.46	4.50912821535563\\
4.47	4.51242930948557\\
4.48	4.5157743148917\\
4.49	4.51916324844571\\
4.5	4.52259612499999\\
4.51	4.52607295738568\\
4.52	4.5295937564107\\
4.53	4.53315853085799\\
4.54	4.53676728748368\\
4.55	4.54042003101549\\
4.56	4.54411676415111\\
4.57	4.54785748755668\\
4.58	4.55164219986538\\
4.59	4.55547089767605\\
4.6	4.55934357555199\\
4.61	4.56326022601971\\
4.62	4.56722083956785\\
4.63	4.57122540464613\\
4.64	4.57527390766445\\
4.65	4.579366332992\\
4.66	4.58350266295646\\
4.67	4.58768287784333\\
4.68	4.5919069558953\\
4.69	4.59617487331169\\
4.7	4.600486604248\\
4.71	4.60484212081552\\
4.72	4.60924139308108\\
4.73	4.61368438906676\\
4.74	4.61817107474979\\
4.75	4.62270141406249\\
4.76	4.6272753688923\\
4.77	4.63189289908184\\
4.78	4.63655396242917\\
4.79	4.64125851468798\\
4.8	4.646006509568\\
4.81	4.65079789873535\\
4.82	4.65563263181314\\
4.83	4.66051065638198\\
4.84	4.66543191798068\\
4.85	4.670396360107\\
4.86	4.67540392421847\\
4.87	4.68045454973333\\
4.88	4.68554817403145\\
4.89	4.69068473245549\\
4.9	4.695864158312\\
4.91	4.70108638287264\\
4.92	4.70635133537553\\
4.93	4.71165894302665\\
4.94	4.71700913100125\\
4.95	4.7224018224455\\
4.96	4.72783693847802\\
4.97	4.7333143981917\\
4.98	4.73883411865543\\
4.99	4.74439601491597\\
5	4.74999999999999\\
5.01	4.75564598491601\\
5.02	4.76133387865658\\
5.03	4.76706358820045\\
5.04	4.77283501851489\\
5.05	4.77864807255799\\
5.06	4.78450265128119\\
5.07	4.7903986536317\\
5.08	4.79633597655518\\
5.09	4.8023145149984\\
5.1	4.80833416191199\\
5.11	4.81439480825333\\
5.12	4.8204963429894\\
5.13	4.82663865309987\\
5.14	4.83282162358014\\
5.15	4.83904513744449\\
5.16	4.84530907572941\\
5.17	4.85161331749683\\
5.18	4.85795773983759\\
5.19	4.86434221787492\\
5.2	4.870766624768\\
5.21	4.87723083171562\\
5.22	4.88373470795992\\
5.23	4.89027812079019\\
5.24	4.89686093554676\\
5.25	4.903483015625\\
5.26	4.91014422247933\\
5.27	4.91684441562742\\
5.28	4.92358345265433\\
5.29	4.93036118921689\\
5.3	4.937177479048\\
5.31	4.94403217396112\\
5.32	4.95092512385485\\
5.33	4.95785617671748\\
5.34	4.96482517863172\\
5.35	4.9718319737795\\
5.36	4.97887640444679\\
5.37	4.98595831102858\\
5.38	4.9930775320339\\
5.39	5.00023390409088\\
5.4	5.007427261952\\
5.41	5.01465743849929\\
5.42	5.02192426474972\\
5.43	5.02922756986063\\
5.44	5.03656718113518\\
5.45	5.043942924028\\
5.46	5.05135462215081\\
5.47	5.05880209727824\\
5.48	5.06628516935355\\
5.49	5.07380365649464\\
5.5	5.08135737499999\\
5.51	5.08894613935475\\
5.52	5.09656976223685\\
5.53	5.10422805452331\\
5.54	5.11192082529649\\
5.55	5.1196478818505\\
5.56	5.12740902969766\\
5.57	5.13520407257511\\
5.58	5.14303281245138\\
5.59	5.15089504953314\\
5.6	5.15879058227199\\
5.61	5.16671920737134\\
5.62	5.17468071979336\\
5.63	5.18267491276601\\
5.64	5.19070157779022\\
5.65	5.19876050464699\\
5.66	5.20685148140477\\
5.67	5.21497429442672\\
5.68	5.22312872837827\\
5.69	5.23131456623455\\
5.7	5.23953158928799\\
5.71	5.24777957715611\\
5.72	5.25605830778916\\
5.73	5.26436755747801\\
5.74	5.27270710086213\\
5.75	5.28107671093749\\
5.76	5.28947615906476\\
5.77	5.29790521497739\\
5.78	5.3063636467899\\
5.79	5.3148512210062\\
5.8	5.323367702528\\
5.81	5.3319128546633\\
5.82	5.34048643913497\\
5.83	5.34908821608938\\
5.84	5.35771794410517\\
5.85	5.366375380202\\
5.86	5.3750602798495\\
5.87	5.38377239697624\\
5.88	5.39251148397874\\
5.89	5.40127729173067\\
5.9	5.410069569592\\
5.91	5.41888806541834\\
5.92	5.42773252557032\\
5.93	5.43660269492302\\
5.94	5.44549831687551\\
5.95	5.4544191333605\\
5.96	5.46336488485401\\
5.97	5.47233531038517\\
5.98	5.48133014754607\\
5.99	5.49034913250171\\
6	5.49939199999999\\
6.01	5.50845848338188\\
6.02	5.51754831459153\\
6.03	5.52666122418658\\
6.04	5.5357969413485\\
6.05	5.54495519389299\\
6.06	5.55413570828054\\
6.07	5.56333820962693\\
6.08	5.57256242171399\\
6.09	5.58180806700029\\
6.1	5.591074866632\\
6.11	5.60036254045376\\
6.12	5.60967080701971\\
6.13	5.61899938360456\\
6.14	5.62834798621471\\
6.15	5.6377163295995\\
6.16	5.64710412726252\\
6.17	5.65651109147301\\
6.18	5.66593693327736\\
6.19	5.67538136251057\\
6.2	5.68484408780799\\
6.21	5.69432481661701\\
6.22	5.7038232552088\\
6.23	5.71333910869025\\
6.24	5.72287208101589\\
6.25	5.732421875\\
6.26	5.7419881923286\\
6.27	5.75157073357177\\
6.28	5.76116919819587\\
6.29	5.7707832845759\\
6.3	5.780412690008\\
6.31	5.79005711072187\\
6.32	5.79971624189349\\
6.33	5.80938977765769\\
6.34	5.81907741112101\\
6.35	5.8287788343745\\
6.36	5.83849373850661\\
6.37	5.84822181361629\\
6.38	5.85796274882599\\
6.39	5.86771623229485\\
6.4	5.87748195123199\\
6.41	5.88725959190979\\
6.42	5.89704883967732\\
6.43	5.9068493789738\\
6.44	5.91666089334223\\
6.45	5.92648306544299\\
6.46	5.93631557706761\\
6.47	5.94615810915251\\
6.48	5.95601034179301\\
6.49	5.96587195425717\\
6.5	5.975742625\\
6.51	5.98562203167742\\
6.52	5.99550985116061\\
6.53	6.00540575955024\\
6.54	6.0153094321909\\
6.55	6.0252205436855\\
6.56	6.03513876790982\\
6.57	6.04506377802715\\
6.58	6.054995246503\\
6.59	6.06493284511985\\
6.6	6.074876244992\\
6.61	6.08482511658058\\
6.62	6.09477912970847\\
6.63	6.10473795357551\\
6.64	6.11470125677359\\
6.65	6.12466870730199\\
6.66	6.13463997258267\\
6.67	6.14461471947571\\
6.68	6.15459261429484\\
6.69	6.164573322823\\
6.7	6.17455651032799\\
6.71	6.1845418415783\\
6.72	6.19452898085882\\
6.73	6.20451759198686\\
6.74	6.21450733832807\\
6.75	6.2244978828125\\
6.76	6.23448888795083\\
6.77	6.24448001585054\\
6.78	6.25447092823223\\
6.79	6.26446128644602\\
6.8	6.27445075148799\\
6.81	6.28443898401684\\
6.82	6.2944256443704\\
6.83	6.30441039258239\\
6.84	6.31439288839926\\
6.85	6.324372791297\\
6.86	6.33434976049813\\
6.87	6.34432345498875\\
6.88	6.35429353353564\\
6.89	6.36425965470343\\
6.9	6.374221476872\\
6.91	6.38417865825364\\
6.92	6.39413085691072\\
6.93	6.40407773077299\\
6.94	6.41401893765535\\
6.95	6.42395413527549\\
6.96	6.4338829812716\\
6.97	6.44380513322026\\
6.98	6.45372024865433\\
6.99	6.46362798508104\\
7	6.473528\\
7.01	6.48341995092135\\
7.02	6.49330349538409\\
7.03	6.5031782909743\\
7.04	6.51304399534373\\
7.05	6.522900266228\\
7.06	6.53274676146548\\
7.07	6.54258313901576\\
7.08	6.5524090569784\\
7.09	6.56222417361178\\
7.1	6.572028147352\\
7.11	6.58182063683178\\
7.12	6.59160130089963\\
7.13	6.60136979863884\\
7.14	6.61112578938688\\
7.15	6.6208689327545\\
7.16	6.63059888864525\\
7.17	6.64031531727482\\
7.18	6.65001787919074\\
7.19	6.65970623529183\\
7.2	6.66938004684801\\
7.21	6.67903897551999\\
7.22	6.68868268337926\\
7.23	6.69831083292791\\
7.24	6.70792308711862\\
7.25	6.717519109375\\
7.26	6.72709856361147\\
7.27	6.73666111425372\\
7.28	6.74620642625899\\
7.29	6.75573416513654\\
7.3	6.765243996968\\
7.31	6.77473558842822\\
7.32	6.78420860680573\\
7.33	6.7936627200235\\
7.34	6.80309759665991\\
7.35	6.81251290596949\\
7.36	6.82190831790406\\
7.37	6.8312835031336\\
7.38	6.84063813306768\\
7.39	6.84997187987643\\
7.4	6.859284416512\\
7.41	6.8685754167299\\
7.42	6.87784455511052\\
7.43	6.88709150708057\\
7.44	6.89631594893488\\
7.45	6.905517557858\\
7.46	6.91469601194599\\
7.47	6.92385099022838\\
7.48	6.93298217269006\\
7.49	6.94208924029332\\
7.5	6.951171875\\
7.51	6.96022975979369\\
7.52	6.96926257870196\\
7.53	6.97827001681877\\
7.54	6.98725176032692\\
7.55	6.9962074965205\\
7.56	7.00513691382757\\
7.57	7.01403970183279\\
7.58	7.02291555130021\\
7.59	7.03176415419615\\
7.6	7.040585203712\\
7.61	7.04937839428741\\
7.62	7.05814342163319\\
7.63	7.06687998275463\\
7.64	7.07558777597457\\
7.65	7.08426650095699\\
7.66	7.09291585873019\\
7.67	7.10153555171032\\
7.68	7.11012528372502\\
7.69	7.11868476003705\\
7.7	7.12721368736801\\
7.71	7.1357117739221\\
7.72	7.14417872941011\\
7.73	7.15261426507331\\
7.74	7.16101809370759\\
7.75	7.1693899296875\\
7.76	7.17772948899051\\
7.77	7.18603648922129\\
7.78	7.19431064963617\\
7.79	7.20255169116741\\
7.8	7.21075933644802\\
7.81	7.218933309836\\
7.82	7.22707333743943\\
7.83	7.23517914714101\\
7.84	7.24325046862296\\
7.85	7.25128703339203\\
7.86	7.25928857480435\\
7.87	7.26725482809085\\
7.88	7.27518553038212\\
7.89	7.28308042073381\\
7.9	7.290939240152\\
7.91	7.29876173161856\\
7.92	7.3065476401167\\
7.93	7.31429671265657\\
7.94	7.32200869830081\\
7.95	7.32968334819049\\
7.96	7.33732041557077\\
7.97	7.34491965581691\\
7.98	7.35248082646017\\
7.99	7.36000368721398\\
8	7.367488\\
8.01	7.37493352897444\\
8.02	7.38234004055423\\
8.03	7.38970730344365\\
8.04	7.39703508866054\\
8.05	7.40432316956301\\
8.06	7.41157132187602\\
8.07	7.41877932371821\\
8.08	7.42594695562841\\
8.09	7.43307400059288\\
8.1	7.440160244072\\
8.11	7.44720547402743\\
8.12	7.45420948094915\\
8.13	7.46117205788276\\
8.14	7.46809300045666\\
8.15	7.47497210690951\\
8.16	7.48180917811753\\
8.17	7.48860401762222\\
8.18	7.49535643165772\\
8.19	7.50206622917871\\
8.2	7.508733221888\\
8.21	7.5153572242646\\
8.22	7.52193805359134\\
8.23	7.52847552998316\\
8.24	7.53496947641499\\
8.25	7.54141971875001\\
8.26	7.54782608576793\\
8.27	7.55418840919326\\
8.28	7.56050652372374\\
8.29	7.56678026705873\\
8.3	7.573009479928\\
8.31	7.5791940061202\\
8.32	7.58533369251154\\
8.33	7.59142838909491\\
8.34	7.59747794900839\\
8.35	7.60348222856449\\
8.36	7.60944108727909\\
8.37	7.61535438790052\\
8.38	7.62122199643898\\
8.39	7.62704378219559\\
8.4	7.63281961779202\\
8.41	7.63854937919961\\
8.42	7.64423294576932\\
8.43	7.64987020026096\\
8.44	7.65546102887318\\
8.45	7.66100532127301\\
8.46	7.66650297062602\\
8.47	7.67195387362585\\
8.48	7.67735793052472\\
8.49	7.68271504516308\\
8.5	7.688025125\\
8.51	7.69328808114358\\
8.52	7.69850382838093\\
8.53	7.70367228520892\\
8.54	7.70879337386455\\
8.55	7.71386702035552\\
8.56	7.71889315449093\\
8.57	7.72387170991203\\
8.58	7.72880262412304\\
8.59	7.73368583852204\\
8.6	7.73852129843203\\
8.61	7.74330895313184\\
8.62	7.74804875588754\\
8.63	7.75274066398332\\
8.64	7.75738463875312\\
8.65	7.76198064561199\\
8.66	7.76652865408728\\
8.67	7.7710286378505\\
8.68	7.77548057474879\\
8.69	7.77988444683671\\
8.7	7.784240240408\\
8.71	7.78854794602751\\
8.72	7.79280755856297\\
8.73	7.79701907721739\\
8.74	7.80118250556071\\
8.75	7.80529785156251\\
8.76	7.80936512762378\\
8.77	7.81338435060964\\
8.78	7.81735554188172\\
8.79	7.82127872733048\\
8.8	7.82515393740803\\
8.81	7.82898120716073\\
8.82	7.83276057626208\\
8.83	7.83649208904526\\
8.84	7.84017579453626\\
8.85	7.843811746487\\
8.86	7.84740000340821\\
8.87	7.85094062860257\\
8.88	7.85443369019821\\
8.89	7.85787926118174\\
8.9	7.86127741943202\\
8.91	7.86462824775303\\
8.92	7.86793183390829\\
8.93	7.8711882706537\\
8.94	7.87439765577188\\
8.95	7.87756009210551\\
8.96	7.8806756875916\\
8.97	7.8837445552952\\
8.98	7.88676681344364\\
8.99	7.88974258546052\\
9	7.892672\\
9.01	7.89555519098109\\
9.02	7.89839229762199\\
9.03	7.90118346447456\\
9.04	7.90392884145896\\
9.05	7.90662858389799\\
9.06	7.9092828525522\\
9.07	7.91189181365425\\
9.08	7.91445563894403\\
9.09	7.91697450570358\\
9.1	7.91944859679197\\
9.11	7.92187810068065\\
9.12	7.92426321148826\\
9.13	7.92660412901622\\
9.14	7.928901058784\\
9.15	7.9311542120645\\
9.16	7.93336380591948\\
9.17	7.93553006323516\\
9.18	7.93765321275826\\
9.19	7.93973348913115\\
9.2	7.94177113292802\\
9.21	7.94376639069083\\
9.22	7.94571951496502\\
9.23	7.94763076433601\\
9.24	7.94950040346492\\
9.25	7.95132870312501\\
9.26	7.95311594023802\\
9.27	7.95486239791044\\
9.28	7.95656836547008\\
9.29	7.95823413850252\\
9.3	7.95986001888808\\
9.31	7.96144631483772\\
9.32	7.96299334093102\\
9.33	7.96450141815196\\
9.34	7.96597087392649\\
9.35	7.96740204215957\\
9.36	7.96879526327171\\
9.37	7.97015088423704\\
9.38	7.97146925861987\\
9.39	7.97275074661236\\
9.4	7.97399571507202\\
9.41	7.97520453755896\\
9.42	7.97637759437372\\
9.43	7.97751527259493\\
9.44	7.978617966117\\
9.45	7.97968607568799\\
9.46	7.98072000894759\\
9.47	7.98172018046494\\
9.48	7.98268701177697\\
9.49	7.98362093142632\\
9.5	7.98452237500002\\
9.51	7.98539178516704\\
9.52	7.9862296117175\\
9.53	7.98703631160068\\
9.54	7.98781234896373\\
9.55	7.98855819519053\\
9.56	7.9892743289399\\
9.57	7.98996123618486\\
9.58	7.99061941025147\\
9.59	7.99124935185752\\
9.6	7.99185156915205\\
9.61	7.99242657775389\\
9.62	7.99297490079143\\
9.63	7.99349706894157\\
9.64	7.99399362046934\\
9.65	7.99446510126698\\
9.66	7.99491206489403\\
9.67	7.99533507261634\\
9.68	7.9957346934462\\
9.69	7.99611150418201\\
9.7	7.99646608944802\\
9.71	7.99679904173454\\
9.72	7.99711096143746\\
9.73	7.99740245689908\\
9.74	7.99767414444752\\
9.75	7.99792664843752\\
9.76	7.99816060129067\\
9.77	7.99837664353564\\
9.78	7.9985754238488\\
9.79	7.99875759909506\\
9.8	7.99892383436808\\
9.81	7.99907480303119\\
9.82	7.99921118675836\\
9.83	7.99933367557495\\
9.84	7.9994429678992\\
9.85	7.99953977058202\\
9.86	7.99962479894966\\
9.87	7.99969877684391\\
9.88	7.99976243666395\\
9.89	7.99981651940736\\
9.9	7.99986177471211\\
9.91	7.99989896089714\\
9.92	7.99992884500551\\
9.93	7.99995220284448\\
9.94	7.99996981902852\\
9.95	7.99998248702053\\
9.96	7.99999100917397\\
9.97	7.99999619677509\\
9.98	7.99999887008463\\
9.99	7.9999998583807\\
10	8.00000000000001\\
};
% \addlegendentry{result}

\addplot [color=mycolor2, thick, draw=none, mark=x, mark options={solid, mycolor2, scale=2}]
  table[row sep=crcr]{%
0	5\\
1	5\\
2	5\\
3	4.5\\
4	4\\
5	4.5\\
6	5.5\\
7	6.5\\
8	7.5\\
9	8\\
10	8\\
};
% \addlegendentry{behavior}


\end{axis}
\end{tikzpicture}%

==> tikzPlots/Septic_example_vel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.85]

\begin{axis}[%
% width=4.521in,
width=3.2in,
height=1.19in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0.8,
ymax=2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel={time [$\text{s}$]},
ylabel={velocity [$\text{m}/\text{s}$]}
] 
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	2\\
0.01	1.999980495514\\
0.02	1.999847856896\\
0.03	1.999499416706\\
0.04	1.998843449344\\
0.05	1.99779865625\\
0.06	1.996293661184\\
0.07	1.994266515586\\
0.08	1.991664214016\\
0.09	1.988442219674\\
0.1	1.984564\\
0.11	1.980000572354\\
0.12	1.974730059776\\
0.13	1.968737256826\\
0.14	1.962013205504\\
0.15	1.95455478125\\
0.16	1.946364289024\\
0.17	1.937449069466\\
0.18	1.927821115136\\
0.19	1.917496696834\\
0.2	1.906496\\
0.21	1.894842771194\\
0.22	1.882563974656\\
0.23	1.869689458946\\
0.24	1.856251633664\\
0.25	1.84228515625\\
0.26	1.827826628864\\
0.27	1.812914305346\\
0.28	1.797587808256\\
0.29	1.781887855994\\
0.3	1.765856\\
0.31	1.749534372034\\
0.32	1.732965441536\\
0.33	1.716191783066\\
0.34	1.699255853824\\
0.35	1.68219978125\\
0.36	1.665065160704\\
0.37	1.647892863226\\
0.38	1.630722853376\\
0.39	1.613594017154\\
0.4	1.596544\\
0.41	1.579609054874\\
0.42	1.562823900416\\
0.43	1.546221589186\\
0.44	1.529833385984\\
0.45	1.51368865625\\
0.46	1.497814764544\\
0.47	1.482236983106\\
0.48	1.466978410496\\
0.49	1.452059900314\\
0.5	1.4375\\
0.51	1.423314899714\\
0.52	1.409518391296\\
0.53	1.396121837306\\
0.54	1.383134150144\\
0.55	1.37056178125\\
0.56	1.358408720384\\
0.57	1.346676504986\\
0.58	1.335364239616\\
0.59	1.324468625474\\
0.6	1.313984\\
0.61	1.303902386554\\
0.62	1.294213554176\\
0.63	1.284905087426\\
0.64	1.275962466304\\
0.65	1.26736915625\\
0.66	1.259106708224\\
0.67	1.251154868866\\
0.68	1.243491700736\\
0.69	1.236093712634\\
0.7	1.228936\\
0.71	1.221992395394\\
0.72	1.215235629056\\
0.73	1.208637499546\\
0.74	1.202169054464\\
0.75	1.19580078125\\
0.76	1.189502808064\\
0.77	1.183245114746\\
0.78	1.176997753856\\
0.79	1.170731081794\\
0.8	1.164416\\
0.81	1.158024206234\\
0.82	1.151528455936\\
0.83	1.144902833666\\
0.84	1.138123034624\\
0.85	1.13116665625\\
0.86	1.124013499904\\
0.87	1.116645882626\\
0.88	1.10904895897601\\
0.89	1.101211052954\\
0.9	1.093124\\
0.91	1.084783499074\\
0.92	1.076189474816\\
0.93	1.06734644978599\\
0.94	1.058263926784\\
0.95	1.04895678125\\
0.96	1.039445663744\\
0.97	1.029757412506\\
0.98	1.019925476096\\
0.99	1.00999034611399\\
1	0.999999999999999\\
};
% \addlegendentry{CA}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	2\\
0.01	1.999996740969\\
0.02	1.99997451108267\\
0.03	1.999915906601\\
0.04	1.999805159424\\
0.05	1.99962805729167\\
0.06	1.999371865664\\
0.07	1.999025251281\\
0.08	1.99857820740267\\
0.09	1.998021980729\\
0.1	1.997349\\
0.11	1.99655280627567\\
0.12	1.995627984896\\
0.13	1.994570099121\\
0.14	1.99337562545067\\
0.15	1.992041890625\\
0.16	1.990567010304\\
0.17	1.98894982942767\\
0.18	1.987189864256\\
0.19	1.985287246089\\
0.2	1.98324266666667\\
0.21	1.981057325249\\
0.22	1.978732877376\\
0.23	1.97627138530767\\
0.24	1.973675270144\\
0.25	1.970947265625\\
0.26	1.96809037361067\\
0.27	1.965107821241\\
0.28	1.962003019776\\
0.29	1.95877952511567\\
0.3	1.955441\\
0.31	1.951991177889\\
0.32	1.94843382852267\\
0.33	1.944772725161\\
0.34	1.941011613504\\
0.35	1.93715418229167\\
0.36	1.933204035584\\
0.37	1.929164666721\\
0.38	1.92503943396267\\
0.39	1.920831537809\\
0.4	1.916544\\
0.41	1.91217964419567\\
0.42	1.907741078336\\
0.43	1.903230678681\\
0.44	1.89865057553067\\
0.45	1.894002640625\\
0.46	1.889288476224\\
0.47	1.88450940586767\\
0.48	1.879666466816\\
0.49	1.874760404169\\
0.5	1.86979166666667\\
0.51	1.864760404169\\
0.52	1.859666466816\\
0.53	1.85450940586767\\
0.54	1.849288476224\\
0.55	1.844002640625\\
0.56	1.83865057553067\\
0.57	1.833230678681\\
0.58	1.827741078336\\
0.59	1.82217964419567\\
0.6	1.816544\\
0.61	1.810831537809\\
0.62	1.80503943396267\\
0.63	1.799164666721\\
0.64	1.793204035584\\
0.65	1.78715418229167\\
0.66	1.781011613504\\
0.67	1.774772725161\\
0.68	1.76843382852267\\
0.69	1.761991177889\\
0.7	1.755441\\
0.71	1.74877952511567\\
0.72	1.742003019776\\
0.73	1.735107821241\\
0.74	1.72809037361067\\
0.75	1.720947265625\\
0.76	1.713675270144\\
0.77	1.70627138530767\\
0.78	1.698732877376\\
0.79	1.69105732524901\\
0.8	1.68324266666667\\
0.81	1.67528724608901\\
0.82	1.66718986425601\\
0.83	1.65894982942767\\
0.84	1.65056701030401\\
0.85	1.64204189062501\\
0.86	1.63337562545067\\
0.87	1.62457009912101\\
0.88	1.61562798489601\\
0.89	1.60655280627567\\
0.9	1.59734900000001\\
0.91	1.58802198072901\\
0.92	1.57857820740268\\
0.93	1.56902525128101\\
0.94	1.55937186566401\\
0.95	1.54962805729168\\
0.96	1.53980515942401\\
0.97	1.52991590660101\\
0.98	1.51997451108268\\
0.99	1.50999674096901\\
1	1.50000000000001\\
};
% \addlegendentry{CJ}

\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot, line width=1.0pt, mark size=4pt]
  table[row sep=crcr]{%
0	2\\
1	1\\
};
\addplot [color=red, draw=none, mark=x, mark options={solid, red}, forget plot,line width=1.0pt, mark size=4pt]
  table[row sep=crcr]{%
0	2\\
1	1.5\\
};
\end{axis}
\end{tikzpicture}%

==> tikzPlots/sampling_example_acc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
%width=4.521in,
%height=1.75in,
width=4in,
height=1.4in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymin=-1,
ymax=1.5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ylabel={acceleration [$\text{m}/\text{s}^2$]},
% legend pos= north west,
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend entries={$\mathcal{T}_{\text{ex},\text{interpolated}}$,
	$\mathcal{T}_{\text{ex},l_\text{r} = 1}$,
	$\mathcal{T}_{\text{B}}$,
	$\mathcal{T}_{\text{ex},l_\text{r} = 2}$},
legend pos= north west,
legend style={font=\large},
legend columns=2,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{no markers,black}
\addlegendimage{no markers,blue}
\addlegendimage{only marks,black,mark options={solid, scale=2}, thick, mark=x}
\addlegendimage{no markers,red}

\addplot [color=black]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	-0.000970348600000065\\
1.02	-0.00376555520000025\\
1.03	-0.00821800980000054\\
1.04	-0.0141681664000009\\
1.05	-0.0214643750000014\\
1.06	-0.0299627136000019\\
1.07	-0.0395268202000024\\
1.08	-0.050027724800003\\
1.09	-0.0613436814000037\\
1.1	-0.0733600000000043\\
1.11	-0.085968878600005\\
1.12	-0.0990692352000056\\
1.13	-0.112566539800006\\
1.14	-0.126372646400007\\
1.15	-0.140405625000007\\
1.16	-0.154589593600008\\
1.17	-0.168854550200009\\
1.18	-0.183136204800009\\
1.19	-0.197375811400009\\
1.2	-0.21152000000001\\
1.21	-0.22552060860001\\
1.22	-0.23933451520001\\
1.23	-0.252923469800011\\
1.24	-0.266253926400011\\
1.25	-0.279296875000011\\
1.26	-0.292027673600011\\
1.27	-0.304425880200011\\
1.28	-0.316475084800011\\
1.29	-0.32816274140001\\
1.3	-0.33948000000001\\
1.31	-0.35042153860001\\
1.32	-0.360985395200009\\
1.33	-0.371172799800009\\
1.34	-0.380988006400009\\
1.35	-0.390438125000008\\
1.36	-0.399532953600007\\
1.37	-0.408284810200007\\
1.38	-0.416708364800006\\
1.39	-0.424820471400005\\
1.4	-0.432640000000004\\
1.41	-0.440187668600003\\
1.42	-0.447485875200002\\
1.43	-0.454558529800001\\
1.44	-0.4614308864\\
1.45	-0.468129374999999\\
1.46	-0.474681433599998\\
1.47	-0.481115340199996\\
1.48	-0.487460044799996\\
1.49	-0.493745001399995\\
1.5	-0.499999999999993\\
1.51	-0.506254998599991\\
1.52	-0.512539955199991\\
1.53	-0.518884659799989\\
1.54	-0.525318566399987\\
1.55	-0.531870624999987\\
1.56	-0.538569113599986\\
1.57	-0.545441470199985\\
1.58	-0.552514124799983\\
1.59	-0.559812331399981\\
1.6	-0.567359999999982\\
1.61	-0.575179528599979\\
1.62	-0.583291635199979\\
1.63	-0.591715189799978\\
1.64	-0.600467046399974\\
1.65	-0.609561874999977\\
1.66	-0.619011993599975\\
1.67	-0.628827200199974\\
1.68	-0.639014604799974\\
1.69	-0.649578461399973\\
1.7	-0.660519999999972\\
1.71	-0.671837258599969\\
1.72	-0.683524915199969\\
1.73	-0.695574119799968\\
1.74	-0.707972326399968\\
1.75	-0.720703124999968\\
1.76	-0.733746073599965\\
1.77	-0.747076530199965\\
1.78	-0.760665484799967\\
1.79	-0.774479391399964\\
1.8	-0.788479999999963\\
1.81	-0.802624188599967\\
1.82	-0.816863795199965\\
1.83	-0.831145449799961\\
1.84	-0.845410406399963\\
1.85	-0.85959437499996\\
1.86	-0.873627353599961\\
1.87	-0.887433460199961\\
1.88	-0.900930764799957\\
1.89	-0.914031121399961\\
1.9	-0.926639999999959\\
1.91	-0.938656318599959\\
1.92	-0.949972275199959\\
1.93	-0.960473179799956\\
1.94	-0.970037286399954\\
1.95	-0.978535624999951\\
1.96	-0.985831833599955\\
1.97	-0.991781990199951\\
1.98	-0.996234444799957\\
1.99	-0.99902965139995\\
2	-1\\
2.01	-1\\
2.02	-1\\
2.03	-1\\
2.04	-1\\
2.05	-1\\
2.06	-1\\
2.07	-1\\
2.08	-1\\
2.09	-1\\
2.1	-1\\
2.11	-1\\
2.12	-1\\
2.13	-1\\
2.14	-1\\
2.15	-1\\
2.16	-1\\
2.17	-1\\
2.18	-1\\
2.19	-1\\
2.2	-1\\
2.21	-1\\
2.22	-1\\
2.23	-1\\
2.24	-1\\
2.25	-1\\
2.26	-1\\
2.27	-1\\
2.28	-1\\
2.29	-1\\
2.3	-1\\
2.31	-1\\
2.32	-1\\
2.33	-1\\
2.34	-1\\
2.35	-1\\
2.36	-1\\
2.37	-1\\
2.38	-1\\
2.39	-1\\
2.4	-1\\
2.41	-1\\
2.42	-1\\
2.43	-1\\
2.44	-1\\
2.45	-1\\
2.46	-1\\
2.47	-1\\
2.48	-1\\
2.49	-1\\
2.5	-1\\
2.51	-1\\
2.52	-1\\
2.53	-1\\
2.54	-1\\
2.55	-1\\
2.56	-1\\
2.57	-1\\
2.58	-1\\
2.59	-1\\
2.6	-1\\
2.61	-1\\
2.62	-1\\
2.63	-1\\
2.64	-1\\
2.65	-1\\
2.66	-1\\
2.67	-1\\
2.68	-1\\
2.69	-1\\
2.7	-1\\
2.71	-1\\
2.72	-1\\
2.73	-1\\
2.74	-1\\
2.75	-1\\
2.76	-1\\
2.77	-1\\
2.78	-1\\
2.79	-1\\
2.8	-1\\
2.81	-1\\
2.82	-1\\
2.83	-1\\
2.84	-1\\
2.85	-1\\
2.86	-1\\
2.87	-1\\
2.88	-1\\
2.89	-1\\
2.9	-1\\
2.91	-1\\
2.92	-1\\
2.93	-1\\
2.94	-1\\
2.95	-1\\
2.96	-1\\
2.97	-1\\
2.98	-1\\
2.99	-1\\
3	-1\\
3.01	-0.9990296514\\
3.02	-0.9962344448\\
3.03	-0.991781990200001\\
3.04	-0.985831833600001\\
3.05	-0.978535625000002\\
3.06	-0.970037286400002\\
3.07	-0.960473179800003\\
3.08	-0.949972275200004\\
3.09	-0.938656318600005\\
3.1	-0.926640000000005\\
3.11	-0.914031121400006\\
3.12	-0.900930764800007\\
3.13	-0.887433460200008\\
3.14	-0.873627353600009\\
3.15	-0.859594375000009\\
3.16	-0.84541040640001\\
3.17	-0.831145449800011\\
3.18	-0.816863795200012\\
3.19	-0.802624188600012\\
3.2	-0.788480000000013\\
3.21	-0.774479391400014\\
3.22	-0.760665484800014\\
3.23	-0.747076530200015\\
3.24	-0.733746073600015\\
3.25	-0.720703125000015\\
3.26	-0.707972326400016\\
3.27	-0.695574119800016\\
3.28	-0.683524915200016\\
3.29	-0.671837258600016\\
3.3	-0.660520000000016\\
3.31	-0.649578461400016\\
3.32	-0.639014604800016\\
3.33	-0.628827200200016\\
3.34	-0.619011993600016\\
3.35	-0.609561875000015\\
3.36	-0.600467046400015\\
3.37	-0.591715189800015\\
3.38	-0.583291635200014\\
3.39	-0.575179528600014\\
3.4	-0.567360000000013\\
3.41	-0.559812331400013\\
3.42	-0.552514124800012\\
3.43	-0.545441470200012\\
3.44	-0.538569113600011\\
3.45	-0.53187062500001\\
3.46	-0.525318566400009\\
3.47	-0.518884659800009\\
3.48	-0.512539955200008\\
3.49	-0.506254998600007\\
3.5	-0.500000000000007\\
3.51	-0.493745001400007\\
3.52	-0.487460044800005\\
3.53	-0.481115340200005\\
3.54	-0.474681433600006\\
3.55	-0.468129375000004\\
3.56	-0.461430886400003\\
3.57	-0.454558529800003\\
3.58	-0.447485875200003\\
3.59	-0.440187668600003\\
3.6	-0.43264\\
3.61	-0.424820471400002\\
3.62	-0.416708364800001\\
3.63	-0.408284810200001\\
3.64	-0.399532953600004\\
3.65	-0.390438125\\
3.66	-0.380988006400001\\
3.67	-0.371172799800001\\
3.68	-0.3609853952\\
3.69	-0.350421538600002\\
3.7	-0.339480000000001\\
3.71	-0.328162741400005\\
3.72	-0.316475084800005\\
3.73	-0.304425880200006\\
3.74	-0.292027673600005\\
3.75	-0.279296875000007\\
3.76	-0.26625392640001\\
3.77	-0.252923469800009\\
3.78	-0.239334515200009\\
3.79	-0.225520608600011\\
3.8	-0.211520000000013\\
3.81	-0.197375811400012\\
3.82	-0.183136204800013\\
3.83	-0.168854550200019\\
3.84	-0.154589593600018\\
3.85	-0.140405625000023\\
3.86	-0.126372646400023\\
3.87	-0.112566539800026\\
3.88	-0.0990692352000288\\
3.89	-0.0859688786000279\\
3.9	-0.0733600000000316\\
3.91	-0.0613436814000349\\
3.92	-0.0500277248000334\\
3.93	-0.0395268202000407\\
3.94	-0.0299627136000423\\
3.95	-0.0214643750000438\\
3.96	-0.0141681664000449\\
3.97	-0.00821800980004805\\
3.98	-0.00376555520004179\\
3.99	-0.000970348600050543\\
4	0\\
4.01	0\\
4.02	0\\
4.03	0\\
4.04	0\\
4.05	0\\
4.06	0\\
4.07	0\\
4.08	0\\
4.09	0\\
4.1	0\\
4.11	0\\
4.12	0\\
4.13	0\\
4.14	0\\
4.15	0\\
4.16	0\\
4.17	0\\
4.18	0\\
4.19	0\\
4.2	0\\
4.21	0\\
4.22	0\\
4.23	0\\
4.24	0\\
4.25	0\\
4.26	0\\
4.27	0\\
4.28	0\\
4.29	0\\
4.3	0\\
4.31	0\\
4.32	0\\
4.33	0\\
4.34	0\\
4.35	0\\
4.36	0\\
4.37	0\\
4.38	0\\
4.39	0\\
4.4	0\\
4.41	0\\
4.42	0\\
4.43	0\\
4.44	0\\
4.45	0\\
4.46	0\\
4.47	0\\
4.48	0\\
4.49	0\\
4.5	0\\
4.51	0\\
4.52	0\\
4.53	0\\
4.54	0\\
4.55	0\\
4.56	0\\
4.57	0\\
4.58	0\\
4.59	0\\
4.6	0\\
4.61	0\\
4.62	0\\
4.63	0\\
4.64	0\\
4.65	0\\
4.66	0\\
4.67	0\\
4.68	0\\
4.69	0\\
4.7	0\\
4.71	0\\
4.72	0\\
4.73	0\\
4.74	0\\
4.75	0\\
4.76	0\\
4.77	0\\
4.78	0\\
4.79	0\\
4.8	0\\
4.81	0\\
4.82	0\\
4.83	0\\
4.84	0\\
4.85	0\\
4.86	0\\
4.87	0\\
4.88	0\\
4.89	0\\
4.9	0\\
4.91	0\\
4.92	0\\
4.93	0\\
4.94	0\\
4.95	0\\
4.96	0\\
4.97	0\\
4.98	0\\
4.99	0\\
5	0\\
5.01	0.000970348600000208\\
5.02	0.0037655552000008\\
5.03	0.00821800980000172\\
5.04	0.0141681664000029\\
5.05	0.0214643750000044\\
5.06	0.0299627136000061\\
5.07	0.0395268202000079\\
5.08	0.0500277248000098\\
5.09	0.0613436814000119\\
5.1	0.073360000000014\\
5.11	0.0859688786000161\\
5.12	0.0990692352000183\\
5.13	0.11256653980002\\
5.14	0.126372646400022\\
5.15	0.140405625000024\\
5.16	0.154589593600026\\
5.17	0.168854550200028\\
5.18	0.18313620480003\\
5.19	0.197375811400031\\
5.2	0.211520000000033\\
5.21	0.225520608600034\\
5.22	0.239334515200035\\
5.23	0.252923469800036\\
5.24	0.266253926400037\\
5.25	0.279296875000037\\
5.26	0.292027673600037\\
5.27	0.304425880200037\\
5.28	0.316475084800037\\
5.29	0.328162741400037\\
5.3	0.339480000000037\\
5.31	0.350421538600036\\
5.32	0.360985395200035\\
5.33	0.371172799800034\\
5.34	0.380988006400033\\
5.35	0.390438125000031\\
5.36	0.399532953600029\\
5.37	0.408284810200028\\
5.38	0.416708364800025\\
5.39	0.424820471400024\\
5.4	0.432640000000021\\
5.41	0.440187668600019\\
5.42	0.447485875200016\\
5.43	0.454558529800013\\
5.44	0.46143088640001\\
5.45	0.468129375000008\\
5.46	0.474681433600005\\
5.47	0.481115340200002\\
5.48	0.4874600448\\
5.49	0.493745001399997\\
5.5	0.499999999999993\\
5.51	0.506254998599989\\
5.52	0.512539955199987\\
5.53	0.518884659799984\\
5.54	0.52531856639998\\
5.55	0.531870624999978\\
5.56	0.538569113599975\\
5.57	0.545441470199972\\
5.58	0.55251412479997\\
5.59	0.559812331399965\\
5.6	0.567359999999965\\
5.61	0.57517952859996\\
5.62	0.583291635199959\\
5.63	0.591715189799957\\
5.64	0.600467046399952\\
5.65	0.609561874999954\\
5.66	0.61901199359995\\
5.67	0.628827200199948\\
5.68	0.639014604799949\\
5.69	0.649578461399946\\
5.7	0.660519999999946\\
5.71	0.671837258599943\\
5.72	0.683524915199941\\
5.73	0.695574119799942\\
5.74	0.707972326399941\\
5.75	0.720703124999941\\
5.76	0.733746073599938\\
5.77	0.747076530199941\\
5.78	0.760665484799941\\
5.79	0.774479391399941\\
5.8	0.78847999999994\\
5.81	0.802624188599944\\
5.82	0.816863795199944\\
5.83	0.83114544979994\\
5.84	0.845410406399946\\
5.85	0.859594374999942\\
5.86	0.873627353599944\\
5.87	0.887433460199947\\
5.88	0.900930764799945\\
5.89	0.914031121399949\\
5.9	0.926639999999949\\
5.91	0.938656318599951\\
5.92	0.94997227519995\\
5.93	0.96047317979995\\
5.94	0.970037286399949\\
5.95	0.978535624999949\\
5.96	0.985831833599954\\
5.97	0.99178199019995\\
5.98	0.996234444799956\\
5.99	0.999029651399949\\
6	1\\
6.01	1\\
6.02	1\\
6.03	1\\
6.04	1\\
6.05	1\\
6.06	1\\
6.07	1\\
6.08	1\\
6.09	1\\
6.1	1\\
6.11	1\\
6.12	1\\
6.13	1\\
6.14	1\\
6.15	1\\
6.16	1\\
6.17	1\\
6.18	1\\
6.19	1\\
6.2	1\\
6.21	1\\
6.22	1\\
6.23	1\\
6.24	1\\
6.25	1\\
6.26	1\\
6.27	1\\
6.28	1\\
6.29	1\\
6.3	1\\
6.31	1\\
6.32	1\\
6.33	1\\
6.34	1\\
6.35	1\\
6.36	1\\
6.37	1\\
6.38	1\\
6.39	1\\
6.4	1\\
6.41	1\\
6.42	1\\
6.43	1\\
6.44	1\\
6.45	1\\
6.46	1\\
6.47	1\\
6.48	1\\
6.49	1\\
6.5	1\\
6.51	1\\
6.52	1\\
6.53	1\\
6.54	1\\
6.55	1\\
6.56	1\\
6.57	1\\
6.58	1\\
6.59	1\\
6.6	1\\
6.61	1\\
6.62	1\\
6.63	1\\
6.64	1\\
6.65	1\\
6.66	1\\
6.67	1\\
6.68	1\\
6.69	1\\
6.7	1\\
6.71	1\\
6.72	1\\
6.73	1\\
6.74	1\\
6.75	1\\
6.76	1\\
6.77	1\\
6.78	1\\
6.79	1\\
6.8	1\\
6.81	1\\
6.82	1\\
6.83	1\\
6.84	1\\
6.85	1\\
6.86	1\\
6.87	1\\
6.88	1\\
6.89	1\\
6.9	1\\
6.91	1\\
6.92	1\\
6.93	1\\
6.94	1\\
6.95	1\\
6.96	1\\
6.97	1\\
6.98	1\\
6.99	1\\
7	1\\
7.01	0.9990296514\\
7.02	0.996234444799999\\
7.03	0.991781990199998\\
7.04	0.985831833599997\\
7.05	0.978535624999996\\
7.06	0.970037286399994\\
7.07	0.960473179799992\\
7.08	0.94997227519999\\
7.09	0.938656318599988\\
7.1	0.926639999999986\\
7.11	0.914031121399984\\
7.12	0.900930764799982\\
7.13	0.88743346019998\\
7.14	0.873627353599978\\
7.15	0.859594374999976\\
7.16	0.845410406399974\\
7.17	0.831145449799972\\
7.18	0.81686379519997\\
7.19	0.802624188599969\\
7.2	0.788479999999967\\
7.21	0.774479391399966\\
7.22	0.760665484799965\\
7.23	0.747076530199964\\
7.24	0.733746073599963\\
7.25	0.720703124999963\\
7.26	0.707972326399963\\
7.27	0.695574119799963\\
7.28	0.683524915199963\\
7.29	0.671837258599963\\
7.3	0.660519999999963\\
7.31	0.649578461399964\\
7.32	0.639014604799965\\
7.33	0.628827200199966\\
7.34	0.619011993599967\\
7.35	0.609561874999969\\
7.36	0.600467046399971\\
7.37	0.591715189799973\\
7.38	0.583291635199975\\
7.39	0.575179528599976\\
7.4	0.567359999999979\\
7.41	0.559812331399981\\
7.42	0.552514124799984\\
7.43	0.545441470199987\\
7.44	0.53856911359999\\
7.45	0.531870624999992\\
7.46	0.525318566399995\\
7.47	0.518884659799998\\
7.48	0.5125399552\\
7.49	0.506254998600003\\
7.5	0.500000000000007\\
7.51	0.493745001400011\\
7.52	0.487460044800013\\
7.53	0.481115340200017\\
7.54	0.47468143360002\\
7.55	0.468129375000022\\
7.56	0.461430886400025\\
7.57	0.454558529800028\\
7.58	0.44748587520003\\
7.59	0.440187668600035\\
7.6	0.432640000000035\\
7.61	0.424820471400039\\
7.62	0.416708364800041\\
7.63	0.408284810200043\\
7.64	0.399532953600047\\
7.65	0.390438125000046\\
7.66	0.380988006400049\\
7.67	0.371172799800052\\
7.68	0.360985395200051\\
7.69	0.350421538600054\\
7.7	0.339480000000054\\
7.71	0.328162741400057\\
7.72	0.316475084800059\\
7.73	0.304425880200058\\
7.74	0.292027673600059\\
7.75	0.27929687500006\\
7.76	0.266253926400063\\
7.77	0.252923469800058\\
7.78	0.239334515200059\\
7.79	0.225520608600059\\
7.8	0.21152000000006\\
7.81	0.197375811400056\\
7.82	0.183136204800056\\
7.83	0.16885455020006\\
7.84	0.154589593600054\\
7.85	0.140405625000058\\
7.86	0.126372646400056\\
7.87	0.112566539800053\\
7.88	0.0990692352000549\\
7.89	0.0859688786000514\\
7.9	0.0733600000000513\\
7.91	0.0613436814000487\\
7.92	0.0500277248000485\\
7.93	0.0395268202000505\\
7.94	0.029962713600051\\
7.95	0.0214643750000507\\
7.96	0.0141681664000461\\
7.97	0.00821800980005044\\
7.98	0.00376555520004388\\
7.99	0.000970348600051123\\
8	0\\
8.01	0\\
8.02	0\\
8.03	0\\
8.04	0\\
8.05	0\\
8.06	0\\
8.07	0\\
8.08	0\\
8.09	0\\
8.1	0\\
8.11	0\\
8.12	0\\
8.13	0\\
8.14	0\\
8.15	0\\
8.16	0\\
8.17	0\\
8.18	0\\
8.19	0\\
8.2	0\\
8.21	0\\
8.22	0\\
8.23	0\\
8.24	0\\
8.25	0\\
8.26	0\\
8.27	0\\
8.28	0\\
8.29	0\\
8.3	0\\
8.31	0\\
8.32	0\\
8.33	0\\
8.34	0\\
8.35	0\\
8.36	0\\
8.37	0\\
8.38	0\\
8.39	0\\
8.4	0\\
8.41	0\\
8.42	0\\
8.43	0\\
8.44	0\\
8.45	0\\
8.46	0\\
8.47	0\\
8.48	0\\
8.49	0\\
8.5	0\\
8.51	0\\
8.52	0\\
8.53	0\\
8.54	0\\
8.55	0\\
8.56	0\\
8.57	0\\
8.58	0\\
8.59	0\\
8.6	0\\
8.61	0\\
8.62	0\\
8.63	0\\
8.64	0\\
8.65	0\\
8.66	0\\
8.67	0\\
8.68	0\\
8.69	0\\
8.7	0\\
8.71	0\\
8.72	0\\
8.73	0\\
8.74	0\\
8.75	0\\
8.76	0\\
8.77	0\\
8.78	0\\
8.79	0\\
8.8	0\\
8.81	0\\
8.82	0\\
8.83	0\\
8.84	0\\
8.85	0\\
8.86	0\\
8.87	0\\
8.88	0\\
8.89	0\\
8.9	0\\
8.91	0\\
8.92	0\\
8.93	0\\
8.94	0\\
8.95	0\\
8.96	0\\
8.97	0\\
8.98	0\\
8.99	0\\
9	0\\
9.01	0\\
9.02	0\\
9.03	0\\
9.04	0\\
9.05	0\\
9.06	0\\
9.07	0\\
9.08	0\\
9.09	0\\
9.1	0\\
9.11	0\\
9.12	0\\
9.13	0\\
9.14	0\\
9.15	0\\
9.16	0\\
9.17	0\\
9.18	0\\
9.19	0\\
9.2	0\\
9.21	0\\
9.22	0\\
9.23	0\\
9.24	0\\
9.25	0\\
9.26	0\\
9.27	0\\
9.28	0\\
9.29	0\\
9.3	0\\
9.31	0\\
9.32	0\\
9.33	0\\
9.34	0\\
9.35	0\\
9.36	0\\
9.37	0\\
9.38	0\\
9.39	0\\
9.4	0\\
9.41	0\\
9.42	0\\
9.43	0\\
9.44	0\\
9.45	0\\
9.46	0\\
9.47	0\\
9.48	0\\
9.49	0\\
9.5	0\\
9.51	0\\
9.52	0\\
9.53	0\\
9.54	0\\
9.55	0\\
9.56	0\\
9.57	0\\
9.58	0\\
9.59	0\\
9.6	0\\
9.61	0\\
9.62	0\\
9.63	0\\
9.64	0\\
9.65	0\\
9.66	0\\
9.67	0\\
9.68	0\\
9.69	0\\
9.7	0\\
9.71	0\\
9.72	0\\
9.73	0\\
9.74	0\\
9.75	0\\
9.76	0\\
9.77	0\\
9.78	0\\
9.79	0\\
9.8	0\\
9.81	0\\
9.82	0\\
9.83	0\\
9.84	0\\
9.85	0\\
9.86	0\\
9.87	0\\
9.88	0\\
9.89	0\\
9.9	0\\
9.91	0\\
9.92	0\\
9.93	0\\
9.94	0\\
9.95	0\\
9.96	0\\
9.97	0\\
9.98	0\\
9.99	0\\
10	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	-3.34657679328001e-05\\
0.02	-0.0001333274858496\\
0.03	-0.000298784791670401\\
0.04	-0.000529041339187202\\
0.05	-0.000823304790000002\\
0.06	-0.0011807868054528\\
0.07	-0.0016007030385696\\
0.08	-0.00208227312599041\\
0.09	-0.00262472067990721\\
0.1	-0.00322727328000001\\
0.11	-0.00388916246537281\\
0.12	-0.00460962372648961\\
0.13	-0.00538789649711042\\
0.14	-0.00622322414622722\\
0.15	-0.00711485397000002\\
0.16	-0.00806203718369282\\
0.17	-0.00906402891360963\\
0.18	-0.0101200881890304\\
0.19	-0.0112294779341472\\
0.2	-0.01239146496\\
0.21	-0.0136053199564128\\
0.22	-0.0148703174839296\\
0.23	-0.0161857359657504\\
0.24	-0.0175508576796673\\
0.25	-0.0189649687500001\\
0.26	-0.0204273591395329\\
0.27	-0.0219373226414497\\
0.28	-0.0234941568712705\\
0.29	-0.0250971632587873\\
0.3	-0.0267456470400001\\
0.31	-0.0284389172490529\\
0.32	-0.0301762867101697\\
0.33	-0.0319570720295905\\
0.34	-0.0337805935875073\\
0.35	-0.0356461755300001\\
0.36	-0.0375531457609729\\
0.37	-0.0395008359340897\\
0.38	-0.0414885814447105\\
0.39	-0.0435157214218273\\
0.4	-0.0455815987200001\\
0.41	-0.0476855599112929\\
0.42	-0.0498269552772097\\
0.43	-0.0520051388006305\\
0.44	-0.0542194681577473\\
0.45	-0.0564693047100002\\
0.46	-0.058754013496013\\
0.47	-0.0610729632235298\\
0.48	-0.0634255262613506\\
0.49	-0.0658110786312674\\
0.5	-0.0682290000000002\\
0.51	-0.070678673671133\\
0.52	-0.0731594865770498\\
0.53	-0.0756708292708706\\
0.54	-0.0782120959183874\\
0.55	-0.0807826842900002\\
0.56	-0.083381995752653\\
0.57	-0.0860094352617699\\
0.58	-0.0886644113531906\\
0.59	-0.0913463361351074\\
0.6	-0.0940546252800003\\
0.61	-0.0967886980165731\\
0.62	-0.0995479771216899\\
0.63	-0.102331888912311\\
0.64	-0.105139863237427\\
0.65	-0.10797133347\\
0.66	-0.110825736498893\\
0.67	-0.11370251272081\\
0.68	-0.116601106032231\\
0.69	-0.119520963821348\\
0.7	-0.12246153696\\
0.71	-0.125422279795613\\
0.72	-0.12840265014313\\
0.73	-0.131402109276951\\
0.74	-0.134420121922868\\
0.75	-0.13745615625\\
0.76	-0.140509683862733\\
0.77	-0.14358017979265\\
0.78	-0.146667122490471\\
0.79	-0.149769993817988\\
0.8	-0.15288827904\\
0.81	-0.156021466816253\\
0.82	-0.15916904919337\\
0.83	-0.162330521596791\\
0.84	-0.165505382822708\\
0.85	-0.16869313503\\
0.86	-0.171893283732173\\
0.87	-0.17510533778929\\
0.88	-0.178328809399911\\
0.89	-0.181563214093028\\
0.9	-0.184808070720001\\
0.91	-0.188062901446493\\
0.92	-0.19132723174441\\
0.93	-0.194600590383831\\
0.94	-0.197882509424948\\
0.95	-0.201172524210001\\
0.96	-0.204470173355213\\
0.97	-0.20777499874273\\
0.98	-0.211086545512551\\
0.99	-0.214404362054468\\
1	-0.217728000000001\\
1.01	-0.221057014214333\\
1.02	-0.22439096278825\\
1.03	-0.227729407030071\\
1.04	-0.231071911457588\\
1.05	-0.234418043790001\\
1.06	-0.237767374939853\\
1.07	-0.24111947900497\\
1.08	-0.244473933260391\\
1.09	-0.247830318150308\\
1.1	-0.251188217280001\\
1.11	-0.254547217407774\\
1.12	-0.25790690843689\\
1.13	-0.261266883407511\\
1.14	-0.264626738488628\\
1.15	-0.267986072970001\\
1.16	-0.271344489254093\\
1.17	-0.27470159284801\\
1.18	-0.278056992355431\\
1.19	-0.281410299468548\\
1.2	-0.284761128960001\\
1.21	-0.288109098674814\\
1.22	-0.29145382952233\\
1.23	-0.294794945468151\\
1.24	-0.298132073526068\\
1.25	-0.301464843750001\\
1.26	-0.304792889225934\\
1.27	-0.30811584606385\\
1.28	-0.311433353389671\\
1.29	-0.314745053337188\\
1.3	-0.318050591040001\\
1.31	-0.321349614623454\\
1.32	-0.324641775196571\\
1.33	-0.327926726843991\\
1.34	-0.331204126617908\\
1.35	-0.334473634530001\\
1.36	-0.337734913543374\\
1.37	-0.340987629564491\\
1.38	-0.344231451435111\\
1.39	-0.347466050924228\\
1.4	-0.350691102720001\\
1.41	-0.353906284421694\\
1.42	-0.357111276531611\\
1.43	-0.360305762447031\\
1.44	-0.363489428452148\\
1.45	-0.366661963710001\\
1.46	-0.369823060254414\\
1.47	-0.372972412981931\\
1.48	-0.376109719643751\\
1.49	-0.379234680837668\\
1.5	-0.382347000000001\\
1.51	-0.385446383397534\\
1.52	-0.388532540119451\\
1.53	-0.391605182069272\\
1.54	-0.394664023956788\\
1.55	-0.397708783290001\\
1.56	-0.400739180367054\\
1.57	-0.403754938268171\\
1.58	-0.406755782847592\\
1.59	-0.409741442725508\\
1.6	-0.412711649280001\\
1.61	-0.415666136638974\\
1.62	-0.418604641672091\\
1.63	-0.421526903982712\\
1.64	-0.424432665899829\\
1.65	-0.427321672470001\\
1.66	-0.430193671449294\\
1.67	-0.433048413295211\\
1.68	-0.435885651158632\\
1.69	-0.438705140875748\\
1.7	-0.441506640960001\\
1.71	-0.444289912594014\\
1.72	-0.447054719621531\\
1.73	-0.449800828539352\\
1.74	-0.452528008489269\\
1.75	-0.455236031250001\\
1.76	-0.457924671229134\\
1.77	-0.460593705455051\\
1.78	-0.463242913568872\\
1.79	-0.465872077816388\\
1.8	-0.468480983040001\\
1.81	-0.471069416670654\\
1.82	-0.473637168719771\\
1.83	-0.476184031771192\\
1.84	-0.478709800973109\\
1.85	-0.481214274030001\\
1.86	-0.483697251194574\\
1.87	-0.486158535259691\\
1.88	-0.488597931550312\\
1.89	-0.491015247915428\\
1.9	-0.493410294720001\\
1.91	-0.495782884836894\\
1.92	-0.498132833638811\\
1.93	-0.500459958990232\\
1.94	-0.502764081239348\\
1.95	-0.505045023210001\\
1.96	-0.507302610193614\\
1.97	-0.509536669941131\\
1.98	-0.511747032654952\\
1.99	-0.513933530980868\\
2	-0.516096000000001\\
2.01	-0.518234277220734\\
2.02	-0.520348202570651\\
2.03	-0.522437618388472\\
2.04	-0.524502369415988\\
2.05	-0.526542302790002\\
2.06	-0.528557268034254\\
2.07	-0.530547117051371\\
2.08	-0.532511704114792\\
2.09	-0.534450885860709\\
2.1	-0.536364521280001\\
2.11	-0.538252471710174\\
2.12	-0.540114600827291\\
2.13	-0.541950774637912\\
2.14	-0.543760861471029\\
2.15	-0.545544731970002\\
2.16	-0.547302259084494\\
2.17	-0.549033318062411\\
2.18	-0.550737786441832\\
2.19	-0.552415544042949\\
2.2	-0.554066472960002\\
2.21	-0.555690457553214\\
2.22	-0.557287384440731\\
2.23	-0.558857142490552\\
2.24	-0.560399622812469\\
2.25	-0.561914718750002\\
2.26	-0.563402325872335\\
2.27	-0.564862341966251\\
2.28	-0.566294667028072\\
2.29	-0.567699203255589\\
2.3	-0.569075855040001\\
2.31	-0.570424528957854\\
2.32	-0.571745133762971\\
2.33	-0.573037580378392\\
2.34	-0.574301781888308\\
2.35	-0.575537653530002\\
2.36	-0.576745112685774\\
2.37	-0.577924078874891\\
2.38	-0.579074473745512\\
2.39	-0.580196221066629\\
2.4	-0.581289246720002\\
2.41	-0.582353478692094\\
2.42	-0.583388847066011\\
2.43	-0.584395284013432\\
2.44	-0.585372723786549\\
2.45	-0.586321102710002\\
2.46	-0.587240359172814\\
2.47	-0.588130433620331\\
2.48	-0.588991268546152\\
2.49	-0.589822808484069\\
2.5	-0.590625000000002\\
2.51	-0.591397791683934\\
2.52	-0.592141134141852\\
2.53	-0.592854979987672\\
2.54	-0.593539283835188\\
2.55	-0.594194002290002\\
2.56	-0.594819093941454\\
2.57	-0.595414519354571\\
2.58	-0.595980241061992\\
2.59	-0.596516223555909\\
2.6	-0.597022433280002\\
2.61	-0.597498838621374\\
2.62	-0.597945409902491\\
2.63	-0.598362119373112\\
2.64	-0.598748941202229\\
2.65	-0.599105851470002\\
2.66	-0.599432828159694\\
2.67	-0.599729851149611\\
2.68	-0.599996902205032\\
2.69	-0.600233964970149\\
2.7	-0.600441024960002\\
2.71	-0.600618069552414\\
2.72	-0.600765087979932\\
2.73	-0.600882071321752\\
2.74	-0.600969012495669\\
2.75	-0.601025906250002\\
2.76	-0.601052749155535\\
2.77	-0.601049539597452\\
2.78	-0.601016277767272\\
2.79	-0.600952965654789\\
2.8	-0.600859607040002\\
2.81	-0.600736207485055\\
2.82	-0.600582774326171\\
2.83	-0.600399316665592\\
2.84	-0.600185845363509\\
2.85	-0.599942373030002\\
2.86	-0.599668914016974\\
2.87	-0.599365484410091\\
2.88	-0.599032102020712\\
2.89	-0.598668786377829\\
2.9	-0.598275558720002\\
2.91	-0.597852441987295\\
2.92	-0.597399460813211\\
2.93	-0.596916641516632\\
2.94	-0.596404012093749\\
2.95	-0.595861602210002\\
2.96	-0.595289443192014\\
2.97	-0.594687568019531\\
2.98	-0.594056011317352\\
2.99	-0.593394809347268\\
3	-0.592704000000002\\
3.01	-0.591983622787135\\
3.02	-0.591233718833051\\
3.03	-0.590454330866871\\
3.04	-0.589645503214388\\
3.05	-0.588807281790002\\
3.06	-0.587939714088655\\
3.07	-0.587042849177771\\
3.08	-0.586116737689192\\
3.09	-0.585161431811109\\
3.1	-0.584176985280002\\
3.11	-0.583163453372574\\
3.12	-0.582120892897692\\
3.13	-0.581049362188311\\
3.14	-0.579948921093429\\
3.15	-0.578819630970002\\
3.16	-0.577661554674895\\
3.17	-0.576474756556811\\
3.18	-0.575259302448232\\
3.19	-0.574015259657349\\
3.2	-0.572742696960001\\
3.21	-0.571441684591614\\
3.22	-0.570112294239131\\
3.23	-0.568754599032952\\
3.24	-0.56736867353887\\
3.25	-0.565954593750001\\
3.26	-0.564512437078734\\
3.27	-0.563042282348651\\
3.28	-0.561544209786473\\
3.29	-0.560018301013989\\
3.3	-0.558464639040002\\
3.31	-0.556883308252256\\
3.32	-0.55527439440937\\
3.33	-0.553637984632792\\
3.34	-0.551974167398708\\
3.35	-0.550283032530002\\
3.36	-0.548564671188174\\
3.37	-0.546819175865292\\
3.38	-0.545046640375911\\
3.39	-0.543247159849028\\
3.4	-0.541420830720001\\
3.41	-0.539567750722494\\
3.42	-0.53768801888041\\
3.43	-0.535781735499832\\
3.44	-0.533849002160949\\
3.45	-0.531889921710002\\
3.46	-0.529904598251214\\
3.47	-0.527893137138731\\
3.48	-0.525855644968552\\
3.49	-0.523792229570469\\
3.5	-0.521703000000001\\
3.51	-0.519588066530333\\
3.52	-0.51744754064425\\
3.53	-0.515281535026072\\
3.54	-0.51309016355359\\
3.55	-0.510873541290001\\
3.56	-0.508631784475855\\
3.57	-0.50636501052097\\
3.58	-0.504073337996392\\
3.59	-0.501756886626308\\
3.6	-0.499415777280002\\
3.61	-0.497050131963774\\
3.62	-0.494660073812892\\
3.63	-0.492245727083512\\
3.64	-0.489807217144629\\
3.65	-0.487344670470002\\
3.66	-0.484858214630095\\
3.67	-0.482347978284012\\
3.68	-0.479814091171433\\
3.69	-0.477256684104549\\
3.7	-0.474675888960002\\
3.71	-0.472071838670814\\
3.72	-0.469444667218332\\
3.73	-0.466794509624151\\
3.74	-0.464121501942069\\
3.75	-0.461425781250001\\
3.76	-0.458707485641934\\
3.77	-0.455966754219851\\
3.78	-0.45320372708567\\
3.79	-0.450418545333189\\
3.8	-0.447611351040001\\
3.81	-0.444782287259455\\
3.82	-0.441931498012572\\
3.83	-0.439059128279991\\
3.84	-0.43616532399391\\
3.85	-0.433250232030002\\
3.86	-0.430314000199373\\
3.87	-0.427356777240491\\
3.88	-0.424378712811111\\
3.89	-0.421379957480227\\
3.9	-0.418360662720001\\
3.91	-0.415320980897695\\
3.92	-0.412261065267612\\
3.93	-0.409181069963031\\
3.94	-0.406081149988149\\
3.95	-0.402961461210003\\
3.96	-0.399822160350414\\
3.97	-0.396663404977931\\
3.98	-0.39348535349975\\
3.99	-0.390288165153667\\
4	-0.387072000000001\\
4.01	-0.383837018913534\\
4.02	-0.380583383575452\\
4.03	-0.377311256465271\\
4.04	-0.374020800852788\\
4.05	-0.370712180790002\\
4.06	-0.367385561103053\\
4.07	-0.36404110738417\\
4.08	-0.36067898598359\\
4.09	-0.35729936400151\\
4.1	-0.353902409280001\\
4.11	-0.350488290394975\\
4.12	-0.347057176648091\\
4.13	-0.34360923805871\\
4.14	-0.340144645355828\\
4.15	-0.336663569970001\\
4.16	-0.333166184025294\\
4.17	-0.329652660331211\\
4.18	-0.326123172374631\\
4.19	-0.322577894311749\\
4.2	-0.319017000960001\\
4.21	-0.315440667790014\\
4.22	-0.311849070917532\\
4.23	-0.308242387095352\\
4.24	-0.304620793705267\\
4.25	-0.300984468750001\\
4.26	-0.297333590845134\\
4.27	-0.293668339211051\\
4.28	-0.28998889366487\\
4.29	-0.286295434612387\\
4.3	-0.282588143040001\\
4.31	-0.278867200506654\\
4.32	-0.275132789135768\\
4.33	-0.271385091607191\\
4.34	-0.267624291149109\\
4.35	-0.26385057153\\
4.36	-0.260064117050573\\
4.37	-0.256265112535689\\
4.38	-0.252453743326312\\
4.39	-0.24863019527143\\
4.4	-0.244794654720001\\
4.41	-0.240947308512894\\
4.42	-0.237088343974811\\
4.43	-0.233217948906231\\
4.44	-0.229336311575348\\
4.45	-0.225443620710001\\
4.46	-0.221540065489614\\
4.47	-0.217625835537132\\
4.48	-0.213701120910952\\
4.49	-0.209766112096868\\
4.5	-0.205821000000001\\
4.51	-0.201865975936735\\
4.52	-0.197901231626652\\
4.53	-0.193926959184472\\
4.54	-0.18994335111199\\
4.55	-0.185950600289999\\
4.56	-0.181948899970254\\
4.57	-0.177938443767369\\
4.58	-0.173919425650793\\
4.59	-0.169892039936707\\
4.6	-0.16585648128\\
4.61	-0.161812944666174\\
4.62	-0.157761625403289\\
4.63	-0.15370271911391\\
4.64	-0.149636421727028\\
4.65	-0.145562929470001\\
4.66	-0.141482438860494\\
4.67	-0.137395146698411\\
4.68	-0.13330125005783\\
4.69	-0.129200946278948\\
4.7	-0.125094432960002\\
4.71	-0.120981907949212\\
4.72	-0.116863569336728\\
4.73	-0.112739615446555\\
4.74	-0.108610244828465\\
4.75	-0.104475656250001\\
4.76	-0.100336048688335\\
4.77	-0.0961916213222476\\
4.78	-0.0920425735240692\\
4.79	-0.0878891048515878\\
4.8	-0.0837314150400037\\
4.81	-0.0795697039938545\\
4.82	-0.0754041717789695\\
4.83	-0.0712350186143903\\
4.84	-0.0670624448643086\\
4.85	-0.0628866510299988\\
4.86	-0.0587078377417718\\
4.87	-0.0545262057508893\\
4.88	-0.0503419559215098\\
4.89	-0.0461552892226253\\
4.9	-0.0419664067200021\\
4.91	-0.0377755095680934\\
4.92	-0.0335827990020115\\
4.93	-0.0293884763294301\\
4.94	-0.0251927429225465\\
4.95	-0.0209958002099999\\
4.96	-0.0167978496688141\\
4.97	-0.0125990928163302\\
4.98	-0.00839973120214972\\
4.99	-0.00419996640006619\\
5	-1.75403582717421e-16\\
5.01	0.00419996640006577\\
5.02	0.00839973120215265\\
5.03	0.0125990928163323\\
5.04	0.016797849668811\\
5.05	0.0209958002099981\\
5.06	0.0251927429225448\\
5.07	0.0293884763294283\\
5.08	0.0335827990020124\\
5.09	0.0377755095680899\\
5.1	0.0419664067200001\\
5.11	0.0461552892226255\\
5.12	0.0503419559215146\\
5.13	0.0545262057508912\\
5.14	0.0587078377417716\\
5.15	0.0628866510300016\\
5.16	0.0670624448643072\\
5.17	0.0712350186143896\\
5.18	0.0754041717789696\\
5.19	0.0795697039938534\\
5.2	0.0837314150399973\\
5.21	0.0878891048515864\\
5.22	0.0920425735240708\\
5.23	0.0961916213222492\\
5.24	0.100336048688333\\
5.25	0.104475656249999\\
5.26	0.108610244828465\\
5.27	0.112739615446552\\
5.28	0.116863569336729\\
5.29	0.120981907949211\\
5.3	0.125094432959998\\
5.31	0.129200946278948\\
5.32	0.133301250057834\\
5.33	0.137395146698412\\
5.34	0.141482438860497\\
5.35	0.14556292947\\
5.36	0.149636421727027\\
5.37	0.153702719113909\\
5.38	0.157761625403291\\
5.39	0.161812944666173\\
5.4	0.165856481279999\\
5.41	0.169892039936709\\
5.42	0.173919425650794\\
5.43	0.17793844376737\\
5.44	0.181948899970249\\
5.45	0.18595060029\\
5.46	0.189943351111987\\
5.47	0.19392695918447\\
5.48	0.19790123162665\\
5.49	0.201865975936732\\
5.5	0.205821\\
5.51	0.209766112096865\\
5.52	0.213701120910948\\
5.53	0.217625835537131\\
5.54	0.221540065489611\\
5.55	0.225443620709998\\
5.56	0.229336311575348\\
5.57	0.233217948906235\\
5.58	0.237088343974811\\
5.59	0.240947308512892\\
5.6	0.244794654719998\\
5.61	0.248630195271428\\
5.62	0.25245374332631\\
5.63	0.256265112535688\\
5.64	0.260064117050577\\
5.65	0.263850571530005\\
5.66	0.267624291149109\\
5.67	0.271385091607195\\
5.68	0.275132789135773\\
5.69	0.278867200506654\\
5.7	0.282588143040001\\
5.71	0.286295434612386\\
5.72	0.289988893664872\\
5.73	0.293668339211048\\
5.74	0.297333590845133\\
5.75	0.300984468750001\\
5.76	0.304620793705271\\
5.77	0.308242387095353\\
5.78	0.311849070917525\\
5.79	0.315440667790013\\
5.8	0.319017000959996\\
5.81	0.322577894311749\\
5.82	0.32612317237463\\
5.83	0.329652660331213\\
5.84	0.333166184025294\\
5.85	0.336663569970001\\
5.86	0.340144645355829\\
5.87	0.343609238058709\\
5.88	0.34705717664809\\
5.89	0.350488290394974\\
5.9	0.353902409279998\\
5.91	0.357299364001508\\
5.92	0.360678985983592\\
5.93	0.364041107384171\\
5.94	0.367385561103053\\
5.95	0.370712180790001\\
5.96	0.374020800852791\\
5.97	0.377311256465272\\
5.98	0.380583383575455\\
5.99	0.383837018913533\\
6	0.387072\\
6.01	0.390288165153673\\
6.02	0.393485353499747\\
6.03	0.396663404977932\\
6.04	0.399822160350414\\
6.05	0.402961461210004\\
6.06	0.406081149988152\\
6.07	0.409181069963029\\
6.08	0.412261065267616\\
6.09	0.415320980897695\\
6.1	0.418360662719996\\
6.11	0.421379957480227\\
6.12	0.424378712811112\\
6.13	0.427356777240489\\
6.14	0.430314000199377\\
6.15	0.433250232030006\\
6.16	0.436165323993907\\
6.17	0.439059128279995\\
6.18	0.441931498012566\\
6.19	0.444782287259449\\
6.2	0.447611351039998\\
6.21	0.450418545333188\\
6.22	0.453203727085674\\
6.23	0.455966754219848\\
6.24	0.458707485641933\\
6.25	0.46142578125\\
6.26	0.464121501942071\\
6.27	0.466794509624151\\
6.28	0.46944466721833\\
6.29	0.472071838670812\\
6.3	0.474675888960001\\
6.31	0.477256684104548\\
6.32	0.47981409117143\\
6.33	0.48234797828401\\
6.34	0.484858214630092\\
6.35	0.487344670470006\\
6.36	0.489807217144629\\
6.37	0.492245727083506\\
6.38	0.494660073812894\\
6.39	0.497050131963775\\
6.4	0.499415777280003\\
6.41	0.501756886626312\\
6.42	0.504073337996396\\
6.43	0.506365010520968\\
6.44	0.50863178447586\\
6.45	0.510873541290002\\
6.46	0.513090163553587\\
6.47	0.515281535026069\\
6.48	0.517447540644246\\
6.49	0.519588066530336\\
6.5	0.521703000000002\\
6.51	0.523792229570458\\
6.52	0.52585564496855\\
6.53	0.527893137138735\\
6.54	0.529904598251212\\
6.55	0.531889921710005\\
6.56	0.533849002160943\\
6.57	0.535781735499835\\
6.58	0.537688018880408\\
6.59	0.539567750722493\\
6.6	0.541420830720001\\
6.61	0.543247159849033\\
6.62	0.545046640375904\\
6.63	0.546819175865286\\
6.64	0.54856467118818\\
6.65	0.550283032530004\\
6.66	0.551974167398708\\
6.67	0.553637984632789\\
6.68	0.555274394409373\\
6.69	0.556883308252253\\
6.7	0.558464639039995\\
6.71	0.560018301013996\\
6.72	0.561544209786469\\
6.73	0.563042282348655\\
6.74	0.564512437078729\\
6.75	0.565954593750001\\
6.76	0.567368673538873\\
6.77	0.568754599032953\\
6.78	0.570112294239133\\
6.79	0.571441684591614\\
6.8	0.572742696960003\\
6.81	0.574015259657353\\
6.82	0.575259302448234\\
6.83	0.576474756556813\\
6.84	0.577661554674902\\
6.85	0.578819630970001\\
6.86	0.579948921093428\\
6.87	0.581049362188308\\
6.88	0.582120892897694\\
6.89	0.583163453372578\\
6.9	0.584176985279996\\
6.91	0.585161431811111\\
6.92	0.586116737689194\\
6.93	0.587042849177775\\
6.94	0.587939714088656\\
6.95	0.58880728179\\
6.96	0.589645503214386\\
6.97	0.590454330866865\\
6.98	0.591233718833049\\
6.99	0.591983622787127\\
7	0.592704000000002\\
7.01	0.593394809347264\\
7.02	0.59405601131736\\
7.03	0.594687568019538\\
7.04	0.595289443192021\\
7.05	0.595861602209998\\
7.06	0.596404012093752\\
7.07	0.59691664151663\\
7.08	0.597399460813207\\
7.09	0.597852441987295\\
7.1	0.598275558720003\\
7.11	0.598668786377835\\
7.12	0.59903210202071\\
7.13	0.599365484410093\\
7.14	0.599668914016976\\
7.15	0.599942373029999\\
7.16	0.600185845363502\\
7.17	0.600399316665587\\
7.18	0.600582774326173\\
7.19	0.600736207485053\\
7.2	0.60085960704\\
7.21	0.600952965654792\\
7.22	0.601016277767273\\
7.23	0.601049539597443\\
7.24	0.601052749155535\\
7.25	0.601025906250002\\
7.26	0.600969012495668\\
7.27	0.600882071321748\\
7.28	0.600765087979928\\
7.29	0.600618069552414\\
7.3	0.600441024959988\\
7.31	0.600233964970153\\
7.32	0.599996902205023\\
7.33	0.599729851149614\\
7.34	0.59943282815969\\
7.35	0.599105851470004\\
7.36	0.598748941202223\\
7.37	0.598362119373104\\
7.38	0.59794540990249\\
7.39	0.597498838621373\\
7.4	0.597022433280002\\
7.41	0.596516223555905\\
7.42	0.595980241061987\\
7.43	0.595414519354564\\
7.44	0.59481909394145\\
7.45	0.594194002290004\\
7.46	0.593539283835195\\
7.47	0.592854979987674\\
7.48	0.592141134141848\\
7.49	0.591397791683939\\
7.5	0.590625000000001\\
7.51	0.58982280848407\\
7.52	0.588991268546152\\
7.53	0.588130433620334\\
7.54	0.587240359172811\\
7.55	0.586321102710012\\
7.56	0.585372723786558\\
7.57	0.584395284013438\\
7.58	0.58338884706601\\
7.59	0.582353478692086\\
7.6	0.581289246720005\\
7.61	0.580196221066625\\
7.62	0.579074473745505\\
7.63	0.577924078874896\\
7.64	0.576745112685768\\
7.65	0.575537653530002\\
7.66	0.574301781888308\\
7.67	0.573037580378399\\
7.68	0.571745133762968\\
7.69	0.570424528957858\\
7.7	0.569075855039997\\
7.71	0.567699203255582\\
7.72	0.566294667028075\\
7.73	0.564862341966246\\
7.74	0.563402325872332\\
7.75	0.561914718750005\\
7.76	0.560399622812468\\
7.77	0.558857142490553\\
7.78	0.557287384440742\\
7.79	0.555690457553216\\
7.8	0.554066472959998\\
7.81	0.552415544042948\\
7.82	0.550737786441824\\
7.83	0.549033318062417\\
7.84	0.547302259084478\\
7.85	0.545544731969994\\
7.86	0.543760861471027\\
7.87	0.541950774637911\\
7.88	0.540114600827285\\
7.89	0.538252471710176\\
7.9	0.536364521279984\\
7.91	0.534450885860716\\
7.92	0.532511704114788\\
7.93	0.530547117051365\\
7.94	0.528557268034253\\
7.95	0.526542302790003\\
7.96	0.524502369415999\\
7.97	0.522437618388465\\
7.98	0.520348202570653\\
7.99	0.518234277220741\\
8	0.516096000000003\\
8.01	0.513933530980853\\
8.02	0.511747032654955\\
8.03	0.50953666994113\\
8.04	0.507302610193605\\
8.05	0.50504502321\\
8.06	0.502764081239355\\
8.07	0.50045995899022\\
8.08	0.49813283363881\\
8.09	0.495782884836891\\
8.1	0.493410294719996\\
8.11	0.491015247915435\\
8.12	0.488597931550315\\
8.13	0.486158535259679\\
8.14	0.483697251194576\\
8.15	0.481214274029997\\
8.16	0.478709800973127\\
8.17	0.476184031771208\\
8.18	0.473637168719762\\
8.19	0.471069416670631\\
8.2	0.468480983040004\\
8.21	0.465872077816386\\
8.22	0.46324291356887\\
8.23	0.460593705455041\\
8.24	0.457924671229123\\
8.25	0.455236031249999\\
8.26	0.452528008489279\\
8.27	0.449800828539356\\
8.28	0.447054719621534\\
8.29	0.444289912594014\\
8.3	0.441506640960006\\
8.31	0.438705140875724\\
8.32	0.435885651158629\\
8.33	0.433048413295213\\
8.34	0.430193671449302\\
8.35	0.427321672470011\\
8.36	0.42443266589983\\
8.37	0.421526903982723\\
8.38	0.418604641672079\\
8.39	0.415666136638971\\
8.4	0.412711649280001\\
8.41	0.409741442725523\\
8.42	0.406755782847586\\
8.43	0.40375493826817\\
8.44	0.400739180367033\\
8.45	0.397708783290008\\
8.46	0.394664023956776\\
8.47	0.391605182069267\\
8.48	0.388532540119451\\
8.49	0.385446383397542\\
8.5	0.382347000000004\\
8.51	0.379234680837664\\
8.52	0.376109719643747\\
8.53	0.372972412981933\\
8.54	0.369823060254405\\
8.55	0.366661963710009\\
8.56	0.363489428452159\\
8.57	0.360305762447047\\
8.58	0.357111276531619\\
8.59	0.353906284421685\\
8.6	0.350691102719998\\
8.61	0.347466050924224\\
8.62	0.344231451435107\\
8.63	0.34098762956448\\
8.64	0.337734913543395\\
8.65	0.334473634529993\\
8.66	0.331204126617901\\
8.67	0.327926726844\\
8.68	0.32464177519656\\
8.69	0.321349614623448\\
8.7	0.318050591040003\\
8.71	0.31474505333717\\
8.72	0.311433353389665\\
8.73	0.308115846063863\\
8.74	0.304792889225946\\
8.75	0.301464843750008\\
8.76	0.298132073526065\\
8.77	0.294794945468154\\
8.78	0.291453829522318\\
8.79	0.288109098674814\\
8.8	0.284761128959995\\
8.81	0.28141029946856\\
8.82	0.278056992355429\\
8.83	0.274701592848011\\
8.84	0.271344489254096\\
8.85	0.267986072969992\\
8.86	0.264626738488625\\
8.87	0.261266883407509\\
8.88	0.257906908436887\\
8.89	0.254547217407778\\
8.9	0.251188217280004\\
8.91	0.247830318150312\\
8.92	0.244473933260394\\
8.93	0.24111947900497\\
8.94	0.237767374939854\\
8.95	0.234418043789986\\
8.96	0.231071911457575\\
8.97	0.227729407030069\\
8.98	0.224390962788252\\
8.99	0.221057014214354\\
9	0.217728000000009\\
9.01	0.214404362054452\\
9.02	0.211086545512534\\
9.03	0.207774998742732\\
9.04	0.204470173355202\\
9.05	0.201172524209997\\
9.06	0.197882509424942\\
9.07	0.194600590383824\\
9.08	0.191327231744401\\
9.09	0.188062901446504\\
9.1	0.184808070720023\\
9.11	0.18156321409303\\
9.12	0.178328809399913\\
9.13	0.175105337789285\\
9.14	0.171893283732188\\
9.15	0.168693135030007\\
9.16	0.165505382822697\\
9.17	0.162330521596792\\
9.18	0.159169049193378\\
9.19	0.156021466816254\\
9.2	0.152888279040006\\
9.21	0.149769993817987\\
9.22	0.146667122490465\\
9.23	0.143580179792666\\
9.24	0.140509683862749\\
9.25	0.137456156249992\\
9.26	0.134420121922872\\
9.27	0.131402109276969\\
9.28	0.128402650143127\\
9.29	0.125422279795616\\
9.3	0.122461536959998\\
9.31	0.119520963821379\\
9.32	0.11660110603224\\
9.33	0.113702512720793\\
9.34	0.110825736498878\\
9.35	0.107971333470009\\
9.36	0.105139863237425\\
9.37	0.102331888912313\\
9.38	0.0995479771216872\\
9.39	0.0967886980166023\\
9.4	0.0940546252799906\\
9.41	0.0913463361351234\\
9.42	0.0886644113532001\\
9.43	0.0860094352617479\\
9.44	0.0833819957526677\\
9.45	0.0807826842899907\\
9.46	0.0782120959183456\\
9.47	0.0756708292708848\\
9.48	0.0731594865770706\\
9.49	0.0706786736711491\\
9.5	0.0682289999999936\\
9.51	0.0658110786312704\\
9.52	0.0634255262613335\\
9.53	0.0610729632235302\\
9.54	0.0587540134960355\\
9.55	0.0564693047099767\\
9.56	0.0542194681577585\\
9.57	0.0520051388006528\\
9.58	0.049826955277216\\
9.59	0.0476855599113119\\
9.6	0.0455815987199636\\
9.61	0.0435157214218301\\
9.62	0.041488581444706\\
9.63	0.0395008359340677\\
9.64	0.0375531457609747\\
9.65	0.0356461755299973\\
9.66	0.0337805935875055\\
9.67	0.0319570720295834\\
9.68	0.0301762867101677\\
9.69	0.0284389172490376\\
9.7	0.0267456470400165\\
9.71	0.0250971632587511\\
9.72	0.0234941568712731\\
9.73	0.0219373226414453\\
9.74	0.0204273591395389\\
9.75	0.0189649687500012\\
9.76	0.0175508576796911\\
9.77	0.0161857359657689\\
9.78	0.0148703174839552\\
9.79	0.0136053199564269\\
9.8	0.0123914649599886\\
9.81	0.0112294779341354\\
9.82	0.0101200881890117\\
9.83	0.00906402891359546\\
9.84	0.00806203718368341\\
9.85	0.00711485397000144\\
9.86	0.006223224146225\\
9.87	0.00538789649710317\\
9.88	0.0046096237264866\\
9.89	0.00388916246535984\\
9.9	0.00322727327999739\\
9.91	0.00262472067991877\\
9.92	0.00208227312597333\\
9.93	0.00160070303856186\\
9.94	0.0011807868054697\\
9.95	0.000823304790017046\\
9.96	0.000529041339179024\\
9.97	0.000298784791672682\\
9.98	0.000133327485893064\\
9.99	3.34657679199756e-05\\
10	8.59794006824455e-15\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	-4.78081920000001e-05\\
0.02	-0.000190467072\\
0.03	-0.000426831552000001\\
0.04	-0.000755761152000002\\
0.05	-0.00117612\\
0.06	-0.001686776832\\
0.07	-0.002286604992\\
0.08	-0.00297448243200001\\
0.09	-0.00374929171200001\\
0.1	-0.00460992000000001\\
0.11	-0.00555525907200001\\
0.12	-0.00658420531200001\\
0.13	-0.00769565971200002\\
0.14	-0.00888852787200002\\
0.15	-0.01016172\\
0.16	-0.011514150912\\
0.17	-0.012944740032\\
0.18	-0.014452411392\\
0.19	-0.016036093632\\
0.2	-0.01769472\\
0.21	-0.019427228352\\
0.22	-0.021232561152\\
0.23	-0.0231096654720001\\
0.24	-0.0250574929920001\\
0.25	-0.0270750000000001\\
0.26	-0.0291611473920001\\
0.27	-0.0313149006720001\\
0.28	-0.0335352299520001\\
0.29	-0.0358211099520001\\
0.3	-0.0381715200000001\\
0.31	-0.0405854440320001\\
0.32	-0.0430618705920001\\
0.33	-0.0455997928320001\\
0.34	-0.0481982085120001\\
0.35	-0.0508561200000001\\
0.36	-0.0535725342720001\\
0.37	-0.0563464629120001\\
0.38	-0.0591769221120001\\
0.39	-0.0620629326720001\\
0.4	-0.0650035200000001\\
0.41	-0.0679977141120001\\
0.42	-0.0710445496320001\\
0.43	-0.0741430657920001\\
0.44	-0.0772923064320001\\
0.45	-0.0804913200000002\\
0.46	-0.0837391595520002\\
0.47	-0.0870348827520002\\
0.48	-0.0903775518720002\\
0.49	-0.0937662337920002\\
0.5	-0.0972000000000002\\
0.51	-0.100677926592\\
0.52	-0.104199094272\\
0.53	-0.107762588352\\
0.54	-0.111367498752\\
0.55	-0.11501292\\
0.56	-0.118697951232\\
0.57	-0.122421696192\\
0.58	-0.126183263232\\
0.59	-0.129981765312\\
0.6	-0.13381632\\
0.61	-0.137686049472\\
0.62	-0.141590080512\\
0.63	-0.145527544512\\
0.64	-0.149497577472\\
0.65	-0.15349932\\
0.66	-0.157531917312\\
0.67	-0.161594519232\\
0.68	-0.165686280192\\
0.69	-0.169806359232\\
0.7	-0.17395392\\
0.71	-0.178128130752\\
0.72	-0.182328164352\\
0.73	-0.186553198272\\
0.74	-0.190802414592\\
0.75	-0.195075\\
0.76	-0.199370145792\\
0.77	-0.203687047872\\
0.78	-0.208024906752\\
0.79	-0.212382927552\\
0.8	-0.21676032\\
0.81	-0.221156298432\\
0.82	-0.225570081792\\
0.83	-0.230000893632\\
0.84	-0.234447962112\\
0.85	-0.23891052\\
0.86	-0.243387804672\\
0.87	-0.247879058112\\
0.88	-0.252383526912\\
0.89	-0.256900462272\\
0.9	-0.26142912\\
0.91	-0.265968760512\\
0.92	-0.270518648832\\
0.93	-0.275078054592001\\
0.94	-0.279646252032\\
0.95	-0.284222520000001\\
0.96	-0.288806141952\\
0.97	-0.293396405952\\
0.98	-0.297992604672\\
0.99	-0.302594035392\\
1	-0.3072\\
1.01	-0.311809804992\\
1.02	-0.316422761472\\
1.03	-0.321038185152\\
1.04	-0.325655396352001\\
1.05	-0.33027372\\
1.06	-0.334892485632\\
1.07	-0.339511027392\\
1.08	-0.344128684032\\
1.09	-0.348744798912\\
1.1	-0.353358720000001\\
1.11	-0.357969799872001\\
1.12	-0.362577395712\\
1.13	-0.367180869312001\\
1.14	-0.371779587072001\\
1.15	-0.37637292\\
1.16	-0.380960243712\\
1.17	-0.385540938432\\
1.18	-0.390114388992\\
1.19	-0.394679984832\\
1.2	-0.399237120000001\\
1.21	-0.403785193152\\
1.22	-0.408323607552\\
1.23	-0.412851771072\\
1.24	-0.417369096192001\\
1.25	-0.421875\\
1.26	-0.426368904192001\\
1.27	-0.430850235072\\
1.28	-0.435318423552001\\
1.29	-0.439772905152\\
1.3	-0.444213120000001\\
1.31	-0.448638512832001\\
1.32	-0.453048532992001\\
1.33	-0.457442634432\\
1.34	-0.461820275712001\\
1.35	-0.466180920000001\\
1.36	-0.470524035072001\\
1.37	-0.474849093312\\
1.38	-0.479155571712001\\
1.39	-0.483442951872001\\
1.4	-0.487710720000001\\
1.41	-0.491958366912\\
1.42	-0.496185388032\\
1.43	-0.500391283392\\
1.44	-0.504575557632\\
1.45	-0.508737720000001\\
1.46	-0.512877284352001\\
1.47	-0.516993769152001\\
1.48	-0.521086697472001\\
1.49	-0.525155596992\\
1.5	-0.529200000000001\\
1.51	-0.533219443392001\\
1.52	-0.537213468672\\
1.53	-0.541181621952001\\
1.54	-0.545123453952\\
1.55	-0.549038520000001\\
1.56	-0.552926380032\\
1.57	-0.556786598592\\
1.58	-0.560618744832\\
1.59	-0.564422392512\\
1.6	-0.56819712\\
1.61	-0.571942510272\\
1.62	-0.575658150912001\\
1.63	-0.579343634112001\\
1.64	-0.582998556672\\
1.65	-0.58662252\\
1.66	-0.590215130112\\
1.67	-0.593775997632\\
1.68	-0.597304737792\\
1.69	-0.600800970432\\
1.7	-0.60426432\\
1.71	-0.607694415552\\
1.72	-0.611090890752\\
1.73	-0.614453383872\\
1.74	-0.617781537792\\
1.75	-0.621075\\
1.76	-0.624333422592\\
1.77	-0.627556462272\\
1.78	-0.630743780352\\
1.79	-0.633895042752\\
1.8	-0.63700992\\
1.81	-0.640088087232\\
1.82	-0.643129224192\\
1.83	-0.646133015232\\
1.84	-0.649099149312\\
1.85	-0.65202732\\
1.86	-0.654917225472\\
1.87	-0.657768568512\\
1.88	-0.660581056512\\
1.89	-0.663354401472\\
1.9	-0.66608832\\
1.91	-0.668782533312\\
1.92	-0.671436767232\\
1.93	-0.674050752192\\
1.94	-0.676624223232\\
1.95	-0.67915692\\
1.96	-0.681648586752\\
1.97	-0.684098972352\\
1.98	-0.686507830272\\
1.99	-0.688874918592\\
2	-0.6912\\
2.01	-0.693482841792\\
2.02	-0.695723215872\\
2.03	-0.697920898752\\
2.04	-0.700075671551999\\
2.05	-0.70218732\\
2.06	-0.704255634432\\
2.07	-0.706280409792\\
2.08	-0.708261445632\\
2.09	-0.710198546112\\
2.1	-0.71209152\\
2.11	-0.713940180672\\
2.12	-0.715744346112\\
2.13	-0.717503838912\\
2.14	-0.719218486271999\\
2.15	-0.72088812\\
2.16	-0.722512576511999\\
2.17	-0.724091696832\\
2.18	-0.725625326592\\
2.19	-0.727113316032\\
2.2	-0.72855552\\
2.21	-0.729951797952\\
2.22	-0.731302013952\\
2.23	-0.732606036672\\
2.24	-0.733863739392\\
2.25	-0.735075\\
2.26	-0.736239700992\\
2.27	-0.737357729472\\
2.28	-0.738428977152\\
2.29	-0.739453340352\\
2.3	-0.740430719999999\\
2.31	-0.741361021631999\\
2.32	-0.742244155391999\\
2.33	-0.743080036032\\
2.34	-0.743868582911999\\
2.35	-0.74460972\\
2.36	-0.745303375871999\\
2.37	-0.745949483711999\\
2.38	-0.746547981311999\\
2.39	-0.747098811071999\\
2.4	-0.74760192\\
2.41	-0.748057259711999\\
2.42	-0.748464786431999\\
2.43	-0.748824460991999\\
2.44	-0.749136248831999\\
2.45	-0.749400119999999\\
2.46	-0.749616049151999\\
2.47	-0.749784015551999\\
2.48	-0.749904003071999\\
2.49	-0.749976000191999\\
2.5	-0.749999999999999\\
2.51	-0.749976000191999\\
2.52	-0.749904003071999\\
2.53	-0.749784015551999\\
2.54	-0.749616049151998\\
2.55	-0.749400119999998\\
2.56	-0.749136248831998\\
2.57	-0.748824460991999\\
2.58	-0.748464786431998\\
2.59	-0.748057259711999\\
2.6	-0.747601919999999\\
2.61	-0.747098811071998\\
2.62	-0.746547981311999\\
2.63	-0.745949483711999\\
2.64	-0.745303375871999\\
2.65	-0.744609719999999\\
2.66	-0.743868582911998\\
2.67	-0.743080036031998\\
2.68	-0.742244155391998\\
2.69	-0.741361021631998\\
2.7	-0.740430719999998\\
2.71	-0.739453340351998\\
2.72	-0.738428977151999\\
2.73	-0.737357729471998\\
2.74	-0.736239700991998\\
2.75	-0.735074999999998\\
2.76	-0.733863739391998\\
2.77	-0.732606036671998\\
2.78	-0.731302013951998\\
2.79	-0.729951797951997\\
2.8	-0.728555519999998\\
2.81	-0.727113316031998\\
2.82	-0.725625326591997\\
2.83	-0.724091696831997\\
2.84	-0.722512576511997\\
2.85	-0.720888119999998\\
2.86	-0.719218486271997\\
2.87	-0.717503838911998\\
2.88	-0.715744346111997\\
2.89	-0.713940180671998\\
2.9	-0.712091519999998\\
2.91	-0.710198546111998\\
2.92	-0.708261445631998\\
2.93	-0.706280409791997\\
2.94	-0.704255634431998\\
2.95	-0.702187319999998\\
2.96	-0.700075671551997\\
2.97	-0.697920898751997\\
2.98	-0.695723215871996\\
2.99	-0.693482841791996\\
3	-0.691199999999997\\
3.01	-0.688874918591998\\
3.02	-0.686507830271997\\
3.03	-0.684098972351996\\
3.04	-0.681648586751996\\
3.05	-0.679156919999997\\
3.06	-0.676624223231997\\
3.07	-0.674050752191996\\
3.08	-0.671436767231996\\
3.09	-0.668782533311997\\
3.1	-0.666088319999997\\
3.11	-0.663354401471996\\
3.12	-0.660581056511997\\
3.13	-0.657768568511996\\
3.14	-0.654917225471996\\
3.15	-0.652027319999995\\
3.16	-0.649099149311996\\
3.17	-0.646133015231996\\
3.18	-0.643129224191995\\
3.19	-0.640088087231995\\
3.2	-0.637009919999996\\
3.21	-0.633895042751995\\
3.22	-0.630743780351994\\
3.23	-0.627556462271996\\
3.24	-0.624333422591996\\
3.25	-0.621074999999996\\
3.26	-0.617781537791995\\
3.27	-0.614453383871995\\
3.28	-0.611090890751995\\
3.29	-0.607694415551995\\
3.3	-0.604264319999995\\
3.31	-0.600800970431996\\
3.32	-0.597304737791994\\
3.33	-0.593775997631995\\
3.34	-0.590215130111994\\
3.35	-0.586622519999995\\
3.36	-0.582998556671995\\
3.37	-0.579343634111996\\
3.38	-0.575658150911994\\
3.39	-0.571942510271994\\
3.4	-0.568197119999993\\
3.41	-0.564422392511994\\
3.42	-0.560618744831993\\
3.43	-0.556786598591994\\
3.44	-0.552926380031994\\
3.45	-0.549038519999995\\
3.46	-0.545123453951994\\
3.47	-0.541181621951993\\
3.48	-0.537213468671994\\
3.49	-0.533219443391993\\
3.5	-0.529199999999993\\
3.51	-0.525155596991992\\
3.52	-0.521086697471992\\
3.53	-0.516993769151992\\
3.54	-0.512877284351994\\
3.55	-0.508737719999993\\
3.56	-0.504575557631993\\
3.57	-0.500391283391992\\
3.58	-0.496185388031993\\
3.59	-0.491958366911992\\
3.6	-0.487710719999993\\
3.61	-0.483442951871993\\
3.62	-0.479155571711993\\
3.63	-0.474849093311993\\
3.64	-0.470524035071993\\
3.65	-0.466180919999995\\
3.66	-0.461820275711993\\
3.67	-0.457442634431993\\
3.68	-0.453048532991993\\
3.69	-0.448638512831992\\
3.7	-0.444213119999992\\
3.71	-0.439772905151992\\
3.72	-0.435318423551992\\
3.73	-0.430850235071991\\
3.74	-0.426368904191991\\
3.75	-0.421874999999991\\
3.76	-0.417369096191991\\
3.77	-0.412851771071991\\
3.78	-0.408323607551989\\
3.79	-0.40378519315199\\
3.8	-0.39923711999999\\
3.81	-0.394679984831991\\
3.82	-0.390114388991991\\
3.83	-0.38554093843199\\
3.84	-0.380960243711992\\
3.85	-0.376372919999991\\
3.86	-0.371779587071989\\
3.87	-0.36718086931199\\
3.88	-0.362577395711988\\
3.89	-0.357969799871989\\
3.9	-0.353358719999989\\
3.91	-0.348744798911991\\
3.92	-0.344128684031991\\
3.93	-0.339511027391987\\
3.94	-0.33489248563199\\
3.95	-0.33027371999999\\
3.96	-0.325655396351989\\
3.97	-0.321038185151988\\
3.98	-0.316422761471987\\
3.99	-0.311809804991987\\
4	-0.307199999999988\\
4.01	-0.302594035391988\\
4.02	-0.297992604671989\\
4.03	-0.293396405951987\\
4.04	-0.288806141951987\\
4.05	-0.284222519999989\\
4.06	-0.279646252031986\\
4.07	-0.275078054591987\\
4.08	-0.270518648831984\\
4.09	-0.265968760511988\\
4.1	-0.261429119999987\\
4.11	-0.256900462271988\\
4.12	-0.252383526911988\\
4.13	-0.247879058111985\\
4.14	-0.243387804671986\\
4.15	-0.238910519999987\\
4.16	-0.234447962111986\\
4.17	-0.230000893631986\\
4.18	-0.225570081791985\\
4.19	-0.221156298431987\\
4.2	-0.216760319999985\\
4.21	-0.212382927551984\\
4.22	-0.208024906751988\\
4.23	-0.203687047871985\\
4.24	-0.199370145791983\\
4.25	-0.195074999999984\\
4.26	-0.190802414591984\\
4.27	-0.186553198271986\\
4.28	-0.182328164351982\\
4.29	-0.178128130751982\\
4.3	-0.173953919999985\\
4.31	-0.169806359231985\\
4.32	-0.16568628019198\\
4.33	-0.161594519231984\\
4.34	-0.157531917311986\\
4.35	-0.153499319999982\\
4.36	-0.149497577471983\\
4.37	-0.145527544511981\\
4.38	-0.141590080511984\\
4.39	-0.137686049471985\\
4.4	-0.133816319999982\\
4.41	-0.129981765311983\\
4.42	-0.126183263231983\\
4.43	-0.122421696191981\\
4.44	-0.118697951231983\\
4.45	-0.115012919999983\\
4.46	-0.111367498751982\\
4.47	-0.107762588351982\\
4.48	-0.104199094271982\\
4.49	-0.10067792659198\\
4.5	-0.0971999999999802\\
4.51	-0.0937662337919821\\
4.52	-0.0903775518719822\\
4.53	-0.0870348827519808\\
4.54	-0.0837391595519825\\
4.55	-0.0804913199999778\\
4.56	-0.0772923064319792\\
4.57	-0.0741430657919783\\
4.58	-0.0710445496319815\\
4.59	-0.0679977141119787\\
4.6	-0.0650035199999779\\
4.61	-0.0620629326719778\\
4.62	-0.0591769221119749\\
4.63	-0.0563464629119768\\
4.64	-0.0535725342719787\\
4.65	-0.0508561199999785\\
4.66	-0.0481982085119771\\
4.67	-0.0455997928319781\\
4.68	-0.0430618705919754\\
4.69	-0.0405854440319778\\
4.7	-0.038171519999979\\
4.71	-0.0358211099519752\\
4.72	-0.0335352299519738\\
4.73	-0.0313149006719819\\
4.74	-0.0291611473919721\\
4.75	-0.0270749999999761\\
4.76	-0.0250574929919753\\
4.77	-0.0231096654719716\\
4.78	-0.0212325611519713\\
4.79	-0.0194272283519731\\
4.8	-0.0176947199999781\\
4.81	-0.0160360936319745\\
4.82	-0.0144524113919741\\
4.83	-0.0129447400319709\\
4.84	-0.0115141509119743\\
4.85	-0.0101617199999709\\
4.86	-0.0088885278719714\\
4.87	-0.00769565971197206\\
4.88	-0.00658420531197192\\
4.89	-0.00555525907197005\\
4.9	-0.00460991999997387\\
4.91	-0.00374929171197192\\
4.92	-0.00297448243197499\\
4.93	-0.00228660499196856\\
4.94	-0.0016867768319685\\
4.95	-0.00117611999997044\\
4.96	-0.000755761151971597\\
4.97	-0.000426831551970115\\
4.98	-0.000190467071971619\\
4.99	-4.78081919667478e-05\\
5	0\\
5.01	0.000220743209876543\\
5.02	0.000877076543209876\\
5.03	0.0019602\\
5.04	0.00346137283950617\\
5.05	0.00537191358024691\\
5.06	0.0076832\\
5.07	0.0103866691358025\\
5.08	0.0134738172839506\\
5.09	0.0169362\\
5.1	0.0207654320987654\\
5.11	0.024953187654321\\
5.12	0.0294912\\
5.13	0.0343712617283951\\
5.14	0.039585224691358\\
5.15	0.045125\\
5.16	0.0509825580246913\\
5.17	0.0571499283950617\\
5.18	0.0636192\\
5.19	0.0703825209876543\\
5.2	0.0774320987654321\\
5.21	0.0847602\\
5.22	0.0923591506172839\\
5.23	0.100221335802469\\
5.24	0.1083392\\
5.25	0.11670524691358\\
5.26	0.125312039506173\\
5.27	0.1341522\\
5.28	0.143218409876543\\
5.29	0.152503409876543\\
5.3	0.162\\
5.31	0.171701039506173\\
5.32	0.18159944691358\\
5.33	0.1916882\\
5.34	0.201960335802469\\
5.35	0.212408950617284\\
5.36	0.2230272\\
5.37	0.233808298765432\\
5.38	0.244745520987654\\
5.39	0.2558322\\
5.4	0.267061728395062\\
5.41	0.278427558024691\\
5.42	0.2899232\\
5.43	0.301542224691358\\
5.44	0.313278261728395\\
5.45	0.325125\\
5.46	0.337076187654321\\
5.47	0.349125632098765\\
5.48	0.3612672\\
5.49	0.37349481728395\\
5.5	0.385802469135802\\
5.51	0.3981842\\
5.52	0.410634113580247\\
5.53	0.423146372839506\\
5.54	0.4357152\\
5.55	0.44833487654321\\
5.56	0.460999743209876\\
5.57	0.4737042\\
5.58	0.486442706172839\\
5.59	0.499209780246913\\
5.6	0.512\\
5.61	0.524808002469136\\
5.62	0.537628483950617\\
5.63	0.5504562\\
5.64	0.563285965432099\\
5.65	0.576112654320988\\
5.66	0.5889312\\
5.67	0.601736595061728\\
5.68	0.614523891358025\\
5.69	0.6272882\\
5.7	0.640024691358024\\
5.71	0.652728595061728\\
5.72	0.6653952\\
5.73	0.678019854320987\\
5.74	0.690597965432098\\
5.75	0.703125\\
5.76	0.715596483950617\\
5.77	0.728008002469136\\
5.78	0.7403552\\
5.79	0.752633780246913\\
5.8	0.764839506172839\\
5.81	0.7769682\\
5.82	0.789015743209876\\
5.83	0.800978076543209\\
5.84	0.8128512\\
5.85	0.824631172839506\\
5.86	0.836314113580247\\
5.87	0.8478962\\
5.88	0.859373669135802\\
5.89	0.87074281728395\\
5.9	0.882\\
5.91	0.893141632098765\\
5.92	0.904164187654321\\
5.93	0.9150642\\
5.94	0.925838261728395\\
5.95	0.936483024691358\\
5.96	0.9469952\\
5.97	0.957371558024691\\
5.98	0.967608928395062\\
5.99	0.9777042\\
6	0.987654320987654\\
6.01	0.997456298765432\\
6.02	1.0071072\\
6.03	1.01660415061728\\
6.04	1.02594433580247\\
6.05	1.035125\\
6.06	1.04414344691358\\
6.07	1.05299703950617\\
6.08	1.0616832\\
6.09	1.07019940987654\\
6.1	1.07854320987654\\
6.11	1.0867122\\
6.12	1.09470403950617\\
6.13	1.10251644691358\\
6.14	1.1101472\\
6.15	1.11759413580247\\
6.16	1.12485515061728\\
6.17	1.1319282\\
6.18	1.13881129876543\\
6.19	1.14550252098765\\
6.2	1.152\\
6.21	1.15830192839506\\
6.22	1.16440655802469\\
6.23	1.1703122\\
6.24	1.17601722469136\\
6.25	1.1815200617284\\
6.26	1.1868192\\
6.27	1.19191318765432\\
6.28	1.19680063209877\\
6.29	1.2014802\\
6.3	1.20595061728395\\
6.31	1.2102106691358\\
6.32	1.2142592\\
6.33	1.21809511358025\\
6.34	1.22171737283951\\
6.35	1.225125\\
6.36	1.22831707654321\\
6.37	1.23129274320988\\
6.38	1.2340512\\
6.39	1.23659170617284\\
6.4	1.23891358024691\\
6.41	1.2410162\\
6.42	1.24289900246914\\
6.43	1.24456148395062\\
6.44	1.2460032\\
6.45	1.2472237654321\\
6.46	1.24822285432099\\
6.47	1.2490002\\
6.48	1.24955559506173\\
6.49	1.24988889135803\\
6.5	1.25\\
6.51	1.24988889135803\\
6.52	1.24955559506173\\
6.53	1.2490002\\
6.54	1.24822285432099\\
6.55	1.2472237654321\\
6.56	1.2460032\\
6.57	1.24456148395062\\
6.58	1.24289900246914\\
6.59	1.2410162\\
6.6	1.23891358024692\\
6.61	1.23659170617284\\
6.62	1.2340512\\
6.63	1.23129274320988\\
6.64	1.22831707654321\\
6.65	1.225125\\
6.66	1.22171737283951\\
6.67	1.21809511358025\\
6.68	1.2142592\\
6.69	1.2102106691358\\
6.7	1.20595061728395\\
6.71	1.2014802\\
6.72	1.19680063209877\\
6.73	1.19191318765432\\
6.74	1.1868192\\
6.75	1.1815200617284\\
6.76	1.17601722469136\\
6.77	1.17031220000001\\
6.78	1.16440655802469\\
6.79	1.15830192839507\\
6.8	1.152\\
6.81	1.14550252098766\\
6.82	1.13881129876544\\
6.83	1.1319282\\
6.84	1.12485515061729\\
6.85	1.11759413580247\\
6.86	1.11014720000001\\
6.87	1.10251644691358\\
6.88	1.09470403950618\\
6.89	1.0867122\\
6.9	1.07854320987655\\
6.91	1.07019940987655\\
6.92	1.06168320000001\\
6.93	1.05299703950618\\
6.94	1.04414344691358\\
6.95	1.03512500000001\\
6.96	1.02594433580248\\
6.97	1.01660415061729\\
6.98	1.00710720000001\\
6.99	0.997456298765437\\
7	0.98765432098766\\
7.01	0.977704200000006\\
7.02	0.967608928395068\\
7.03	0.957371558024696\\
7.04	0.946995200000003\\
7.05	0.936483024691366\\
7.06	0.925838261728402\\
7.07	0.915064200000007\\
7.08	0.904164187654329\\
7.09	0.893141632098772\\
7.1	0.882000000000007\\
7.11	0.870742817283961\\
7.12	0.85937366913581\\
7.13	0.847896200000009\\
7.14	0.836314113580253\\
7.15	0.824631172839515\\
7.16	0.812851200000006\\
7.17	0.800978076543221\\
7.18	0.789015743209886\\
7.19	0.776968200000011\\
7.2	0.76483950617285\\
7.21	0.752633780246924\\
7.22	0.740355200000011\\
7.23	0.728008002469148\\
7.24	0.715596483950628\\
7.25	0.703125000000011\\
7.26	0.690597965432112\\
7.27	0.678019854321001\\
7.28	0.665395200000011\\
7.29	0.652728595061742\\
7.3	0.640024691358034\\
7.31	0.62728820000001\\
7.32	0.614523891358038\\
7.33	0.601736595061741\\
7.34	0.588931200000013\\
7.35	0.576112654321003\\
7.36	0.563285965432109\\
7.37	0.55045620000001\\
7.38	0.537628483950632\\
7.39	0.524808002469147\\
7.4	0.512000000000019\\
7.41	0.499209780246928\\
7.42	0.486442706172855\\
7.43	0.473704200000015\\
7.44	0.460999743209892\\
7.45	0.448334876543227\\
7.46	0.435715200000019\\
7.47	0.42314637283952\\
7.48	0.410634113580263\\
7.49	0.398184200000018\\
7.5	0.38580246913582\\
7.51	0.373494817283966\\
7.52	0.361267200000021\\
7.53	0.349125632098786\\
7.54	0.337076187654336\\
7.55	0.325125000000019\\
7.56	0.313278261728408\\
7.57	0.301542224691377\\
7.58	0.289923200000018\\
7.59	0.278427558024714\\
7.6	0.267061728395089\\
7.61	0.255832200000019\\
7.62	0.244745520987676\\
7.63	0.233808298765456\\
7.64	0.223027200000024\\
7.65	0.212408950617308\\
7.66	0.201960335802488\\
7.67	0.191688200000019\\
7.68	0.181599446913604\\
7.69	0.171701039506196\\
7.7	0.162000000000029\\
7.71	0.152503409876564\\
7.72	0.143218409876572\\
7.73	0.134152200000027\\
7.74	0.1253120395062\\
7.75	0.116705246913608\\
7.76	0.108339200000027\\
7.77	0.1002213358025\\
7.78	0.0923591506173114\\
7.79	0.0847602000000283\\
7.8	0.0774320987654626\\
7.81	0.070382520987684\\
7.82	0.0636192000000266\\
7.83	0.0571499283950892\\
7.84	0.0509825580247181\\
7.85	0.0451250000000334\\
7.86	0.0395852246913876\\
7.87	0.0343712617284272\\
7.88	0.0294912000000288\\
7.89	0.0249531876543545\\
7.9	0.0207654320988031\\
7.91	0.016936200000036\\
7.92	0.0134738172839839\\
7.93	0.0103866691358341\\
7.94	0.00768320000003585\\
7.95	0.00537191358028846\\
7.96	0.00346137283954275\\
7.97	0.00196020000003804\\
7.98	0.000877076543243765\\
7.99	0.000220743209904397\\
8	0\\
8.01	0\\
8.02	0\\
8.03	0\\
8.04	0\\
8.05	0\\
8.06	0\\
8.07	0\\
8.08	0\\
8.09	0\\
8.1	0\\
8.11	0\\
8.12	0\\
8.13	0\\
8.14	0\\
8.15	0\\
8.16	0\\
8.17	0\\
8.18	0\\
8.19	0\\
8.2	0\\
8.21	0\\
8.22	0\\
8.23	0\\
8.24	0\\
8.25	0\\
8.26	0\\
8.27	0\\
8.28	0\\
8.29	0\\
8.3	0\\
8.31	0\\
8.32	0\\
8.33	0\\
8.34	0\\
8.35	0\\
8.36	0\\
8.37	0\\
8.38	0\\
8.39	0\\
8.4	0\\
8.41	0\\
8.42	0\\
8.43	0\\
8.44	0\\
8.45	0\\
8.46	0\\
8.47	0\\
8.48	0\\
8.49	0\\
8.5	0\\
8.51	0\\
8.52	0\\
8.53	0\\
8.54	0\\
8.55	0\\
8.56	0\\
8.57	0\\
8.58	0\\
8.59	0\\
8.6	0\\
8.61	0\\
8.62	0\\
8.63	0\\
8.64	0\\
8.65	0\\
8.66	0\\
8.67	0\\
8.68	0\\
8.69	0\\
8.7	0\\
8.71	0\\
8.72	0\\
8.73	0\\
8.74	0\\
8.75	0\\
8.76	0\\
8.77	0\\
8.78	0\\
8.79	0\\
8.8	0\\
8.81	0\\
8.82	0\\
8.83	0\\
8.84	0\\
8.85	0\\
8.86	0\\
8.87	0\\
8.88	0\\
8.89	0\\
8.9	0\\
8.91	0\\
8.92	0\\
8.93	0\\
8.94	0\\
8.95	0\\
8.96	0\\
8.97	0\\
8.98	0\\
8.99	0\\
9	0\\
9.01	0\\
9.02	0\\
9.03	0\\
9.04	0\\
9.05	0\\
9.06	0\\
9.07	0\\
9.08	0\\
9.09	0\\
9.1	0\\
9.11	0\\
9.12	0\\
9.13	0\\
9.14	0\\
9.15	0\\
9.16	0\\
9.17	0\\
9.18	0\\
9.19	0\\
9.2	0\\
9.21	0\\
9.22	0\\
9.23	0\\
9.24	0\\
9.25	0\\
9.26	0\\
9.27	0\\
9.28	0\\
9.29	0\\
9.3	0\\
9.31	0\\
9.32	0\\
9.33	0\\
9.34	0\\
9.35	0\\
9.36	0\\
9.37	0\\
9.38	0\\
9.39	0\\
9.4	0\\
9.41	0\\
9.42	0\\
9.43	0\\
9.44	0\\
9.45	0\\
9.46	0\\
9.47	0\\
9.48	0\\
9.49	0\\
9.5	0\\
9.51	0\\
9.52	0\\
9.53	0\\
9.54	0\\
9.55	0\\
9.56	0\\
9.57	0\\
9.58	0\\
9.59	0\\
9.6	0\\
9.61	0\\
9.62	0\\
9.63	0\\
9.64	0\\
9.65	0\\
9.66	0\\
9.67	0\\
9.68	0\\
9.69	0\\
9.7	0\\
9.71	0\\
9.72	0\\
9.73	0\\
9.74	0\\
9.75	0\\
9.76	0\\
9.77	0\\
9.78	0\\
9.79	0\\
9.8	0\\
9.81	0\\
9.82	0\\
9.83	0\\
9.84	0\\
9.85	0\\
9.86	0\\
9.87	0\\
9.88	0\\
9.89	0\\
9.9	0\\
9.91	0\\
9.92	0\\
9.93	0\\
9.94	0\\
9.95	0\\
9.96	0\\
9.97	0\\
9.98	0\\
9.99	0\\
10	0\\
};
\addplot [color=black, draw=none, thick, mark=x, mark options={solid, black, scale=2}, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	-1\\
3	-1\\
4	0\\
5	0\\
6	1\\
7	1\\
8	0\\
9	0\\
10	0\\
};
\end{axis}
\end{tikzpicture}%

==> tikzPlots/sampling_example_vel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=4in,
height=1.4in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymin=13,
ymax=15,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={time [$\text{s}$]},
ylabel={velocity [$\text{m}/\text{s}$]},
legend style={font=\large},
% legend pos= north west,
% legend style={legend cell align=left, align=left, draw=white!15!black},
]
\addplot [color=black]
  table[row sep=crcr]{%
0	15\\
0.01	15\\
0.02	15\\
0.03	15\\
0.04	15\\
0.05	15\\
0.06	15\\
0.07	15\\
0.08	15\\
0.09	15\\
0.1	15\\
0.11	15\\
0.12	15\\
0.13	15\\
0.14	15\\
0.15	15\\
0.16	15\\
0.17	15\\
0.18	15\\
0.19	15\\
0.2	15\\
0.21	15\\
0.22	15\\
0.23	15\\
0.24	15\\
0.25	15\\
0.26	15\\
0.27	15\\
0.28	15\\
0.29	15\\
0.3	15\\
0.31	15\\
0.32	15\\
0.33	15\\
0.34	15\\
0.35	15\\
0.36	15\\
0.37	15\\
0.38	15\\
0.39	15\\
0.4	15\\
0.41	15\\
0.42	15\\
0.43	15\\
0.44	15\\
0.45	15\\
0.46	15\\
0.47	15\\
0.48	15\\
0.49	15\\
0.5	15\\
0.51	15\\
0.52	15\\
0.53	15\\
0.54	15\\
0.55	15\\
0.56	15\\
0.57	15\\
0.58	15\\
0.59	15\\
0.6	15\\
0.61	15\\
0.62	15\\
0.63	15\\
0.64	15\\
0.65	15\\
0.66	15\\
0.67	15\\
0.68	15\\
0.69	15\\
0.7	15\\
0.71	15\\
0.72	15\\
0.73	15\\
0.74	15\\
0.75	15\\
0.76	15\\
0.77	15\\
0.78	15\\
0.79	15\\
0.8	15\\
0.81	15\\
0.82	15\\
0.83	15\\
0.84	15\\
0.85	15\\
0.86	15\\
0.87	15\\
0.88	15\\
0.89	15\\
0.9	15\\
0.91	15\\
0.92	15\\
0.93	15\\
0.94	15\\
0.95	15\\
0.96	15\\
0.97	15\\
0.98	15\\
0.99	15\\
1	15\\
1.01	14.999996740969\\
1.02	14.9999745110827\\
1.03	14.999915906601\\
1.04	14.999805159424\\
1.05	14.9996280572917\\
1.06	14.999371865664\\
1.07	14.999025251281\\
1.08	14.9985782074027\\
1.09	14.998021980729\\
1.1	14.997349\\
1.11	14.9965528062757\\
1.12	14.995627984896\\
1.13	14.994570099121\\
1.14	14.9933756254507\\
1.15	14.992041890625\\
1.16	14.990567010304\\
1.17	14.9889498294277\\
1.18	14.987189864256\\
1.19	14.985287246089\\
1.2	14.9832426666667\\
1.21	14.981057325249\\
1.22	14.978732877376\\
1.23	14.9762713853077\\
1.24	14.973675270144\\
1.25	14.970947265625\\
1.26	14.9680903736107\\
1.27	14.965107821241\\
1.28	14.962003019776\\
1.29	14.9587795251157\\
1.3	14.955441\\
1.31	14.951991177889\\
1.32	14.9484338285227\\
1.33	14.944772725161\\
1.34	14.941011613504\\
1.35	14.9371541822917\\
1.36	14.933204035584\\
1.37	14.929164666721\\
1.38	14.9250394339627\\
1.39	14.920831537809\\
1.4	14.916544\\
1.41	14.9121796441957\\
1.42	14.907741078336\\
1.43	14.903230678681\\
1.44	14.8986505755307\\
1.45	14.894002640625\\
1.46	14.889288476224\\
1.47	14.8845094058677\\
1.48	14.879666466816\\
1.49	14.874760404169\\
1.5	14.8697916666667\\
1.51	14.864760404169\\
1.52	14.859666466816\\
1.53	14.8545094058677\\
1.54	14.849288476224\\
1.55	14.844002640625\\
1.56	14.8386505755307\\
1.57	14.833230678681\\
1.58	14.827741078336\\
1.59	14.8221796441957\\
1.6	14.816544\\
1.61	14.810831537809\\
1.62	14.8050394339627\\
1.63	14.799164666721\\
1.64	14.793204035584\\
1.65	14.7871541822917\\
1.66	14.781011613504\\
1.67	14.774772725161\\
1.68	14.7684338285227\\
1.69	14.761991177889\\
1.7	14.755441\\
1.71	14.7487795251157\\
1.72	14.742003019776\\
1.73	14.735107821241\\
1.74	14.7280903736107\\
1.75	14.720947265625\\
1.76	14.713675270144\\
1.77	14.7062713853077\\
1.78	14.698732877376\\
1.79	14.691057325249\\
1.8	14.6832426666667\\
1.81	14.675287246089\\
1.82	14.667189864256\\
1.83	14.6589498294277\\
1.84	14.650567010304\\
1.85	14.642041890625\\
1.86	14.6333756254507\\
1.87	14.624570099121\\
1.88	14.615627984896\\
1.89	14.6065528062757\\
1.9	14.597349\\
1.91	14.588021980729\\
1.92	14.5785782074027\\
1.93	14.569025251281\\
1.94	14.559371865664\\
1.95	14.5496280572917\\
1.96	14.539805159424\\
1.97	14.529915906601\\
1.98	14.5199745110827\\
1.99	14.509996740969\\
2	14.5\\
2.01	14.49\\
2.02	14.48\\
2.03	14.47\\
2.04	14.46\\
2.05	14.45\\
2.06	14.44\\
2.07	14.43\\
2.08	14.42\\
2.09	14.41\\
2.1	14.4\\
2.11	14.39\\
2.12	14.38\\
2.13	14.37\\
2.14	14.36\\
2.15	14.35\\
2.16	14.34\\
2.17	14.33\\
2.18	14.32\\
2.19	14.31\\
2.2	14.3\\
2.21	14.29\\
2.22	14.28\\
2.23	14.27\\
2.24	14.26\\
2.25	14.25\\
2.26	14.24\\
2.27	14.23\\
2.28	14.22\\
2.29	14.21\\
2.3	14.2\\
2.31	14.19\\
2.32	14.18\\
2.33	14.17\\
2.34	14.16\\
2.35	14.15\\
2.36	14.14\\
2.37	14.13\\
2.38	14.12\\
2.39	14.11\\
2.4	14.1\\
2.41	14.09\\
2.42	14.08\\
2.43	14.07\\
2.44	14.06\\
2.45	14.05\\
2.46	14.04\\
2.47	14.03\\
2.48	14.02\\
2.49	14.01\\
2.5	14\\
2.51	13.99\\
2.52	13.98\\
2.53	13.97\\
2.54	13.96\\
2.55	13.95\\
2.56	13.94\\
2.57	13.93\\
2.58	13.92\\
2.59	13.91\\
2.6	13.9\\
2.61	13.89\\
2.62	13.88\\
2.63	13.87\\
2.64	13.86\\
2.65	13.85\\
2.66	13.84\\
2.67	13.83\\
2.68	13.82\\
2.69	13.81\\
2.7	13.8\\
2.71	13.79\\
2.72	13.78\\
2.73	13.77\\
2.74	13.76\\
2.75	13.75\\
2.76	13.74\\
2.77	13.73\\
2.78	13.72\\
2.79	13.71\\
2.8	13.7\\
2.81	13.69\\
2.82	13.68\\
2.83	13.67\\
2.84	13.66\\
2.85	13.65\\
2.86	13.64\\
2.87	13.63\\
2.88	13.62\\
2.89	13.61\\
2.9	13.6\\
2.91	13.59\\
2.92	13.58\\
2.93	13.57\\
2.94	13.56\\
2.95	13.55\\
2.96	13.54\\
2.97	13.53\\
2.98	13.52\\
2.99	13.51\\
3	13.5\\
3.01	13.490003259031\\
3.02	13.4800254889173\\
3.03	13.470084093399\\
3.04	13.460194840576\\
3.05	13.4503719427083\\
3.06	13.440628134336\\
3.07	13.430974748719\\
3.08	13.4214217925973\\
3.09	13.411978019271\\
3.1	13.402651\\
3.11	13.3934471937243\\
3.12	13.384372015104\\
3.13	13.375429900879\\
3.14	13.3666243745493\\
3.15	13.357958109375\\
3.16	13.349432989696\\
3.17	13.3410501705723\\
3.18	13.332810135744\\
3.19	13.324712753911\\
3.2	13.3167573333333\\
3.21	13.308942674751\\
3.22	13.301267122624\\
3.23	13.2937286146923\\
3.24	13.286324729856\\
3.25	13.279052734375\\
3.26	13.2719096263893\\
3.27	13.264892178759\\
3.28	13.257996980224\\
3.29	13.2512204748843\\
3.3	13.244559\\
3.31	13.238008822111\\
3.32	13.2315661714773\\
3.33	13.225227274839\\
3.34	13.218988386496\\
3.35	13.2128458177083\\
3.36	13.206795964416\\
3.37	13.200835333279\\
3.38	13.1949605660373\\
3.39	13.189168462191\\
3.4	13.183456\\
3.41	13.1778203558043\\
3.42	13.172258921664\\
3.43	13.166769321319\\
3.44	13.1613494244693\\
3.45	13.155997359375\\
3.46	13.150711523776\\
3.47	13.1454905941323\\
3.48	13.140333533184\\
3.49	13.135239595831\\
3.5	13.1302083333333\\
3.51	13.125239595831\\
3.52	13.120333533184\\
3.53	13.1154905941323\\
3.54	13.110711523776\\
3.55	13.105997359375\\
3.56	13.1013494244693\\
3.57	13.096769321319\\
3.58	13.092258921664\\
3.59	13.0878203558043\\
3.6	13.083456\\
3.61	13.079168462191\\
3.62	13.0749605660373\\
3.63	13.070835333279\\
3.64	13.066795964416\\
3.65	13.0628458177083\\
3.66	13.058988386496\\
3.67	13.055227274839\\
3.68	13.0515661714773\\
3.69	13.048008822111\\
3.7	13.044559\\
3.71	13.0412204748843\\
3.72	13.037996980224\\
3.73	13.034892178759\\
3.74	13.0319096263893\\
3.75	13.029052734375\\
3.76	13.026324729856\\
3.77	13.0237286146923\\
3.78	13.021267122624\\
3.79	13.018942674751\\
3.8	13.0167573333333\\
3.81	13.014712753911\\
3.82	13.012810135744\\
3.83	13.0110501705723\\
3.84	13.009432989696\\
3.85	13.007958109375\\
3.86	13.0066243745493\\
3.87	13.005429900879\\
3.88	13.004372015104\\
3.89	13.0034471937243\\
3.9	13.002651\\
3.91	13.001978019271\\
3.92	13.0014217925973\\
3.93	13.000974748719\\
3.94	13.000628134336\\
3.95	13.0003719427083\\
3.96	13.000194840576\\
3.97	13.000084093399\\
3.98	13.0000254889173\\
3.99	13.000003259031\\
4	13\\
4.01	13\\
4.02	13\\
4.03	13\\
4.04	13\\
4.05	13\\
4.06	13\\
4.07	13\\
4.08	13\\
4.09	13\\
4.1	13\\
4.11	13\\
4.12	13\\
4.13	13\\
4.14	13\\
4.15	13\\
4.16	13\\
4.17	13\\
4.18	13\\
4.19	13\\
4.2	13\\
4.21	13\\
4.22	13\\
4.23	13\\
4.24	13\\
4.25	13\\
4.26	13\\
4.27	13\\
4.28	13\\
4.29	13\\
4.3	13\\
4.31	13\\
4.32	13\\
4.33	13\\
4.34	13\\
4.35	13\\
4.36	13\\
4.37	13\\
4.38	13\\
4.39	13\\
4.4	13\\
4.41	13\\
4.42	13\\
4.43	13\\
4.44	13\\
4.45	13\\
4.46	13\\
4.47	13\\
4.48	13\\
4.49	13\\
4.5	13\\
4.51	13\\
4.52	13\\
4.53	13\\
4.54	13\\
4.55	13\\
4.56	13\\
4.57	13\\
4.58	13\\
4.59	13\\
4.6	13\\
4.61	13\\
4.62	13\\
4.63	13\\
4.64	13\\
4.65	13\\
4.66	13\\
4.67	13\\
4.68	13\\
4.69	13\\
4.7	13\\
4.71	13\\
4.72	13\\
4.73	13\\
4.74	13\\
4.75	13\\
4.76	13\\
4.77	13\\
4.78	13\\
4.79	13\\
4.8	13\\
4.81	13\\
4.82	13\\
4.83	13\\
4.84	13\\
4.85	13\\
4.86	13\\
4.87	13\\
4.88	13\\
4.89	13\\
4.9	13\\
4.91	13\\
4.92	13\\
4.93	13\\
4.94	13\\
4.95	13\\
4.96	13\\
4.97	13\\
4.98	13\\
4.99	13\\
5	13\\
5.01	13.000003259031\\
5.02	13.0000254889173\\
5.03	13.000084093399\\
5.04	13.000194840576\\
5.05	13.0003719427083\\
5.06	13.000628134336\\
5.07	13.000974748719\\
5.08	13.0014217925973\\
5.09	13.001978019271\\
5.1	13.002651\\
5.11	13.0034471937243\\
5.12	13.004372015104\\
5.13	13.005429900879\\
5.14	13.0066243745493\\
5.15	13.007958109375\\
5.16	13.009432989696\\
5.17	13.0110501705723\\
5.18	13.012810135744\\
5.19	13.014712753911\\
5.2	13.0167573333333\\
5.21	13.018942674751\\
5.22	13.021267122624\\
5.23	13.0237286146923\\
5.24	13.026324729856\\
5.25	13.029052734375\\
5.26	13.0319096263893\\
5.27	13.034892178759\\
5.28	13.037996980224\\
5.29	13.0412204748843\\
5.3	13.044559\\
5.31	13.048008822111\\
5.32	13.0515661714773\\
5.33	13.055227274839\\
5.34	13.058988386496\\
5.35	13.0628458177083\\
5.36	13.066795964416\\
5.37	13.070835333279\\
5.38	13.0749605660373\\
5.39	13.079168462191\\
5.4	13.083456\\
5.41	13.0878203558043\\
5.42	13.092258921664\\
5.43	13.096769321319\\
5.44	13.1013494244693\\
5.45	13.105997359375\\
5.46	13.110711523776\\
5.47	13.1154905941323\\
5.48	13.120333533184\\
5.49	13.125239595831\\
5.5	13.1302083333333\\
5.51	13.135239595831\\
5.52	13.140333533184\\
5.53	13.1454905941323\\
5.54	13.150711523776\\
5.55	13.155997359375\\
5.56	13.1613494244693\\
5.57	13.166769321319\\
5.58	13.172258921664\\
5.59	13.1778203558043\\
5.6	13.183456\\
5.61	13.189168462191\\
5.62	13.1949605660373\\
5.63	13.200835333279\\
5.64	13.206795964416\\
5.65	13.2128458177083\\
5.66	13.218988386496\\
5.67	13.225227274839\\
5.68	13.2315661714773\\
5.69	13.238008822111\\
5.7	13.244559\\
5.71	13.2512204748843\\
5.72	13.257996980224\\
5.73	13.264892178759\\
5.74	13.2719096263893\\
5.75	13.279052734375\\
5.76	13.286324729856\\
5.77	13.2937286146923\\
5.78	13.301267122624\\
5.79	13.308942674751\\
5.8	13.3167573333333\\
5.81	13.324712753911\\
5.82	13.332810135744\\
5.83	13.3410501705723\\
5.84	13.349432989696\\
5.85	13.357958109375\\
5.86	13.3666243745493\\
5.87	13.375429900879\\
5.88	13.384372015104\\
5.89	13.3934471937243\\
5.9	13.402651\\
5.91	13.411978019271\\
5.92	13.4214217925973\\
5.93	13.430974748719\\
5.94	13.440628134336\\
5.95	13.4503719427083\\
5.96	13.460194840576\\
5.97	13.470084093399\\
5.98	13.4800254889173\\
5.99	13.490003259031\\
6	13.5\\
6.01	13.51\\
6.02	13.52\\
6.03	13.53\\
6.04	13.54\\
6.05	13.55\\
6.06	13.56\\
6.07	13.57\\
6.08	13.58\\
6.09	13.59\\
6.1	13.6\\
6.11	13.61\\
6.12	13.62\\
6.13	13.63\\
6.14	13.64\\
6.15	13.65\\
6.16	13.66\\
6.17	13.67\\
6.18	13.68\\
6.19	13.69\\
6.2	13.7\\
6.21	13.71\\
6.22	13.72\\
6.23	13.73\\
6.24	13.74\\
6.25	13.75\\
6.26	13.76\\
6.27	13.77\\
6.28	13.78\\
6.29	13.79\\
6.3	13.8\\
6.31	13.81\\
6.32	13.82\\
6.33	13.83\\
6.34	13.84\\
6.35	13.85\\
6.36	13.86\\
6.37	13.87\\
6.38	13.88\\
6.39	13.89\\
6.4	13.9\\
6.41	13.91\\
6.42	13.92\\
6.43	13.93\\
6.44	13.94\\
6.45	13.95\\
6.46	13.96\\
6.47	13.97\\
6.48	13.98\\
6.49	13.99\\
6.5	14\\
6.51	14.01\\
6.52	14.02\\
6.53	14.03\\
6.54	14.04\\
6.55	14.05\\
6.56	14.06\\
6.57	14.07\\
6.58	14.08\\
6.59	14.09\\
6.6	14.1\\
6.61	14.11\\
6.62	14.12\\
6.63	14.13\\
6.64	14.14\\
6.65	14.15\\
6.66	14.16\\
6.67	14.17\\
6.68	14.18\\
6.69	14.19\\
6.7	14.2\\
6.71	14.21\\
6.72	14.22\\
6.73	14.23\\
6.74	14.24\\
6.75	14.25\\
6.76	14.26\\
6.77	14.27\\
6.78	14.28\\
6.79	14.29\\
6.8	14.3\\
6.81	14.31\\
6.82	14.32\\
6.83	14.33\\
6.84	14.34\\
6.85	14.35\\
6.86	14.36\\
6.87	14.37\\
6.88	14.38\\
6.89	14.39\\
6.9	14.4\\
6.91	14.41\\
6.92	14.42\\
6.93	14.43\\
6.94	14.44\\
6.95	14.45\\
6.96	14.46\\
6.97	14.47\\
6.98	14.48\\
6.99	14.49\\
7	14.5\\
7.01	14.509996740969\\
7.02	14.5199745110827\\
7.03	14.529915906601\\
7.04	14.539805159424\\
7.05	14.5496280572917\\
7.06	14.559371865664\\
7.07	14.569025251281\\
7.08	14.5785782074027\\
7.09	14.588021980729\\
7.1	14.597349\\
7.11	14.6065528062757\\
7.12	14.615627984896\\
7.13	14.624570099121\\
7.14	14.6333756254507\\
7.15	14.642041890625\\
7.16	14.650567010304\\
7.17	14.6589498294277\\
7.18	14.667189864256\\
7.19	14.675287246089\\
7.2	14.6832426666667\\
7.21	14.691057325249\\
7.22	14.698732877376\\
7.23	14.7062713853077\\
7.24	14.713675270144\\
7.25	14.720947265625\\
7.26	14.7280903736107\\
7.27	14.735107821241\\
7.28	14.742003019776\\
7.29	14.7487795251157\\
7.3	14.755441\\
7.31	14.761991177889\\
7.32	14.7684338285227\\
7.33	14.774772725161\\
7.34	14.781011613504\\
7.35	14.7871541822917\\
7.36	14.793204035584\\
7.37	14.799164666721\\
7.38	14.8050394339627\\
7.39	14.810831537809\\
7.4	14.816544\\
7.41	14.8221796441957\\
7.42	14.827741078336\\
7.43	14.833230678681\\
7.44	14.8386505755307\\
7.45	14.844002640625\\
7.46	14.849288476224\\
7.47	14.8545094058677\\
7.48	14.859666466816\\
7.49	14.864760404169\\
7.5	14.8697916666667\\
7.51	14.874760404169\\
7.52	14.879666466816\\
7.53	14.8845094058677\\
7.54	14.889288476224\\
7.55	14.894002640625\\
7.56	14.8986505755307\\
7.57	14.903230678681\\
7.58	14.907741078336\\
7.59	14.9121796441957\\
7.6	14.916544\\
7.61	14.920831537809\\
7.62	14.9250394339627\\
7.63	14.929164666721\\
7.64	14.933204035584\\
7.65	14.9371541822917\\
7.66	14.941011613504\\
7.67	14.944772725161\\
7.68	14.9484338285227\\
7.69	14.951991177889\\
7.7	14.955441\\
7.71	14.9587795251157\\
7.72	14.962003019776\\
7.73	14.965107821241\\
7.74	14.9680903736107\\
7.75	14.970947265625\\
7.76	14.973675270144\\
7.77	14.9762713853077\\
7.78	14.978732877376\\
7.79	14.981057325249\\
7.8	14.9832426666667\\
7.81	14.985287246089\\
7.82	14.987189864256\\
7.83	14.9889498294277\\
7.84	14.990567010304\\
7.85	14.992041890625\\
7.86	14.9933756254507\\
7.87	14.994570099121\\
7.88	14.995627984896\\
7.89	14.9965528062757\\
7.9	14.997349\\
7.91	14.998021980729\\
7.92	14.9985782074027\\
7.93	14.999025251281\\
7.94	14.999371865664\\
7.95	14.9996280572917\\
7.96	14.999805159424\\
7.97	14.999915906601\\
7.98	14.9999745110827\\
7.99	14.999996740969\\
8	15\\
8.01	15\\
8.02	15\\
8.03	15\\
8.04	15\\
8.05	15\\
8.06	15\\
8.07	15\\
8.08	15\\
8.09	15\\
8.1	15\\
8.11	15\\
8.12	15\\
8.13	15\\
8.14	15\\
8.15	15\\
8.16	15\\
8.17	15\\
8.18	15\\
8.19	15\\
8.2	15\\
8.21	15\\
8.22	15\\
8.23	15\\
8.24	15\\
8.25	15\\
8.26	15\\
8.27	15\\
8.28	15\\
8.29	15\\
8.3	15\\
8.31	15\\
8.32	15\\
8.33	15\\
8.34	15\\
8.35	15\\
8.36	15\\
8.37	15\\
8.38	15\\
8.39	15\\
8.4	15\\
8.41	15\\
8.42	15\\
8.43	15\\
8.44	15\\
8.45	15\\
8.46	15\\
8.47	15\\
8.48	15\\
8.49	15\\
8.5	15\\
8.51	15\\
8.52	15\\
8.53	15\\
8.54	15\\
8.55	15\\
8.56	15\\
8.57	15\\
8.58	15\\
8.59	15\\
8.6	15\\
8.61	15\\
8.62	15\\
8.63	15\\
8.64	15\\
8.65	15\\
8.66	15\\
8.67	15\\
8.68	15\\
8.69	15\\
8.7	15\\
8.71	15\\
8.72	15\\
8.73	15\\
8.74	15\\
8.75	15\\
8.76	15\\
8.77	15\\
8.78	15\\
8.79	15\\
8.8	15\\
8.81	15\\
8.82	15\\
8.83	15\\
8.84	15\\
8.85	15\\
8.86	15\\
8.87	15\\
8.88	15\\
8.89	15\\
8.9	15\\
8.91	15\\
8.92	15\\
8.93	15\\
8.94	15\\
8.95	15\\
8.96	15\\
8.97	15\\
8.98	15\\
8.99	15\\
9	15\\
9.01	15\\
9.02	15\\
9.03	15\\
9.04	15\\
9.05	15\\
9.06	15\\
9.07	15\\
9.08	15\\
9.09	15\\
9.1	15\\
9.11	15\\
9.12	15\\
9.13	15\\
9.14	15\\
9.15	15\\
9.16	15\\
9.17	15\\
9.18	15\\
9.19	15\\
9.2	15\\
9.21	15\\
9.22	15\\
9.23	15\\
9.24	15\\
9.25	15\\
9.26	15\\
9.27	15\\
9.28	15\\
9.29	15\\
9.3	15\\
9.31	15\\
9.32	15\\
9.33	15\\
9.34	15\\
9.35	15\\
9.36	15\\
9.37	15\\
9.38	15\\
9.39	15\\
9.4	15\\
9.41	15\\
9.42	15\\
9.43	15\\
9.44	15\\
9.45	15\\
9.46	15\\
9.47	15\\
9.48	15\\
9.49	15\\
9.5	15\\
9.51	15\\
9.52	15\\
9.53	15\\
9.54	15\\
9.55	15\\
9.56	15\\
9.57	15\\
9.58	15\\
9.59	15\\
9.6	15\\
9.61	15\\
9.62	15\\
9.63	15\\
9.64	15\\
9.65	15\\
9.66	15\\
9.67	15\\
9.68	15\\
9.69	15\\
9.7	15\\
9.71	15\\
9.72	15\\
9.73	15\\
9.74	15\\
9.75	15\\
9.76	15\\
9.77	15\\
9.78	15\\
9.79	15\\
9.8	15\\
9.81	15\\
9.82	15\\
9.83	15\\
9.84	15\\
9.85	15\\
9.86	15\\
9.87	15\\
9.88	15\\
9.89	15\\
9.9	15\\
9.91	15\\
9.92	15\\
9.93	15\\
9.94	15\\
9.95	15\\
9.96	15\\
9.97	15\\
9.98	15\\
9.99	15\\
10	15\\
};
% \addlegendentry{$\mathcal{T}_{ex}, l_r=2$}
\addplot [color=blue]
  table[row sep=crcr]{%
0	15\\
0.01	14.9999998883357\\
0.02	14.9999991093653\\
0.03	14.9999970031344\\
0.04	14.9999929176724\\
0.05	14.9999862089517\\
0.06	14.9999762408485\\
0.07	14.999962385102\\
0.08	14.9999440212753\\
0.09	14.9999205367151\\
0.1	14.999891326512\\
0.11	14.9998557934613\\
0.12	14.9998133480229\\
0.13	14.9997634082822\\
0.14	14.9997053999104\\
0.15	14.9996387561257\\
0.16	14.9995629176535\\
0.17	14.9994773326875\\
0.18	14.9993814568505\\
0.19	14.9992747531559\\
0.2	14.999156691968\\
0.21	14.9990267509639\\
0.22	14.9988844150942\\
0.23	14.9987291765448\\
0.24	14.9985605346979\\
0.25	14.9983779960938\\
0.26	14.9981810743922\\
0.27	14.9979692903343\\
0.28	14.9977421717041\\
0.29	14.9974992532901\\
0.3	14.997240076848\\
0.31	14.9969641910617\\
0.32	14.9966711515059\\
0.33	14.9963605206084\\
0.34	14.9960318676116\\
0.35	14.9956847685357\\
0.36	14.9953188061405\\
0.37	14.9949335698878\\
0.38	14.9945286559044\\
0.39	14.9941036669444\\
0.4	14.993658212352\\
0.41	14.9931919080241\\
0.42	14.9927043763736\\
0.43	14.9921952462918\\
0.44	14.9916641531119\\
0.45	14.9911107385717\\
0.46	14.9905346507773\\
0.47	14.9899355441658\\
0.48	14.9893130794689\\
0.49	14.9886669236765\\
0.5	14.98799675\\
0.51	14.9873022378359\\
0.52	14.9865830727295\\
0.53	14.9858389463388\\
0.54	14.985069556398\\
0.55	14.9842746066817\\
0.56	14.983453806969\\
0.57	14.9826068730069\\
0.58	14.9817335264755\\
0.59	14.9808334949513\\
0.6	14.979906511872\\
0.61	14.9789523165008\\
0.62	14.9779706538908\\
0.63	14.9769612748498\\
0.64	14.9759239359045\\
0.65	14.9748583992658\\
0.66	14.9737644327929\\
0.67	14.9726418099588\\
0.68	14.9714903098152\\
0.69	14.970309716957\\
0.7	14.969099821488\\
0.71	14.9678604189859\\
0.72	14.9665913104674\\
0.73	14.9652923023541\\
0.74	14.9639632064372\\
0.75	14.9626038398437\\
0.76	14.9612140250017\\
0.77	14.9597935896058\\
0.78	14.9583423665836\\
0.79	14.956860194061\\
0.8	14.955346915328\\
0.81	14.9538023788053\\
0.82	14.95222643801\\
0.83	14.9506189515218\\
0.84	14.9489797829491\\
0.85	14.9473088008957\\
0.86	14.9456058789272\\
0.87	14.943870895537\\
0.88	14.9421037341133\\
0.89	14.9403042829057\\
0.9	14.938472434992\\
0.91	14.9366080882447\\
0.92	14.9347111452982\\
0.93	14.9327815135157\\
0.94	14.9308191049562\\
0.95	14.9288238363418\\
0.96	14.9267956290245\\
0.97	14.9247344089542\\
0.98	14.9226401066454\\
0.99	14.9205126571451\\
1	14.918352\\
1.01	14.9161580792245\\
1.02	14.9139308432682\\
1.03	14.9116702449836\\
1.04	14.909376241594\\
1.05	14.9070487946617\\
1.06	14.9046878700558\\
1.07	14.9022934379203\\
1.08	14.8998654726421\\
1.09	14.8974039528199\\
1.1	14.894908861232\\
1.11	14.8923801848047\\
1.12	14.8898179145812\\
1.13	14.8872220456898\\
1.14	14.884592577313\\
1.15	14.8819295126558\\
1.16	14.8792328589146\\
1.17	14.8765026272466\\
1.18	14.8737388327383\\
1.19	14.8709414943745\\
1.2	14.868110635008\\
1.21	14.8652462813283\\
1.22	14.8623484638311\\
1.23	14.8594172167878\\
1.24	14.856452578215\\
1.25	14.8534545898438\\
1.26	14.8504232970895\\
1.27	14.8473587490217\\
1.28	14.8442609983336\\
1.29	14.8411301013122\\
1.3	14.837966117808\\
1.31	14.8347691112054\\
1.32	14.8315391483926\\
1.33	14.8282762997316\\
1.34	14.8249806390289\\
1.35	14.8216522435057\\
1.36	14.8182911937683\\
1.37	14.8148975737785\\
1.38	14.8114714708245\\
1.39	14.8080129754914\\
1.4	14.804522181632\\
1.41	14.8009991863376\\
1.42	14.7974440899092\\
1.43	14.793856995828\\
1.44	14.7902380107269\\
1.45	14.7865872443617\\
1.46	14.7829048095821\\
1.47	14.779190822303\\
1.48	14.7754454014763\\
1.49	14.771668669062\\
1.5	14.76786075\\
1.51	14.7640217721816\\
1.52	14.7601518664213\\
1.53	14.7562511664287\\
1.54	14.7523198087804\\
1.55	14.7483579328917\\
1.56	14.7443656809891\\
1.57	14.740343198082\\
1.58	14.7362906319351\\
1.59	14.732208133041\\
1.6	14.728095854592\\
1.61	14.723953952453\\
1.62	14.7197825851339\\
1.63	14.7155819137623\\
1.64	14.7113521020559\\
1.65	14.7070933162957\\
1.66	14.7028057252988\\
1.67	14.6984895003908\\
1.68	14.6941448153798\\
1.69	14.6897718465285\\
1.7	14.685370772528\\
1.71	14.680941774471\\
1.72	14.6764850358251\\
1.73	14.6720007424059\\
1.74	14.6674890823512\\
1.75	14.6629502460937\\
1.76	14.6583844263357\\
1.77	14.653791818022\\
1.78	14.649172618314\\
1.79	14.6445270265638\\
1.8	14.639855244288\\
1.81	14.6351574751419\\
1.82	14.6304339248935\\
1.83	14.6256848013978\\
1.84	14.6209103145712\\
1.85	14.6161106763657\\
1.86	14.6112861007438\\
1.87	14.6064368036525\\
1.88	14.6015630029982\\
1.89	14.5966649186215\\
1.9	14.591742772272\\
1.91	14.586796787583\\
1.92	14.5818271900466\\
1.93	14.5768342069887\\
1.94	14.5718180675441\\
1.95	14.5667790026317\\
1.96	14.5617172449301\\
1.97	14.5566330288523\\
1.98	14.5515265905217\\
1.99	14.5463981677474\\
2	14.541248\\
2.01	14.536076328387\\
2.02	14.5308833956288\\
2.03	14.5256694460343\\
2.04	14.5204347254772\\
2.05	14.5151794813717\\
2.06	14.5099039626488\\
2.07	14.5046084197321\\
2.08	14.4992931045145\\
2.09	14.4939582703344\\
2.1	14.488604171952\\
2.11	14.4832310655257\\
2.12	14.4778392085891\\
2.13	14.4724288600271\\
2.14	14.4670002800532\\
2.15	14.4615537301857\\
2.16	14.4560894732253\\
2.17	14.4506077732314\\
2.18	14.4451088954997\\
2.19	14.4395931065388\\
2.2	14.434060674048\\
2.21	14.4285118668942\\
2.22	14.4229469550895\\
2.23	14.4173662097685\\
2.24	14.4117699031657\\
2.25	14.4061583085937\\
2.26	14.4005317004204\\
2.27	14.3948903540466\\
2.28	14.3892345458847\\
2.29	14.3835645533358\\
2.3	14.377880654768\\
2.31	14.3721831294948\\
2.32	14.3664722577528\\
2.33	14.3607483206804\\
2.34	14.3550116002958\\
2.35	14.3492623794757\\
2.36	14.3435009419337\\
2.37	14.3377275721988\\
2.38	14.3319425555942\\
2.39	14.326146178216\\
2.4	14.320338726912\\
2.41	14.3145204892608\\
2.42	14.3086917535504\\
2.43	14.3028528087578\\
2.44	14.2970039445276\\
2.45	14.2911454511517\\
2.46	14.2852776195485\\
2.47	14.2794007412419\\
2.48	14.2735151083414\\
2.49	14.2676210135212\\
2.5	14.26171875\\
2.51	14.2558086115208\\
2.52	14.2498908923306\\
2.53	14.2439658871603\\
2.54	14.2380338912044\\
2.55	14.2320952001017\\
2.56	14.2261501099149\\
2.57	14.2201989171106\\
2.58	14.2142419185403\\
2.59	14.2082794114203\\
2.6	14.202311693312\\
2.61	14.1963390621028\\
2.62	14.1903618159867\\
2.63	14.1843802534444\\
2.64	14.1783946732249\\
2.65	14.1724053743257\\
2.66	14.1664126559743\\
2.67	14.1604168176084\\
2.68	14.1544181588579\\
2.69	14.1484169795255\\
2.7	14.142413579568\\
2.71	14.1364082590778\\
2.72	14.1304013182644\\
2.73	14.1243930574354\\
2.74	14.1183837769787\\
2.75	14.1123737773437\\
2.76	14.1063633590234\\
2.77	14.1003528225357\\
2.78	14.0943424684059\\
2.79	14.0883325971482\\
2.8	14.082323509248\\
2.81	14.076315505144\\
2.82	14.0703088852105\\
2.83	14.0643039497394\\
2.84	14.0583009989229\\
2.85	14.0523003328357\\
2.86	14.046302251418\\
2.87	14.0403070544576\\
2.88	14.0343150415727\\
2.89	14.0283265121949\\
2.9	14.022341765552\\
2.91	14.0163611006509\\
2.92	14.0103848162606\\
2.93	14.0044132108952\\
2.94	13.9984465827975\\
2.95	13.9924852299217\\
2.96	13.9865294499173\\
2.97	13.9805795401119\\
2.98	13.9746357974955\\
2.99	13.9686985187033\\
3	13.962768\\
3.01	13.9568445372631\\
3.02	13.9509284259669\\
3.03	13.9450199611666\\
3.04	13.939119437482\\
3.05	13.9332271490817\\
3.06	13.9273433896673\\
3.07	13.9214684524575\\
3.08	13.9156026301725\\
3.09	13.9097462150185\\
3.1	13.903899498672\\
3.11	13.8980627722644\\
3.12	13.8922363263666\\
3.13	13.886420450974\\
3.14	13.880615435491\\
3.15	13.8748215687157\\
3.16	13.8690391388256\\
3.17	13.8632684333618\\
3.18	13.8575097392146\\
3.19	13.8517633426086\\
3.2	13.846029529088\\
3.21	13.8403085835018\\
3.22	13.8346007899896\\
3.23	13.8289064319667\\
3.24	13.8232257921101\\
3.25	13.8175591523437\\
3.26	13.8119067938248\\
3.27	13.8062689969292\\
3.28	13.8006460412375\\
3.29	13.795038205521\\
3.3	13.789445767728\\
3.31	13.7838690049697\\
3.32	13.7783081935066\\
3.33	13.7727636087348\\
3.34	13.7672355251723\\
3.35	13.7617242164457\\
3.36	13.7562299552768\\
3.37	13.7507530134687\\
3.38	13.7452936618935\\
3.39	13.7398521704782\\
3.4	13.734428808192\\
3.41	13.7290238430335\\
3.42	13.7236375420172\\
3.43	13.7182701711611\\
3.44	13.7129219954738\\
3.45	13.7075932789417\\
3.46	13.7022842845165\\
3.47	13.6969952741024\\
3.48	13.691726508544\\
3.49	13.6864782476139\\
3.5	13.68125075\\
3.51	13.6760442732937\\
3.52	13.6708590739776\\
3.53	13.6656954074134\\
3.54	13.66055352783\\
3.55	13.6554336883117\\
3.56	13.6503361407862\\
3.57	13.6452611360128\\
3.58	13.6402089235711\\
3.59	13.6351797518492\\
3.6	13.630173868032\\
3.61	13.6251915180903\\
3.62	13.620232946769\\
3.63	13.6152983975761\\
3.64	13.6103881127714\\
3.65	13.6055023333557\\
3.66	13.6006412990594\\
3.67	13.5958052483316\\
3.68	13.5909944183297\\
3.69	13.5862090449082\\
3.7	13.581449362608\\
3.71	13.5767156046462\\
3.72	13.5720080029052\\
3.73	13.5673267879224\\
3.74	13.5626721888798\\
3.75	13.5580444335937\\
3.76	13.5534437485047\\
3.77	13.5488703586671\\
3.78	13.5443244877394\\
3.79	13.5398063579742\\
3.8	13.535316190208\\
3.81	13.5308542038518\\
3.82	13.5264206168811\\
3.83	13.5220156458266\\
3.84	13.5176395057642\\
3.85	13.5132924103057\\
3.86	13.5089745715899\\
3.87	13.5046862002723\\
3.88	13.5004275055167\\
3.89	13.4961986949858\\
3.9	13.491999974832\\
3.91	13.4878315496884\\
3.92	13.4836936226602\\
3.93	13.4795863953154\\
3.94	13.4755100676766\\
3.95	13.4714648382117\\
3.96	13.4674509038261\\
3.97	13.4634684598532\\
3.98	13.459517700047\\
3.99	13.4555988165729\\
4	13.451712\\
4.01	13.4478574392927\\
4.02	13.4440353218027\\
4.03	13.4402458332605\\
4.04	13.4364891577684\\
4.05	13.4327654777917\\
4.06	13.4290749741515\\
4.07	13.4254178260165\\
4.08	13.4217942108961\\
4.09	13.4182043046322\\
4.1	13.414648281392\\
4.11	13.4111263136606\\
4.12	13.4076385722337\\
4.13	13.4041852262105\\
4.14	13.4007664429863\\
4.15	13.3973823882457\\
4.16	13.3940332259555\\
4.17	13.3907191183578\\
4.18	13.3874402259632\\
4.19	13.3841967075441\\
4.2	13.380988720128\\
4.21	13.377816418991\\
4.22	13.3746799576513\\
4.23	13.3715794878626\\
4.24	13.368515159608\\
4.25	13.3654871210937\\
4.26	13.3624955187429\\
4.27	13.3595404971893\\
4.28	13.3566221992718\\
4.29	13.3537407660278\\
4.3	13.350896336688\\
4.31	13.3480890486703\\
4.32	13.345319037574\\
4.33	13.3425864371748\\
4.34	13.3398913794184\\
4.35	13.3372339944157\\
4.36	13.3346144104374\\
4.37	13.3320327539082\\
4.38	13.3294891494024\\
4.39	13.3269837196379\\
4.4	13.324516585472\\
4.41	13.3220878658958\\
4.42	13.3196976780296\\
4.43	13.3173461371181\\
4.44	13.3150333565257\\
4.45	13.3127594477317\\
4.46	13.3105245203261\\
4.47	13.3083286820044\\
4.48	13.3061720385643\\
4.49	13.3040546939002\\
4.5	13.30197675\\
4.51	13.2999383069402\\
4.52	13.2979394628821\\
4.53	13.2959803140681\\
4.54	13.2940609548172\\
4.55	13.2921814775217\\
4.56	13.2903419726431\\
4.57	13.2885425287087\\
4.58	13.2867832323076\\
4.59	13.2850641680877\\
4.6	13.283385418752\\
4.61	13.2817470650553\\
4.62	13.2801491858009\\
4.63	13.2785918578374\\
4.64	13.2770751560556\\
4.65	13.2755991533857\\
4.66	13.2741639207941\\
4.67	13.2727695272804\\
4.68	13.2714160398751\\
4.69	13.2701035236364\\
4.7	13.268832041648\\
4.71	13.2676016550162\\
4.72	13.2664124228677\\
4.73	13.2652644023471\\
4.74	13.2641576486146\\
4.75	13.2630922148437\\
4.76	13.2620681522195\\
4.77	13.261085509936\\
4.78	13.2601443351945\\
4.79	13.2592446732018\\
4.8	13.258386567168\\
4.81	13.2575700583051\\
4.82	13.2567951858254\\
4.83	13.2560619869394\\
4.84	13.255370496855\\
4.85	13.2547207487757\\
4.86	13.2541127738993\\
4.87	13.2535466014166\\
4.88	13.2530222585104\\
4.89	13.2525397703544\\
4.9	13.252099160112\\
4.91	13.2517004489355\\
4.92	13.2513436559654\\
4.93	13.2510287983292\\
4.94	13.2507558911412\\
4.95	13.2505249475018\\
4.96	13.2503359784965\\
4.97	13.2501889931961\\
4.98	13.250083998656\\
4.99	13.250020999916\\
5	13.25\\
5.01	13.250020999916\\
5.02	13.250083998656\\
5.03	13.2501889931961\\
5.04	13.2503359784965\\
5.05	13.2505249475017\\
5.06	13.2507558911412\\
5.07	13.2510287983292\\
5.08	13.2513436559654\\
5.09	13.2517004489355\\
5.1	13.252099160112\\
5.11	13.2525397703544\\
5.12	13.2530222585104\\
5.13	13.2535466014166\\
5.14	13.2541127738993\\
5.15	13.2547207487757\\
5.16	13.255370496855\\
5.17	13.2560619869394\\
5.18	13.2567951858254\\
5.19	13.2575700583051\\
5.2	13.258386567168\\
5.21	13.2592446732018\\
5.22	13.2601443351945\\
5.23	13.261085509936\\
5.24	13.2620681522195\\
5.25	13.2630922148437\\
5.26	13.2641576486146\\
5.27	13.2652644023471\\
5.28	13.2664124228677\\
5.29	13.2676016550162\\
5.3	13.268832041648\\
5.31	13.2701035236364\\
5.32	13.2714160398751\\
5.33	13.2727695272804\\
5.34	13.2741639207941\\
5.35	13.2755991533857\\
5.36	13.2770751560556\\
5.37	13.2785918578374\\
5.38	13.2801491858009\\
5.39	13.2817470650553\\
5.4	13.283385418752\\
5.41	13.2850641680877\\
5.42	13.2867832323075\\
5.43	13.2885425287087\\
5.44	13.2903419726432\\
5.45	13.2921814775217\\
5.46	13.2940609548172\\
5.47	13.2959803140681\\
5.48	13.2979394628821\\
5.49	13.2999383069402\\
5.5	13.30197675\\
5.51	13.3040546939002\\
5.52	13.3061720385643\\
5.53	13.3083286820044\\
5.54	13.3105245203261\\
5.55	13.3127594477317\\
5.56	13.3150333565257\\
5.57	13.3173461371181\\
5.58	13.3196976780296\\
5.59	13.3220878658958\\
5.6	13.324516585472\\
5.61	13.3269837196379\\
5.62	13.3294891494024\\
5.63	13.3320327539082\\
5.64	13.3346144104374\\
5.65	13.3372339944157\\
5.66	13.3398913794184\\
5.67	13.3425864371748\\
5.68	13.345319037574\\
5.69	13.3480890486703\\
5.7	13.350896336688\\
5.71	13.3537407660278\\
5.72	13.3566221992718\\
5.73	13.3595404971893\\
5.74	13.3624955187429\\
5.75	13.3654871210937\\
5.76	13.368515159608\\
5.77	13.3715794878626\\
5.78	13.3746799576513\\
5.79	13.377816418991\\
5.8	13.380988720128\\
5.81	13.3841967075441\\
5.82	13.3874402259632\\
5.83	13.3907191183578\\
5.84	13.3940332259555\\
5.85	13.3973823882457\\
5.86	13.4007664429863\\
5.87	13.4041852262105\\
5.88	13.4076385722337\\
5.89	13.4111263136606\\
5.9	13.414648281392\\
5.91	13.4182043046322\\
5.92	13.4217942108961\\
5.93	13.4254178260165\\
5.94	13.4290749741515\\
5.95	13.4327654777917\\
5.96	13.4364891577684\\
5.97	13.4402458332605\\
5.98	13.4440353218026\\
5.99	13.4478574392927\\
6	13.451712\\
6.01	13.4555988165729\\
6.02	13.459517700047\\
6.03	13.4634684598532\\
6.04	13.4674509038261\\
6.05	13.4714648382117\\
6.06	13.4755100676766\\
6.07	13.4795863953154\\
6.08	13.4836936226602\\
6.09	13.4878315496884\\
6.1	13.491999974832\\
6.11	13.4961986949858\\
6.12	13.5004275055167\\
6.13	13.5046862002723\\
6.14	13.5089745715899\\
6.15	13.5132924103057\\
6.16	13.5176395057642\\
6.17	13.5220156458266\\
6.18	13.5264206168811\\
6.19	13.5308542038518\\
6.2	13.535316190208\\
6.21	13.5398063579742\\
6.22	13.5443244877394\\
6.23	13.5488703586671\\
6.24	13.5534437485047\\
6.25	13.5580444335937\\
6.26	13.5626721888798\\
6.27	13.5673267879224\\
6.28	13.5720080029052\\
6.29	13.5767156046462\\
6.3	13.581449362608\\
6.31	13.5862090449082\\
6.32	13.5909944183297\\
6.33	13.5958052483316\\
6.34	13.6006412990594\\
6.35	13.6055023333557\\
6.36	13.6103881127714\\
6.37	13.6152983975761\\
6.38	13.620232946769\\
6.39	13.6251915180903\\
6.4	13.630173868032\\
6.41	13.6351797518492\\
6.42	13.6402089235711\\
6.43	13.6452611360128\\
6.44	13.6503361407862\\
6.45	13.6554336883117\\
6.46	13.66055352783\\
6.47	13.6656954074134\\
6.48	13.6708590739776\\
6.49	13.6760442732937\\
6.5	13.68125075\\
6.51	13.6864782476139\\
6.52	13.691726508544\\
6.53	13.6969952741024\\
6.54	13.7022842845165\\
6.55	13.7075932789417\\
6.56	13.7129219954738\\
6.57	13.7182701711611\\
6.58	13.7236375420172\\
6.59	13.7290238430335\\
6.6	13.734428808192\\
6.61	13.7398521704782\\
6.62	13.7452936618935\\
6.63	13.7507530134687\\
6.64	13.7562299552768\\
6.65	13.7617242164457\\
6.66	13.7672355251723\\
6.67	13.7727636087348\\
6.68	13.7783081935066\\
6.69	13.7838690049697\\
6.7	13.789445767728\\
6.71	13.795038205521\\
6.72	13.8006460412374\\
6.73	13.8062689969292\\
6.74	13.8119067938248\\
6.75	13.8175591523437\\
6.76	13.8232257921101\\
6.77	13.8289064319667\\
6.78	13.8346007899896\\
6.79	13.8403085835018\\
6.8	13.846029529088\\
6.81	13.8517633426086\\
6.82	13.8575097392146\\
6.83	13.8632684333618\\
6.84	13.8690391388256\\
6.85	13.8748215687157\\
6.86	13.880615435491\\
6.87	13.886420450974\\
6.88	13.8922363263666\\
6.89	13.8980627722643\\
6.9	13.903899498672\\
6.91	13.9097462150185\\
6.92	13.9156026301725\\
6.93	13.9214684524575\\
6.94	13.9273433896673\\
6.95	13.9332271490817\\
6.96	13.939119437482\\
6.97	13.9450199611666\\
6.98	13.9509284259669\\
6.99	13.9568445372631\\
7	13.962768\\
7.01	13.9686985187033\\
7.02	13.9746357974955\\
7.03	13.9805795401119\\
7.04	13.9865294499173\\
7.05	13.9924852299217\\
7.06	13.9984465827975\\
7.07	14.0044132108952\\
7.08	14.0103848162606\\
7.09	14.0163611006509\\
7.1	14.022341765552\\
7.11	14.0283265121949\\
7.12	14.0343150415727\\
7.13	14.0403070544576\\
7.14	14.046302251418\\
7.15	14.0523003328357\\
7.16	14.0583009989229\\
7.17	14.0643039497394\\
7.18	14.0703088852105\\
7.19	14.076315505144\\
7.2	14.082323509248\\
7.21	14.0883325971482\\
7.22	14.0943424684059\\
7.23	14.1003528225357\\
7.24	14.1063633590234\\
7.25	14.1123737773437\\
7.26	14.1183837769787\\
7.27	14.1243930574354\\
7.28	14.1304013182644\\
7.29	14.1364082590779\\
7.3	14.142413579568\\
7.31	14.1484169795255\\
7.32	14.154418158858\\
7.33	14.1604168176084\\
7.34	14.1664126559743\\
7.35	14.1724053743257\\
7.36	14.1783946732249\\
7.37	14.1843802534444\\
7.38	14.1903618159866\\
7.39	14.1963390621029\\
7.4	14.202311693312\\
7.41	14.2082794114203\\
7.42	14.2142419185403\\
7.43	14.2201989171106\\
7.44	14.2261501099148\\
7.45	14.2320952001018\\
7.46	14.2380338912044\\
7.47	14.2439658871602\\
7.48	14.2498908923306\\
7.49	14.2558086115208\\
7.5	14.26171875\\
7.51	14.2676210135212\\
7.52	14.2735151083414\\
7.53	14.2794007412419\\
7.54	14.2852776195485\\
7.55	14.2911454511517\\
7.56	14.2970039445276\\
7.57	14.3028528087578\\
7.58	14.3086917535504\\
7.59	14.3145204892607\\
7.6	14.320338726912\\
7.61	14.326146178216\\
7.62	14.3319425555942\\
7.63	14.3377275721988\\
7.64	14.3435009419337\\
7.65	14.3492623794757\\
7.66	14.3550116002958\\
7.67	14.3607483206804\\
7.68	14.3664722577528\\
7.69	14.3721831294948\\
7.7	14.377880654768\\
7.71	14.3835645533358\\
7.72	14.3892345458847\\
7.73	14.3948903540466\\
7.74	14.4005317004204\\
7.75	14.4061583085937\\
7.76	14.4117699031657\\
7.77	14.4173662097685\\
7.78	14.4229469550895\\
7.79	14.4285118668942\\
7.8	14.434060674048\\
7.81	14.4395931065388\\
7.82	14.4451088954996\\
7.83	14.4506077732314\\
7.84	14.4560894732253\\
7.85	14.4615537301858\\
7.86	14.4670002800532\\
7.87	14.4724288600271\\
7.88	14.4778392085891\\
7.89	14.4832310655257\\
7.9	14.488604171952\\
7.91	14.4939582703344\\
7.92	14.4992931045145\\
7.93	14.5046084197321\\
7.94	14.5099039626488\\
7.95	14.5151794813717\\
7.96	14.5204347254772\\
7.97	14.5256694460343\\
7.98	14.5308833956287\\
7.99	14.536076328387\\
8	14.541248\\
8.01	14.5463981677474\\
8.02	14.5515265905216\\
8.03	14.5566330288523\\
8.04	14.5617172449301\\
8.05	14.5667790026318\\
8.06	14.571818067544\\
8.07	14.5768342069887\\
8.08	14.5818271900466\\
8.09	14.586796787583\\
8.1	14.591742772272\\
8.11	14.5966649186215\\
8.12	14.6015630029982\\
8.13	14.6064368036525\\
8.14	14.6112861007438\\
8.15	14.6161106763658\\
8.16	14.6209103145711\\
8.17	14.6256848013978\\
8.18	14.6304339248935\\
8.19	14.6351574751419\\
8.2	14.639855244288\\
8.21	14.6445270265638\\
8.22	14.649172618314\\
8.23	14.653791818022\\
8.24	14.6583844263357\\
8.25	14.6629502460938\\
8.26	14.6674890823511\\
8.27	14.6720007424059\\
8.28	14.6764850358251\\
8.29	14.680941774471\\
8.3	14.685370772528\\
8.31	14.6897718465285\\
8.32	14.6941448153798\\
8.33	14.6984895003908\\
8.34	14.7028057252987\\
8.35	14.7070933162957\\
8.36	14.7113521020559\\
8.37	14.7155819137623\\
8.38	14.719782585134\\
8.39	14.723953952453\\
8.4	14.728095854592\\
8.41	14.732208133041\\
8.42	14.7362906319351\\
8.43	14.740343198082\\
8.44	14.7443656809892\\
8.45	14.7483579328917\\
8.46	14.7523198087804\\
8.47	14.7562511664287\\
8.48	14.7601518664213\\
8.49	14.7640217721816\\
8.5	14.76786075\\
8.51	14.7716686690621\\
8.52	14.7754454014763\\
8.53	14.779190822303\\
8.54	14.7829048095821\\
8.55	14.7865872443618\\
8.56	14.7902380107269\\
8.57	14.793856995828\\
8.58	14.7974440899092\\
8.59	14.8009991863377\\
8.6	14.804522181632\\
8.61	14.8080129754914\\
8.62	14.8114714708246\\
8.63	14.8148975737785\\
8.64	14.8182911937683\\
8.65	14.8216522435057\\
8.66	14.8249806390289\\
8.67	14.8282762997315\\
8.68	14.8315391483926\\
8.69	14.8347691112054\\
8.7	14.837966117808\\
8.71	14.8411301013122\\
8.72	14.8442609983336\\
8.73	14.8473587490217\\
8.74	14.8504232970895\\
8.75	14.8534545898438\\
8.76	14.856452578215\\
8.77	14.8594172167878\\
8.78	14.8623484638311\\
8.79	14.8652462813283\\
8.8	14.868110635008\\
8.81	14.8709414943745\\
8.82	14.8737388327383\\
8.83	14.8765026272467\\
8.84	14.8792328589146\\
8.85	14.8819295126557\\
8.86	14.884592577313\\
8.87	14.8872220456898\\
8.88	14.8898179145812\\
8.89	14.8923801848047\\
8.9	14.894908861232\\
8.91	14.8974039528199\\
8.92	14.8998654726421\\
8.93	14.9022934379202\\
8.94	14.9046878700558\\
8.95	14.9070487946617\\
8.96	14.909376241594\\
8.97	14.9116702449836\\
8.98	14.9139308432682\\
8.99	14.9161580792245\\
9	14.918352\\
9.01	14.920512657145\\
9.02	14.9226401066454\\
9.03	14.9247344089542\\
9.04	14.9267956290245\\
9.05	14.9288238363417\\
9.06	14.9308191049562\\
9.07	14.9327815135157\\
9.08	14.9347111452982\\
9.09	14.9366080882447\\
9.1	14.938472434992\\
9.11	14.9403042829057\\
9.12	14.9421037341132\\
9.13	14.9438708955369\\
9.14	14.9456058789271\\
9.15	14.9473088008957\\
9.16	14.9489797829491\\
9.17	14.9506189515217\\
9.18	14.95222643801\\
9.19	14.9538023788053\\
9.2	14.955346915328\\
9.21	14.956860194061\\
9.22	14.9583423665836\\
9.23	14.9597935896058\\
9.24	14.9612140250016\\
9.25	14.9626038398437\\
9.26	14.9639632064373\\
9.27	14.9652923023541\\
9.28	14.9665913104675\\
9.29	14.9678604189858\\
9.3	14.9690998214881\\
9.31	14.970309716957\\
9.32	14.9714903098152\\
9.33	14.9726418099589\\
9.34	14.9737644327929\\
9.35	14.9748583992658\\
9.36	14.9759239359045\\
9.37	14.9769612748498\\
9.38	14.9779706538908\\
9.39	14.9789523165008\\
9.4	14.979906511872\\
9.41	14.9808334949513\\
9.42	14.9817335264755\\
9.43	14.9826068730069\\
9.44	14.9834538069689\\
9.45	14.9842746066817\\
9.46	14.985069556398\\
9.47	14.9858389463388\\
9.48	14.9865830727295\\
9.49	14.9873022378358\\
9.5	14.98799675\\
9.51	14.9886669236765\\
9.52	14.9893130794689\\
9.53	14.9899355441658\\
9.54	14.9905346507773\\
9.55	14.9911107385718\\
9.56	14.9916641531119\\
9.57	14.9921952462918\\
9.58	14.9927043763736\\
9.59	14.9931919080241\\
9.6	14.993658212352\\
9.61	14.9941036669445\\
9.62	14.9945286559044\\
9.63	14.9949335698878\\
9.64	14.9953188061405\\
9.65	14.9956847685357\\
9.66	14.9960318676116\\
9.67	14.9963605206084\\
9.68	14.996671151506\\
9.69	14.9969641910617\\
9.7	14.997240076848\\
9.71	14.9974992532902\\
9.72	14.9977421717041\\
9.73	14.9979692903344\\
9.74	14.9981810743923\\
9.75	14.9983779960937\\
9.76	14.9985605346979\\
9.77	14.9987291765448\\
9.78	14.9988844150941\\
9.79	14.9990267509639\\
9.8	14.9991566919681\\
9.81	14.9992747531559\\
9.82	14.9993814568506\\
9.83	14.9994773326874\\
9.84	14.9995629176536\\
9.85	14.9996387561257\\
9.86	14.9997053999105\\
9.87	14.9997634082821\\
9.88	14.9998133480229\\
9.89	14.9998557934612\\
9.9	14.9998913265121\\
9.91	14.999920536715\\
9.92	14.9999440212753\\
9.93	14.999962385102\\
9.94	14.9999762408485\\
9.95	14.9999862089518\\
9.96	14.9999929176724\\
9.97	14.9999970031344\\
9.98	14.9999991093652\\
9.99	14.9999998883357\\
10	15\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	15\\
0.01	14.9999998404796\\
0.02	14.9999987276677\\
0.03	14.9999957187867\\
0.04	14.9999898824868\\
0.05	14.9999802988\\
0.06	14.999966059094\\
0.07	14.9999462660261\\
0.08	14.9999200334971\\
0.09	14.9998864866052\\
0.1	14.9998447616\\
0.11	14.9997940058364\\
0.12	14.9997333777285\\
0.13	14.9996620467035\\
0.14	14.9995791931556\\
0.15	14.9994840084\\
0.16	14.9993756946268\\
0.17	14.9992534648549\\
0.18	14.9991165428859\\
0.19	14.998964163258\\
0.2	14.9987955712\\
0.21	14.9986100225852\\
0.22	14.9984067838853\\
0.23	14.9981851321243\\
0.24	14.9979443548324\\
0.25	14.99768375\\
0.26	14.9974026260316\\
0.27	14.9971003016997\\
0.28	14.9967761060987\\
0.29	14.9964293785988\\
0.3	14.9960594688\\
0.31	14.995665736486\\
0.32	14.9952475515781\\
0.33	14.9948042940891\\
0.34	14.9943353540772\\
0.35	14.9938401316\\
0.36	14.9933180366684\\
0.37	14.9927684892005\\
0.38	14.9921909189755\\
0.39	14.9915847655876\\
0.4	14.9909494784\\
0.41	14.9902845164988\\
0.42	14.9895893486469\\
0.43	14.9888634532379\\
0.44	14.98810631825\\
0.45	14.9873174412\\
0.46	14.9864963290972\\
0.47	14.9856424983973\\
0.48	14.9847554749563\\
0.49	14.9838347939844\\
0.5	14.98288\\
0.51	14.9818906467836\\
0.52	14.9808662973317\\
0.53	14.9798065238107\\
0.54	14.9787109075108\\
0.55	14.9775790388\\
0.56	14.976410517078\\
0.57	14.9752049507301\\
0.58	14.9739619570811\\
0.59	14.9726811623492\\
0.6	14.9713622016\\
0.61	14.9700047187004\\
0.62	14.9686083662725\\
0.63	14.9671728056475\\
0.64	14.9656977068196\\
0.65	14.9641827484\\
0.66	14.9626276175708\\
0.67	14.9610320100389\\
0.68	14.9593956299899\\
0.69	14.957718190042\\
0.7	14.9559994112\\
0.71	14.9542390228092\\
0.72	14.9524367625093\\
0.73	14.9505923761883\\
0.74	14.9487056179364\\
0.75	14.94677625\\
0.76	14.9448040427356\\
0.77	14.9427887745637\\
0.78	14.9407302319227\\
0.79	14.9386282092228\\
0.8	14.9364825088\\
0.81	14.93429294087\\
0.82	14.9320593234821\\
0.83	14.9297814824731\\
0.84	14.9274592514212\\
0.85	14.9250924716\\
0.86	14.9226809919324\\
0.87	14.9202246689445\\
0.88	14.9177233667195\\
0.89	14.9151769568516\\
0.9	14.9125853184\\
0.91	14.9099483378428\\
0.92	14.9072659090309\\
0.93	14.9045379331419\\
0.94	14.901764318634\\
0.95	14.8989449812\\
0.96	14.8960798437212\\
0.97	14.8931688362213\\
0.98	14.8902118958203\\
0.99	14.8872089666884\\
1	14.88416\\
1.01	14.8810649538876\\
1.02	14.8779237933957\\
1.03	14.8747364904347\\
1.04	14.8715030237348\\
1.05	14.8682233788\\
1.06	14.864897547862\\
1.07	14.8615255298341\\
1.08	14.8581073302651\\
1.09	14.8546429612932\\
1.1	14.8511324416\\
1.11	14.8475757963644\\
1.12	14.8439730572165\\
1.13	14.8403242621915\\
1.14	14.8366294556836\\
1.15	14.8328886884\\
1.16	14.8291020173148\\
1.17	14.8252695056229\\
1.18	14.8213912226939\\
1.19	14.817467244026\\
1.2	14.8134976512\\
1.21	14.8094825318332\\
1.22	14.8054219795333\\
1.23	14.8013160938523\\
1.24	14.7971649802404\\
1.25	14.79296875\\
1.26	14.7887275202396\\
1.27	14.7844414138277\\
1.28	14.7801105593467\\
1.29	14.7757350910468\\
1.3	14.7713151488\\
1.31	14.766850878054\\
1.32	14.7623424297861\\
1.33	14.7577899604571\\
1.34	14.7531936319652\\
1.35	14.7485536116\\
1.36	14.7438700719964\\
1.37	14.7391431910885\\
1.38	14.7343731520635\\
1.39	14.7295601433156\\
1.4	14.7247043584\\
1.41	14.7198059959868\\
1.42	14.7148652598149\\
1.43	14.7098823586459\\
1.44	14.704857506218\\
1.45	14.6997909212\\
1.46	14.6946828271452\\
1.47	14.6895334524453\\
1.48	14.6843430302843\\
1.49	14.6791117985924\\
1.5	14.67384\\
1.51	14.6685278817916\\
1.52	14.6631756958597\\
1.53	14.6577836986587\\
1.54	14.6523521511588\\
1.55	14.6468813188\\
1.56	14.641371471446\\
1.57	14.6358228833381\\
1.58	14.6302358330491\\
1.59	14.6246106034372\\
1.6	14.6189474816\\
1.61	14.6132467588284\\
1.62	14.6075087305605\\
1.63	14.6017336963355\\
1.64	14.5959219597476\\
1.65	14.5900738284\\
1.66	14.5841896138588\\
1.67	14.5782696316069\\
1.68	14.5723142009979\\
1.69	14.56632364521\\
1.7	14.5602982912\\
1.71	14.5542384696572\\
1.72	14.5481445149573\\
1.73	14.5420167651163\\
1.74	14.5358555617444\\
1.75	14.52966125\\
1.76	14.5234341785436\\
1.77	14.5171746994917\\
1.78	14.5108831683707\\
1.79	14.5045599440708\\
1.8	14.4982053888\\
1.81	14.491819868038\\
1.82	14.4854037504901\\
1.83	14.4789574080411\\
1.84	14.4724812157092\\
1.85	14.4659755516\\
1.86	14.4594407968604\\
1.87	14.4528773356325\\
1.88	14.4462855550075\\
1.89	14.4396658449796\\
1.9	14.4330185984\\
1.91	14.4263442109308\\
1.92	14.4196430809989\\
1.93	14.4129156097499\\
1.94	14.406162201002\\
1.95	14.3993832612\\
1.96	14.3925791993692\\
1.97	14.3857504270693\\
1.98	14.3788973583483\\
1.99	14.3720204096964\\
2	14.36512\\
2.01	14.3581965504956\\
2.02	14.3512504847237\\
2.03	14.3442822284827\\
2.04	14.3372922097828\\
2.05	14.3302808588\\
2.06	14.32324860783\\
2.07	14.3161958912421\\
2.08	14.3091231454331\\
2.09	14.3020308087812\\
2.1	14.2949193216\\
2.11	14.2877891260924\\
2.12	14.2806406663045\\
2.13	14.2734743880795\\
2.14	14.2662907390116\\
2.15	14.2590901684\\
2.16	14.2518731272028\\
2.17	14.2446400679909\\
2.18	14.2373914449019\\
2.19	14.230127713594\\
2.2	14.2228493312\\
2.21	14.2155567562812\\
2.22	14.2082504487813\\
2.23	14.2009308699803\\
2.24	14.1935984824484\\
2.25	14.18625375\\
2.26	14.1788971376476\\
2.27	14.1715291115557\\
2.28	14.1641501389947\\
2.29	14.1567606882948\\
2.3	14.1493612288\\
2.31	14.141952230822\\
2.32	14.1345341655941\\
2.33	14.1271075052251\\
2.34	14.1196727226532\\
2.35	14.1122302916\\
2.36	14.1047806865244\\
2.37	14.0973243825765\\
2.38	14.0898618555515\\
2.39	14.0823935818436\\
2.4	14.0749200384\\
2.41	14.0674417026748\\
2.42	14.0599590525829\\
2.43	14.0524725664539\\
2.44	14.044982722986\\
2.45	14.0374900012\\
2.46	14.0299948803932\\
2.47	14.0224978400933\\
2.48	14.0149993600123\\
2.49	14.0074999200004\\
2.5	14\\
2.51	13.9925000799996\\
2.52	13.9850006399877\\
2.53	13.9775021599067\\
2.54	13.9700051196068\\
2.55	13.9625099988\\
2.56	13.955017277014\\
2.57	13.9475274335461\\
2.58	13.9400409474171\\
2.59	13.9325582973252\\
2.6	13.9250799616\\
2.61	13.9176064181564\\
2.62	13.9101381444485\\
2.63	13.9026756174235\\
2.64	13.8952193134756\\
2.65	13.8877697084\\
2.66	13.8803272773468\\
2.67	13.8728924947749\\
2.68	13.8654658344059\\
2.69	13.858047769178\\
2.7	13.8506387712\\
2.71	13.8432393117052\\
2.72	13.8358498610053\\
2.73	13.8284708884443\\
2.74	13.8211028623524\\
2.75	13.81374625\\
2.76	13.8064015175516\\
2.77	13.7990691300197\\
2.78	13.7917495512187\\
2.79	13.7844432437188\\
2.8	13.7771506688\\
2.81	13.769872286406\\
2.82	13.7626085550981\\
2.83	13.7553599320091\\
2.84	13.7481268727972\\
2.85	13.7409098316\\
2.86	13.7337092609884\\
2.87	13.7265256119205\\
2.88	13.7193593336955\\
2.89	13.7122108739076\\
2.9	13.7050806784\\
2.91	13.6979691912188\\
2.92	13.6908768545669\\
2.93	13.6838041087579\\
2.94	13.67675139217\\
2.95	13.6697191412\\
2.96	13.6627077902172\\
2.97	13.6557177715173\\
2.98	13.6487495152763\\
2.99	13.6418034495044\\
3	13.63488\\
3.01	13.6279795903036\\
3.02	13.6211026416517\\
3.03	13.6142495729307\\
3.04	13.6074208006308\\
3.05	13.6006167388\\
3.06	13.593837798998\\
3.07	13.5870843902501\\
3.08	13.5803569190011\\
3.09	13.5736557890692\\
3.1	13.5669814016\\
3.11	13.5603341550204\\
3.12	13.5537144449925\\
3.13	13.5471226643675\\
3.14	13.5405592031396\\
3.15	13.5340244484\\
3.16	13.5275187842908\\
3.17	13.5210425919589\\
3.18	13.5145962495099\\
3.19	13.508180131962\\
3.2	13.5017946112\\
3.21	13.4954400559292\\
3.22	13.4891168316293\\
3.23	13.4828253005083\\
3.24	13.4765658214564\\
3.25	13.47033875\\
3.26	13.4641444382556\\
3.27	13.4579832348837\\
3.28	13.4518554850427\\
3.29	13.4457615303428\\
3.3	13.4397017088\\
3.31	13.43367635479\\
3.32	13.4276857990021\\
3.33	13.4217303683931\\
3.34	13.4158103861412\\
3.35	13.4099261716\\
3.36	13.4040780402524\\
3.37	13.3982663036645\\
3.38	13.3924912694395\\
3.39	13.3867532411716\\
3.4	13.3810525184\\
3.41	13.3753893965628\\
3.42	13.3697641669509\\
3.43	13.3641771166619\\
3.44	13.358628528554\\
3.45	13.3531186812\\
3.46	13.3476478488412\\
3.47	13.3422163013413\\
3.48	13.3368243041403\\
3.49	13.3314721182084\\
3.5	13.32616\\
3.51	13.3208882014076\\
3.52	13.3156569697157\\
3.53	13.3104665475547\\
3.54	13.3053171728548\\
3.55	13.3002090788\\
3.56	13.295142493782\\
3.57	13.2901176413541\\
3.58	13.2851347401851\\
3.59	13.2801940040132\\
3.6	13.2752956416\\
3.61	13.2704398566844\\
3.62	13.2656268479365\\
3.63	13.2608568089115\\
3.64	13.2561299280036\\
3.65	13.2514463884\\
3.66	13.2468063680348\\
3.67	13.2422100395429\\
3.68	13.2376575702139\\
3.69	13.233149121946\\
3.7	13.2286848512\\
3.71	13.2242649089532\\
3.72	13.2198894406533\\
3.73	13.2155585861723\\
3.74	13.2112724797604\\
3.75	13.20703125\\
3.76	13.2028350197596\\
3.77	13.1986839061477\\
3.78	13.1945780204667\\
3.79	13.1905174681668\\
3.8	13.1865023488\\
3.81	13.182532755974\\
3.82	13.1786087773061\\
3.83	13.1747304943771\\
3.84	13.1708979826852\\
3.85	13.1671113116\\
3.86	13.1633705443164\\
3.87	13.1596757378085\\
3.88	13.1560269427835\\
3.89	13.1524242036356\\
3.9	13.1488675584\\
3.91	13.1453570387068\\
3.92	13.1418926697349\\
3.93	13.1384744701659\\
3.94	13.135102452138\\
3.95	13.1317766212\\
3.96	13.1284969762652\\
3.97	13.1252635095653\\
3.98	13.1220762066043\\
3.99	13.1189350461124\\
4	13.11584\\
4.01	13.1127910333116\\
4.02	13.1097881041797\\
4.03	13.1068311637787\\
4.04	13.1039201562788\\
4.05	13.1010550188\\
4.06	13.098235681366\\
4.07	13.0954620668581\\
4.08	13.0927340909691\\
4.09	13.0900516621572\\
4.1	13.0874146816\\
4.11	13.0848230431484\\
4.12	13.0822766332805\\
4.13	13.0797753310555\\
4.14	13.0773190080676\\
4.15	13.0749075284\\
4.16	13.0725407485788\\
4.17	13.0702185175269\\
4.18	13.0679406765179\\
4.19	13.06570705913\\
4.2	13.0635174912\\
4.21	13.0613717907772\\
4.22	13.0592697680773\\
4.23	13.0572112254363\\
4.24	13.0551959572644\\
4.25	13.05322375\\
4.26	13.0512943820636\\
4.27	13.0494076238117\\
4.28	13.0475632374907\\
4.29	13.0457609771908\\
4.3	13.0440005888\\
4.31	13.042281809958\\
4.32	13.0406043700101\\
4.33	13.0389679899611\\
4.34	13.0373723824292\\
4.35	13.0358172516\\
4.36	13.0343022931804\\
4.37	13.0328271943525\\
4.38	13.0313916337275\\
4.39	13.0299952812996\\
4.4	13.0286377984\\
4.41	13.0273188376508\\
4.42	13.0260380429189\\
4.43	13.0247950492699\\
4.44	13.023589482922\\
4.45	13.0224209612\\
4.46	13.0212890924892\\
4.47	13.0201934761893\\
4.48	13.0191337026683\\
4.49	13.0181093532164\\
4.5	13.01712\\
4.51	13.0161652060156\\
4.52	13.0152445250437\\
4.53	13.0143575016027\\
4.54	13.0135036709028\\
4.55	13.0126825588\\
4.56	13.01189368175\\
4.57	13.0111365467621\\
4.58	13.0104106513531\\
4.59	13.0097154835012\\
4.6	13.0090505216\\
4.61	13.0084152344124\\
4.62	13.0078090810245\\
4.63	13.0072315107995\\
4.64	13.0066819633316\\
4.65	13.0061598684\\
4.66	13.0056646459228\\
4.67	13.0051957059109\\
4.68	13.0047524484219\\
4.69	13.004334263514\\
4.7	13.0039405312\\
4.71	13.0035706214012\\
4.72	13.0032238939013\\
4.73	13.0028996983003\\
4.74	13.0025973739684\\
4.75	13.00231625\\
4.76	13.0020556451676\\
4.77	13.0018148678757\\
4.78	13.0015932161147\\
4.79	13.0013899774148\\
4.8	13.0012044288\\
4.81	13.001035836742\\
4.82	13.0008834571141\\
4.83	13.0007465351451\\
4.84	13.0006243053732\\
4.85	13.0005159916\\
4.86	13.0004208068444\\
4.87	13.0003379532965\\
4.88	13.0002666222715\\
4.89	13.0002059941636\\
4.9	13.0001552384\\
4.91	13.0001135133948\\
4.92	13.0000799665029\\
4.93	13.0000537339739\\
4.94	13.000033940906\\
4.95	13.0000197012\\
4.96	13.0000101175132\\
4.97	13.0000042812133\\
4.98	13.0000012723323\\
4.99	13.0000001595204\\
5	13\\
5.01	13.000000737042\\
5.02	13.0000058668247\\
5.03	13.0000197012\\
5.04	13.000046464316\\
5.05	13.0000902932099\\
5.06	13.0001552384\\
5.07	13.000245264479\\
5.08	13.0003642507062\\
5.09	13.0005159916\\
5.1	13.0007041975309\\
5.11	13.0009324953136\\
5.12	13.0012044288\\
5.13	13.0015234594716\\
5.14	13.0018929670321\\
5.15	13.00231625\\
5.16	13.0027965263012\\
5.17	13.0033369338617\\
5.18	13.0039405312\\
5.19	13.0046102980198\\
5.2	13.0053491358025\\
5.21	13.0061598684\\
5.22	13.0070452426272\\
5.23	13.0080079288543\\
5.24	13.0090505216\\
5.25	13.0101755401235\\
5.26	13.0113854290173\\
5.27	13.0126825588\\
5.28	13.0140692265086\\
5.29	13.0155476562914\\
5.3	13.01712\\
5.31	13.0187883377827\\
5.32	13.0205546786765\\
5.33	13.0224209612\\
5.34	13.0243890539457\\
5.35	13.0264607561728\\
5.36	13.0286377984\\
5.37	13.0309218429975\\
5.38	13.0333144847802\\
5.39	13.0358172516\\
5.4	13.0384316049383\\
5.41	13.0411589404988\\
5.42	13.0440005888\\
5.43	13.0469578157679\\
5.44	13.0500318233284\\
5.45	13.05322375\\
5.46	13.0565346714864\\
5.47	13.0599656012691\\
5.48	13.0635174912\\
5.49	13.0671912320938\\
5.5	13.070987654321\\
5.51	13.0749075284\\
5.52	13.0789515655901\\
5.53	13.083120418484\\
5.54	13.0874146816\\
5.55	13.0918348919753\\
5.56	13.096381529758\\
5.57	13.1010550188\\
5.58	13.1058557272494\\
5.59	13.1107839681432\\
5.6	13.11584\\
5.61	13.1210240274123\\
5.62	13.1263362016395\\
5.63	13.1317766212\\
5.64	13.1373453324642\\
5.65	13.1430423302469\\
5.66	13.1488675584\\
5.67	13.1548209104049\\
5.68	13.1609022299654\\
5.69	13.1671113116\\
5.7	13.1734479012346\\
5.71	13.1799116967951\\
5.72	13.1865023488\\
5.73	13.1932194609531\\
5.74	13.2000625907358\\
5.75	13.20703125\\
5.76	13.2141249055605\\
5.77	13.2213429797877\\
5.78	13.2286848512\\
5.79	13.2361498550568\\
5.8	13.2437372839506\\
5.81	13.2514463884\\
5.82	13.259276377442\\
5.83	13.2672264192247\\
5.84	13.2752956416\\
5.85	13.2834831327161\\
5.86	13.2917879416099\\
5.87	13.3002090788\\
5.88	13.308745516879\\
5.89	13.3173961911062\\
5.9	13.32616\\
5.91	13.3350358059309\\
5.92	13.3440224357136\\
5.93	13.3531186812\\
5.94	13.3623232998716\\
5.95	13.3716350154321\\
5.96	13.3810525184\\
5.97	13.3905744667012\\
5.98	13.4001994862617\\
5.99	13.4099261716\\
6	13.4197530864198\\
6.01	13.4296787642025\\
6.02	13.4397017088\\
6.03	13.4498203950272\\
6.04	13.4600332692543\\
6.05	13.47033875\\
6.06	13.4807352285235\\
6.07	13.4912210694173\\
6.08	13.5017946112\\
6.09	13.5124541669086\\
6.1	13.5231980246914\\
6.11	13.5340244484\\
6.12	13.5449316781827\\
6.13	13.5559179310765\\
6.14	13.5669814016\\
6.15	13.5781202623457\\
6.16	13.5893326645728\\
6.17	13.6006167388\\
6.18	13.6119705953975\\
6.19	13.6233923251802\\
6.2	13.63488\\
6.21	13.6464316733383\\
6.22	13.6580453808988\\
6.23	13.6697191412\\
6.24	13.6814509561679\\
6.25	13.6932388117284\\
6.26	13.7050806784\\
6.27	13.7169745118864\\
6.28	13.7289182536691\\
6.29	13.7409098316\\
6.3	13.7529471604938\\
6.31	13.765028142721\\
6.32	13.7771506688\\
6.33	13.7893126179901\\
6.34	13.801511858884\\
6.35	13.81374625\\
6.36	13.8260136403753\\
6.37	13.838311870158\\
6.38	13.8506387712\\
6.39	13.8629921676494\\
6.4	13.8753698765432\\
6.41	13.8877697084\\
6.42	13.9001894678123\\
6.43	13.9126269540395\\
6.44	13.9250799616\\
6.45	13.9375462808642\\
6.46	13.9500236986469\\
6.47	13.9625099988\\
6.48	13.9750029628049\\
6.49	13.9875003703654\\
6.5	14\\
6.51	14.0124996296346\\
6.52	14.0249970371951\\
6.53	14.0374900012\\
6.54	14.0499763013531\\
6.55	14.0624537191358\\
6.56	14.0749200384\\
6.57	14.0873730459605\\
6.58	14.0998105321877\\
6.59	14.1122302916\\
6.6	14.1246301234568\\
6.61	14.1370078323506\\
6.62	14.1493612288\\
6.63	14.161688129842\\
6.64	14.1739863596247\\
6.65	14.18625375\\
6.66	14.1984881411161\\
6.67	14.2106873820099\\
6.68	14.2228493312\\
6.69	14.234971857279\\
6.7	14.2470528395062\\
6.71	14.2590901684\\
6.72	14.2710817463309\\
6.73	14.2830254881136\\
6.74	14.2949193216\\
6.75	14.3067611882716\\
6.76	14.3185490438321\\
6.77	14.3302808588\\
6.78	14.3419546191012\\
6.79	14.3535683266617\\
6.8	14.36512\\
6.81	14.3766076748198\\
6.82	14.3880294046025\\
6.83	14.3993832612\\
6.84	14.4106673354272\\
6.85	14.4218797376543\\
6.86	14.4330185984\\
6.87	14.4440820689235\\
6.88	14.4550683218173\\
6.89	14.4659755516\\
6.9	14.4768019753086\\
6.91	14.4875458330914\\
6.92	14.4982053888\\
6.93	14.5087789305827\\
6.94	14.5192647714765\\
6.95	14.52966125\\
6.96	14.5399667307457\\
6.97	14.5501796049728\\
6.98	14.5602982912\\
6.99	14.5703212357975\\
7	14.5802469135802\\
7.01	14.5900738284\\
7.02	14.5998005137383\\
7.03	14.6094255332988\\
7.04	14.6189474816\\
7.05	14.6283649845679\\
7.06	14.6376767001284\\
7.07	14.6468813188\\
7.08	14.6559775642864\\
7.09	14.6649641940691\\
7.1	14.67384\\
7.11	14.6826038088938\\
7.12	14.691254483121\\
7.13	14.6997909212\\
7.14	14.7082120583901\\
7.15	14.716516867284\\
7.16	14.7247043584\\
7.17	14.7327735807753\\
7.18	14.740723622558\\
7.19	14.7485536116\\
7.2	14.7562627160494\\
7.21	14.7638501449432\\
7.22	14.7713151488\\
7.23	14.7786570202123\\
7.24	14.7858750944395\\
7.25	14.79296875\\
7.26	14.7999374092642\\
7.27	14.8067805390469\\
7.28	14.8134976512\\
7.29	14.8200883032049\\
7.3	14.8265520987654\\
7.31	14.8328886884\\
7.32	14.8390977700346\\
7.33	14.8451790895951\\
7.34	14.8511324416\\
7.35	14.8569576697531\\
7.36	14.8626546675358\\
7.37	14.8682233788\\
7.38	14.8736637983605\\
7.39	14.8789759725877\\
7.4	14.88416\\
7.41	14.8892160318568\\
7.42	14.8941442727506\\
7.43	14.8989449812\\
7.44	14.903618470242\\
7.45	14.9081651080247\\
7.46	14.9125853184\\
7.47	14.9168795815161\\
7.48	14.9210484344099\\
7.49	14.9250924716\\
7.5	14.929012345679\\
7.51	14.9328087679062\\
7.52	14.9364825088\\
7.53	14.9400343987309\\
7.54	14.9434653285136\\
7.55	14.94677625\\
7.56	14.9499681766716\\
7.57	14.9530421842321\\
7.58	14.9559994112\\
7.59	14.9588410595012\\
7.6	14.9615683950617\\
7.61	14.9641827484\\
7.62	14.9666855152198\\
7.63	14.9690781570025\\
7.64	14.9713622016\\
7.65	14.9735392438272\\
7.66	14.9756109460543\\
7.67	14.9775790388\\
7.68	14.9794453213235\\
7.69	14.9812116622173\\
7.7	14.98288\\
7.71	14.9844523437087\\
7.72	14.9859307734914\\
7.73	14.9873174412\\
7.74	14.9886145709827\\
7.75	14.9898244598766\\
7.76	14.9909494784\\
7.77	14.9919920711457\\
7.78	14.9929547573729\\
7.79	14.9938401316\\
7.8	14.9946508641975\\
7.81	14.9953897019803\\
7.82	14.9960594688\\
7.83	14.9966630661383\\
7.84	14.9972034736988\\
7.85	14.99768375\\
7.86	14.9981070329679\\
7.87	14.9984765405284\\
7.88	14.9987955712\\
7.89	14.9990675046864\\
7.9	14.9992958024692\\
7.91	14.9994840084\\
7.92	14.9996357492938\\
7.93	14.999754735521\\
7.94	14.9998447616\\
7.95	14.9999097067901\\
7.96	14.999953535684\\
7.97	14.9999802988\\
7.98	14.9999941331753\\
7.99	14.9999992629581\\
8	15\\
8.01	15\\
8.02	15\\
8.03	15\\
8.04	15\\
8.05	15\\
8.06	15\\
8.07	15\\
8.08	15\\
8.09	15\\
8.1	15\\
8.11	15\\
8.12	15\\
8.13	15\\
8.14	15\\
8.15	15\\
8.16	15\\
8.17	15\\
8.18	15\\
8.19	15\\
8.2	15\\
8.21	15\\
8.22	15\\
8.23	15\\
8.24	15\\
8.25	15\\
8.26	15\\
8.27	15\\
8.28	15\\
8.29	15\\
8.3	15\\
8.31	15\\
8.32	15\\
8.33	15\\
8.34	15\\
8.35	15\\
8.36	15\\
8.37	15\\
8.38	15\\
8.39	15\\
8.4	15\\
8.41	15\\
8.42	15\\
8.43	15\\
8.44	15\\
8.45	15\\
8.46	15\\
8.47	15\\
8.48	15\\
8.49	15\\
8.5	15\\
8.51	15\\
8.52	15\\
8.53	15\\
8.54	15\\
8.55	15\\
8.56	15\\
8.57	15\\
8.58	15\\
8.59	15\\
8.6	15\\
8.61	15\\
8.62	15\\
8.63	15\\
8.64	15\\
8.65	15\\
8.66	15\\
8.67	15\\
8.68	15\\
8.69	15\\
8.7	15\\
8.71	15\\
8.72	15\\
8.73	15\\
8.74	15\\
8.75	15\\
8.76	15\\
8.77	15\\
8.78	15\\
8.79	15\\
8.8	15\\
8.81	15\\
8.82	15\\
8.83	15\\
8.84	15\\
8.85	15\\
8.86	15\\
8.87	15\\
8.88	15\\
8.89	15\\
8.9	15\\
8.91	15\\
8.92	15\\
8.93	15\\
8.94	15\\
8.95	15\\
8.96	15\\
8.97	15\\
8.98	15\\
8.99	15\\
9	15\\
9.01	15\\
9.02	15\\
9.03	15\\
9.04	15\\
9.05	15\\
9.06	15\\
9.07	15\\
9.08	15\\
9.09	15\\
9.1	15\\
9.11	15\\
9.12	15\\
9.13	15\\
9.14	15\\
9.15	15\\
9.16	15\\
9.17	15\\
9.18	15\\
9.19	15\\
9.2	15\\
9.21	15\\
9.22	15\\
9.23	15\\
9.24	15\\
9.25	15\\
9.26	15\\
9.27	15\\
9.28	15\\
9.29	15\\
9.3	15\\
9.31	15\\
9.32	15\\
9.33	15\\
9.34	15\\
9.35	15\\
9.36	15\\
9.37	15\\
9.38	15\\
9.39	15\\
9.4	15\\
9.41	15\\
9.42	15\\
9.43	15\\
9.44	15\\
9.45	15\\
9.46	15\\
9.47	15\\
9.48	15\\
9.49	15\\
9.5	15\\
9.51	15\\
9.52	15\\
9.53	15\\
9.54	15\\
9.55	15\\
9.56	15\\
9.57	15\\
9.58	15\\
9.59	15\\
9.6	15\\
9.61	15\\
9.62	15\\
9.63	15\\
9.64	15\\
9.65	15\\
9.66	15\\
9.67	15\\
9.68	15\\
9.69	15\\
9.7	15\\
9.71	15\\
9.72	15\\
9.73	15\\
9.74	15\\
9.75	15\\
9.76	15\\
9.77	15\\
9.78	15\\
9.79	15\\
9.8	15\\
9.81	15\\
9.82	15\\
9.83	15\\
9.84	15\\
9.85	15\\
9.86	15\\
9.87	15\\
9.88	15\\
9.89	15\\
9.9	15\\
9.91	15\\
9.92	15\\
9.93	15\\
9.94	15\\
9.95	15\\
9.96	15\\
9.97	15\\
9.98	15\\
9.99	15\\
10	15\\
};
\addplot [color=black, draw=none, thick, mark=x, mark options={solid, black, scale=2}]
  table[row sep=crcr]{%
0	15\\
1	15\\
2	14.5\\
3	13.5\\
4	13\\
5	13\\
6	13.5\\
7	14.5\\
8	15\\
9	15\\
10	15\\
};
\end{axis}
\end{tikzpicture}%

==> tikzPlots/scenario_acc_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
%width=4.521in,
%height=1.75in,
width=4in,
height=1.4in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=16,
ymin=-1.5,
ymax=2.2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
legend pos= north west,
legend style={font=\large},
legend style={legend cell align=left, align=left, draw=white!15!black, {minimum height=0.575cm}},
xlabel={time [$\text{s}$]},
ylabel={acceleration [$\text{m}/\text{s}^2$]}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.05	-0.000862185\\
0.1	-0.0033993\\
0.15	-0.00753798\\
0.2	-0.0132059\\
0.25	-0.0203317\\
0.3	-0.0288451\\
0.35	-0.0386769\\
0.4	-0.0497592\\
0.45	-0.0620249\\
0.5	-0.0754078\\
0.55	-0.0898433\\
0.6	-0.105268\\
0.65	-0.121618\\
0.7	-0.138833\\
0.75	-0.156852\\
0.8	-0.175616\\
0.85	-0.195065\\
0.9	-0.215144\\
0.95	-0.235796\\
1	-0.256965\\
1.05	-0.278475\\
1.1	-0.300166\\
1.15	-0.322008\\
1.2	-0.343975\\
1.25	-0.366777\\
1.3	-0.391029\\
1.35	-0.416562\\
1.4	-0.443214\\
1.45	-0.470744\\
1.5	-0.498931\\
1.55	-0.527645\\
1.6	-0.556764\\
1.65	-0.586172\\
1.7	-0.615757\\
1.75	-0.64541\\
1.8	-0.675027\\
1.85	-0.703587\\
1.9	-0.730185\\
1.95	-0.754901\\
2	-0.777809\\
2.05	-0.799345\\
2.1	-0.819908\\
2.15	-0.839521\\
2.2	-0.858208\\
2.25	-0.875991\\
2.3	-0.892891\\
2.35	-0.90893\\
2.4	-0.924129\\
2.45	-0.938711\\
2.5	-0.952872\\
2.55	-0.966593\\
2.6	-0.979855\\
2.65	-0.992642\\
2.7	-1.00494\\
2.75	-1.01672\\
2.8	-1.02798\\
2.85	-1.03871\\
2.9	-1.04888\\
2.95	-1.05849\\
3	-1.06752\\
3.05	-1.07586\\
3.1	-1.08341\\
3.15	-1.09017\\
3.2	-1.09615\\
3.25	-1.10136\\
3.3	-1.1058\\
3.35	-1.10948\\
3.4	-1.1124\\
3.45	-1.11459\\
3.5	-1.11603\\
3.55	-1.11674\\
3.6	-1.11674\\
3.65	-1.11602\\
3.69999999999999	-1.11459\\
3.74999999999999	-1.11247\\
3.79999999999999	-1.10965\\
3.84999999999999	-1.10616\\
3.89999999999999	-1.102\\
3.94999999999999	-1.09717\\
3.99999999999999	-1.09169\\
4.04999999999999	-1.08567\\
4.09999999999999	-1.07923\\
4.14999999999999	-1.07236\\
4.19999999999999	-1.06508\\
4.24999999999999	-1.05739\\
4.29999999999999	-1.04929\\
4.34999999999999	-1.04079\\
4.39999999999999	-1.03188\\
4.44999999999999	-1.02259\\
4.49999999999999	-1.01291\\
4.54999999999999	-1.00284\\
4.59999999999999	-0.992392\\
4.64999999999999	-0.981574\\
4.69999999999999	-0.97039\\
4.74999999999999	-0.958844\\
4.79999999999999	-0.946943\\
4.84999999999999	-0.934693\\
4.89999999999999	-0.922096\\
4.94999999999999	-0.90916\\
4.99999999999999	-0.895891\\
5.04999999999999	-0.882249\\
5.09999999999999	-0.868197\\
5.14999999999999	-0.853749\\
5.19999999999999	-0.83892\\
5.24999999999999	-0.823722\\
5.29999999999999	-0.808167\\
5.34999999999999	-0.792269\\
5.39999999999999	-0.776042\\
5.44999999999999	-0.759498\\
5.49999999999999	-0.742651\\
5.54999999999999	-0.725513\\
5.59999999999999	-0.708097\\
5.64999999999999	-0.690415\\
5.69999999999999	-0.672478\\
5.74999999999999	-0.654299\\
5.79999999999999	-0.63589\\
5.84999999999999	-0.617261\\
5.89999999999999	-0.598422\\
5.94999999999999	-0.579385\\
5.99999999999999	-0.560162\\
6.04999999999999	-0.540761\\
6.09999999999999	-0.521192\\
6.14999999999999	-0.501466\\
6.19999999999999	-0.481595\\
6.24999999999999	-0.461589\\
6.29999999999999	-0.44146\\
6.34999999999999	-0.421217\\
6.39999999999999	-0.400872\\
6.44999999999999	-0.380435\\
6.49999999999998	-0.359914\\
6.54999999999998	-0.339321\\
6.59999999999998	-0.318665\\
6.64999999999998	-0.297955\\
6.69999999999998	-0.277199\\
6.74999999999998	-0.256407\\
6.79999999999998	-0.235589\\
6.84999999999998	-0.214752\\
6.89999999999998	-0.193903\\
6.94999999999998	-0.173052\\
6.99999999999998	-0.152208\\
7.04999999999998	-0.13156\\
7.09999999999998	-0.111278\\
7.14999999999998	-0.0913406\\
7.19999999999998	-0.0717303\\
7.24999999999998	-0.0524272\\
7.29999999999998	-0.0334125\\
7.34999999999998	-0.0146694\\
7.39999999999998	0.00381798\\
7.44999999999998	0.0220668\\
7.49999999999998	0.0400933\\
7.54999999999998	0.0579113\\
7.59999999999998	0.0755342\\
7.64999999999998	0.0929765\\
7.69999999999998	0.110252\\
7.74999999999998	0.127373\\
7.79999999999998	0.144348\\
7.84999999999998	0.161191\\
7.89999999999998	0.177914\\
7.94999999999998	0.194525\\
7.99999999999998	0.211031\\
8.04999999999998	0.227518\\
8.09999999999998	0.244055\\
8.14999999999998	0.260635\\
8.19999999999998	0.277248\\
8.24999999999998	0.293938\\
8.29999999999998	0.310746\\
8.34999999999998	0.327656\\
8.39999999999998	0.344653\\
8.44999999999999	0.361722\\
8.49999999999999	0.378848\\
8.54999999999999	0.396016\\
8.59999999999999	0.413213\\
8.64999999999999	0.430425\\
8.69999999999999	0.44764\\
8.74999999999999	0.464843\\
8.79999999999999	0.482022\\
8.84999999999999	0.499165\\
8.89999999999999	0.51626\\
8.94999999999999	0.533295\\
8.99999999999999	0.550259\\
9.04999999999999	0.567187\\
9.09999999999999	0.584112\\
9.15	0.601015\\
9.2	0.617878\\
9.25	0.634684\\
9.3	0.651417\\
9.35	0.668062\\
9.4	0.684601\\
9.45	0.701017\\
9.5	0.717297\\
9.55	0.733424\\
9.6	0.749385\\
9.65	0.765165\\
9.7	0.780753\\
9.75	0.796136\\
9.8	0.811299\\
9.85	0.826231\\
9.90000000000001	0.840919\\
9.95000000000001	0.855352\\
10	0.869519\\
10.05	0.88341\\
10.1	0.897017\\
10.15	0.910328\\
10.2	0.923336\\
10.25	0.936545\\
10.3	0.950407\\
10.35	0.964835\\
10.4	0.979742\\
10.45	0.995054\\
10.5	1.0107\\
10.55	1.0266\\
10.6	1.04267\\
10.65	1.05892\\
10.7	1.07533\\
10.75	1.09183\\
10.8	1.10833\\
10.85	1.12477\\
10.9	1.14109\\
10.95	1.15723\\
11	1.17312\\
11.05	1.18795\\
11.1	1.20102\\
11.15	1.21239\\
11.2	1.22216\\
11.25	1.23039\\
11.3	1.23716\\
11.35	1.24254\\
11.4	1.24661\\
11.45	1.24942\\
11.5	1.25106\\
11.55	1.25157\\
11.6	1.25102\\
11.65	1.24962\\
11.7	1.24754\\
11.75	1.2448\\
11.8	1.24143\\
11.85	1.23746\\
11.9	1.2329\\
11.95	1.22779\\
12	1.22214\\
12.05	1.21597\\
12.1	1.20931\\
12.15	1.20218\\
12.2	1.1946\\
12.25	1.18658\\
12.3	1.17816\\
12.35	1.16934\\
12.4	1.16014\\
12.45	1.15059\\
12.5	1.1407\\
12.55	1.13049\\
12.6	1.11998\\
12.65	1.10917\\
12.7	1.0981\\
12.75	1.08676\\
12.8	1.07518\\
12.85	1.06338\\
12.9	1.05136\\
12.95	1.03914\\
13	1.02674\\
13.0500000000001	1.01416\\
13.1000000000001	1.00143\\
13.1500000000001	0.988548\\
13.2000000000001	0.975537\\
13.2500000000001	0.962406\\
13.3000000000001	0.949167\\
13.3500000000001	0.935832\\
13.4000000000001	0.922413\\
13.4500000000001	0.90892\\
13.5000000000001	0.895365\\
13.5500000000001	0.881757\\
13.6000000000001	0.868108\\
13.6500000000001	0.854426\\
13.7000000000001	0.840721\\
13.7500000000001	0.827002\\
13.8000000000001	0.813278\\
13.8500000000001	0.799558\\
13.9000000000001	0.785849\\
13.9500000000001	0.77216\\
14.0000000000001	0.758498\\
14.0500000000001	0.744871\\
14.1000000000001	0.731285\\
14.1500000000001	0.717748\\
14.2000000000001	0.704266\\
14.2500000000001	0.690846\\
14.3000000000001	0.677493\\
14.3500000000001	0.664215\\
14.4000000000001	0.651015\\
14.4500000000001	0.637899\\
14.5000000000001	0.624873\\
14.5500000000001	0.611941\\
14.6000000000001	0.599107\\
14.6500000000001	0.586375\\
14.7000000000001	0.573751\\
14.7500000000001	0.561237\\
14.8000000000001	0.548837\\
14.8500000000001	0.536555\\
14.9000000000001	0.524394\\
14.9500000000001	0.512357\\
15.0000000000001	0.500447\\
15.0500000000001	0.488665\\
15.1000000000001	0.477014\\
15.1500000000001	0.465495\\
15.2000000000001	0.454111\\
15.2500000000001	0.442862\\
15.3000000000001	0.431752\\
15.3500000000001	0.420779\\
15.4000000000001	0.409947\\
15.4500000000001	0.399255\\
15.5000000000001	0.388704\\
15.5500000000001	0.378294\\
15.6000000000001	0.368027\\
15.6500000000001	0.357902\\
15.7000000000001	0.347918\\
15.7500000000001	0.338078\\
15.8000000000001	0.328379\\
15.8500000000001	0.318823\\
15.9000000000001	0.309411\\
15.9500000000001	0.30014\\
};
\addlegendentry{$a^\text{e}_{\omega_{\text{inter}}^\text{h}}$}
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.05	-0.000600549\\
0.1	-0.00234518\\
0.15	-0.00515015\\
0.2	-0.00893402\\
0.25	-0.0136177\\
0.3	-0.0191242\\
0.35	-0.025379\\
0.4	-0.0323099\\
0.45	-0.0398465\\
0.5	-0.047921\\
0.55	-0.0564675\\
0.6	-0.0654225\\
0.65	-0.0747243\\
0.7	-0.0843135\\
0.75	-0.0941326\\
0.8	-0.104126\\
0.85	-0.114241\\
0.9	-0.124426\\
0.95	-0.134631\\
1	-0.14481\\
1.05	-0.154396\\
1.1	-0.162877\\
1.15	-0.170284\\
1.2	-0.176647\\
1.25	-0.182221\\
1.3	-0.187241\\
1.35	-0.191709\\
1.4	-0.195629\\
1.45	-0.199005\\
1.5	-0.20184\\
1.55	-0.204138\\
1.6	-0.205905\\
1.65	-0.207145\\
1.7	-0.207864\\
1.75	-0.208066\\
1.8	-0.207758\\
1.85	-0.206945\\
1.9	-0.205635\\
1.95	-0.203833\\
2	-0.201545\\
2.05	-0.198641\\
2.1	-0.195002\\
2.15	-0.190658\\
2.2	-0.185638\\
2.25	-0.179969\\
2.3	-0.17368\\
2.35	-0.166798\\
2.4	-0.15935\\
2.45	-0.14723\\
2.5	-0.131116\\
2.55	-0.115658\\
2.6	-0.102727\\
2.65	-0.0906554\\
2.7	-0.0776641\\
2.75	-0.063816\\
2.8	-0.0491728\\
2.85	-0.0342585\\
2.9	-0.0195553\\
2.95	-0.00506059\\
3	0.00922798\\
3.05	0.0238676\\
3.1	0.0393637\\
3.15	0.0556431\\
3.2	0.0726344\\
3.25	0.0902701\\
3.3	0.108485\\
3.35	0.127213\\
3.4	0.146391\\
3.45	0.165961\\
3.5	0.185866\\
3.55	0.206047\\
3.6	0.22645\\
3.65	0.246439\\
3.69999999999999	0.265435\\
3.74999999999999	0.283469\\
3.79999999999999	0.300574\\
3.84999999999999	0.317499\\
3.89999999999999	0.334924\\
3.94999999999999	0.352767\\
3.99999999999999	0.370952\\
4.04999999999999	0.389419\\
4.09999999999999	0.408109\\
4.14999999999999	0.426952\\
4.19999999999999	0.44588\\
4.24999999999999	0.464117\\
4.29999999999999	0.480969\\
4.34999999999999	0.496489\\
4.39999999999999	0.51073\\
4.44999999999999	0.523746\\
4.49999999999999	0.535588\\
4.54999999999999	0.546306\\
4.59999999999999	0.555948\\
4.64999999999999	0.564645\\
4.69999999999999	0.572519\\
4.74999999999999	0.5796\\
4.79999999999999	0.585918\\
4.84999999999999	0.591502\\
4.89999999999999	0.596381\\
4.94999999999999	0.600582\\
4.99999999999999	0.604133\\
5.04999999999999	0.60706\\
5.09999999999999	0.609389\\
5.14999999999999	0.611145\\
5.19999999999999	0.612353\\
5.24999999999999	0.613037\\
5.29999999999999	0.61322\\
5.34999999999999	0.612925\\
5.39999999999999	0.612175\\
5.44999999999999	0.611032\\
5.49999999999999	0.609557\\
5.54999999999999	0.607762\\
5.59999999999999	0.605661\\
5.64999999999999	0.603267\\
5.69999999999999	0.600594\\
5.74999999999999	0.597653\\
5.79999999999999	0.594457\\
5.84999999999999	0.591018\\
5.89999999999999	0.587348\\
5.94999999999999	0.583457\\
5.99999999999999	0.579358\\
6.04999999999999	0.575083\\
6.09999999999999	0.570659\\
6.14999999999999	0.566096\\
6.19999999999999	0.5614\\
6.24999999999999	0.556578\\
6.29999999999999	0.551637\\
6.34999999999999	0.546583\\
6.39999999999999	0.541424\\
6.44999999999999	0.536164\\
6.49999999999998	0.530812\\
6.54999999999998	0.525371\\
6.59999999999998	0.51985\\
6.64999999999998	0.514252\\
6.69999999999998	0.508585\\
6.74999999999998	0.502852\\
6.79999999999998	0.497061\\
6.84999999999998	0.491216\\
6.89999999999998	0.485322\\
6.94999999999998	0.479384\\
6.99999999999998	0.473408\\
7.04999999999998	0.467409\\
7.09999999999998	0.461402\\
7.14999999999998	0.455389\\
7.19999999999998	0.449374\\
7.24999999999998	0.443359\\
7.29999999999998	0.437347\\
7.34999999999998	0.43134\\
7.39999999999998	0.425341\\
7.44999999999998	0.419352\\
7.49999999999998	0.413375\\
7.54999999999998	0.407414\\
7.59999999999998	0.401469\\
7.64999999999998	0.395543\\
7.69999999999998	0.389639\\
7.74999999999998	0.383758\\
7.79999999999998	0.377903\\
7.84999999999998	0.372074\\
7.89999999999998	0.366275\\
7.94999999999998	0.360506\\
7.99999999999998	0.35477\\
8.04999999999998	0.349073\\
8.09999999999998	0.343423\\
8.14999999999998	0.33782\\
8.19999999999998	0.332265\\
8.24999999999998	0.326758\\
8.29999999999998	0.321301\\
8.34999999999998	0.315892\\
8.39999999999998	0.310534\\
8.44999999999999	0.305227\\
8.49999999999999	0.29997\\
8.54999999999999	0.294765\\
8.59999999999999	0.289612\\
8.64999999999999	0.284512\\
8.69999999999999	0.279464\\
8.74999999999999	0.27447\\
8.79999999999999	0.269529\\
8.84999999999999	0.264642\\
8.89999999999999	0.259809\\
8.94999999999999	0.25503\\
8.99999999999999	0.250306\\
9.04999999999999	0.24564\\
9.09999999999999	0.241034\\
9.15	0.236488\\
9.2	0.232002\\
9.25	0.227575\\
9.3	0.223208\\
9.35	0.2189\\
9.4	0.214651\\
9.45	0.21046\\
9.5	0.206327\\
9.55	0.202252\\
9.6	0.198235\\
9.65	0.194274\\
9.7	0.190371\\
9.75	0.186524\\
9.8	0.182734\\
9.85	0.178999\\
9.90000000000001	0.17532\\
9.95000000000001	0.171697\\
10	0.168128\\
10.05	0.164615\\
10.1	0.161158\\
10.15	0.157758\\
10.2	0.154413\\
10.25	0.151123\\
10.3	0.147887\\
10.35	0.144705\\
10.4	0.141577\\
10.45	0.138501\\
10.5	0.135477\\
10.55	0.132504\\
10.6	0.129582\\
10.65	0.126711\\
10.7	0.12389\\
10.75	0.121118\\
10.8	0.118394\\
10.85	0.115719\\
10.9	0.113091\\
10.95	0.11051\\
11	0.107976\\
11.05	0.105488\\
11.1	0.103047\\
11.15	0.100652\\
11.2	0.0983022\\
11.25	0.095997\\
11.3	0.0937359\\
11.35	0.0915182\\
11.4	0.0893434\\
11.45	0.0872107\\
11.5	0.0851197\\
11.55	0.0830697\\
11.6	0.0810602\\
11.65	0.0790905\\
11.7	0.0771601\\
11.75	0.0752683\\
11.8	0.0734147\\
11.85	0.0715987\\
11.9	0.0698197\\
11.95	0.0680771\\
12	0.0663704\\
12.05	0.0646993\\
12.1	0.0630635\\
12.15	0.0614624\\
12.2	0.0598955\\
12.25	0.0583621\\
12.3	0.0568618\\
12.35	0.0553939\\
12.4	0.053958\\
12.45	0.0525535\\
12.5	0.0511799\\
12.55	0.0498366\\
12.6	0.0485231\\
12.65	0.047239\\
12.7	0.0459836\\
12.75	0.0447566\\
12.8	0.0435574\\
12.85	0.0423856\\
12.9	0.0412405\\
12.95	0.0401219\\
13	0.0390291\\
13.0500000000001	0.0379619\\
13.1000000000001	0.0369196\\
13.1500000000001	0.035902\\
13.2000000000001	0.0349086\\
13.2500000000001	0.0339388\\
13.3000000000001	0.0329923\\
13.3500000000001	0.0320686\\
13.4000000000001	0.0311672\\
13.4500000000001	0.0302879\\
13.5000000000001	0.02943\\
13.5500000000001	0.0285933\\
13.6000000000001	0.0277772\\
13.6500000000001	0.0269814\\
13.7000000000001	0.0262054\\
13.7500000000001	0.0254488\\
13.8000000000001	0.0247113\\
13.8500000000001	0.0239923\\
13.9000000000001	0.0232917\\
13.9500000000001	0.022609\\
14.0000000000001	0.0219438\\
14.0500000000001	0.0212958\\
14.1000000000001	0.0206647\\
14.1500000000001	0.0200501\\
14.2000000000001	0.0194517\\
14.2500000000001	0.018869\\
14.3000000000001	0.0183019\\
14.3500000000001	0.0177499\\
14.4000000000001	0.0172128\\
14.4500000000001	0.0166902\\
14.5000000000001	0.0161818\\
14.5500000000001	0.0156873\\
14.6000000000001	0.0152064\\
14.6500000000001	0.0147388\\
14.7000000000001	0.0142842\\
14.7500000000001	0.0138423\\
14.8000000000001	0.0134128\\
14.8500000000001	0.0129955\\
14.9000000000001	0.01259\\
14.9500000000001	0.0121962\\
15.0000000000001	0.0118136\\
15.0500000000001	0.0114421\\
15.1000000000001	0.0110814\\
15.1500000000001	0.0107313\\
15.2000000000001	0.0103914\\
15.2500000000001	0.0100616\\
15.3000000000001	0.00974155\\
15.3500000000001	0.00943107\\
15.4000000000001	0.00912991\\
15.4500000000001	0.00883784\\
15.5000000000001	0.00855462\\
15.5500000000001	0.00828004\\
15.6000000000001	0.00801387\\
15.6500000000001	0.0077559\\
15.7000000000001	0.00750591\\
15.7500000000001	0.0072637\\
15.8000000000001	0.00702906\\
15.8500000000001	0.00680178\\
15.9000000000001	0.00658168\\
15.9500000000001	0.00636855\\
};
\addlegendentry{$a^\text{e}_{\omega_{\text{inter}}^\text{l}}$}
\addplot [color=mycolor4]
	table[row sep=crcr]{%
0	0\\
0.05	-0.000862185\\
0.1	-0.0033993\\
0.15	-0.00753798\\
0.2	-0.0132059\\
0.25	-0.0203317\\
0.3	-0.0288451\\
0.35	-0.0386769\\
0.4	-0.0497592\\
0.45	-0.0620249\\
0.5	-0.0754078\\
0.55	-0.0898433\\
0.6	-0.105268\\
0.65	-0.121618\\
0.7	-0.138833\\
0.75	-0.156852\\
0.8	-0.175616\\
0.85	-0.195065\\
0.9	-0.215144\\
0.95	-0.235796\\
1	-0.256965\\
1.05	-0.278475\\
1.1	-0.300166\\
1.15	-0.322008\\
1.2	-0.343975\\
1.25	-0.366777\\
1.3	-0.391029\\
1.35	-0.416562\\
1.4	-0.443214\\
1.45	-0.470744\\
1.5	-0.498931\\
1.55	-0.527645\\
1.6	-0.556764\\
1.65	-0.586172\\
1.7	-0.615757\\
1.75	-0.64541\\
1.8	-0.675027\\
1.85	-0.703587\\
1.9	-0.730185\\
1.95	-0.754901\\
2	-0.777809\\
2.05	-0.799345\\
2.1	-0.819908\\
2.15	-0.839521\\
2.2	-0.858208\\
2.25	-0.875991\\
2.3	-0.892891\\
2.35	-0.90893\\
2.4	-0.924129\\
2.45	-0.938711\\
2.5	-0.952872\\
2.55	-0.966593\\
2.6	-0.979855\\
2.65	-0.992642\\
2.7	-1.00494\\
2.75	-1.01672\\
2.8	-1.02798\\
2.85	-1.03871\\
2.9	-1.04888\\
2.95	-1.05849\\
3	-1.06752\\
3.05	-1.07586\\
3.1	-1.08341\\
3.15	-1.09017\\
3.2	-1.09615\\
3.25	-1.10136\\
3.3	-1.1058\\
3.35	-1.10948\\
3.4	-1.1124\\
3.45	-1.11459\\
3.5	-1.11603\\
3.55	-1.11674\\
3.6	-1.11674\\
3.65	-1.11602\\
3.69999999999999	-1.11459\\
3.74999999999999	-1.11247\\
3.79999999999999	-1.10965\\
3.84999999999999	-1.10616\\
3.89999999999999	-1.102\\
3.94999999999999	-1.09717\\
3.99999999999999	-1.09169\\
4.04999999999999	-1.08567\\
4.09999999999999	-1.07923\\
4.14999999999999	-1.07236\\
4.19999999999999	-1.06508\\
4.24999999999999	-1.05739\\
4.29999999999999	-1.04929\\
4.34999999999999	-1.04079\\
4.39999999999999	-1.03188\\
4.44999999999999	-1.02259\\
4.49999999999999	-1.01291\\
4.54999999999999	-1.00284\\
4.59999999999999	-0.992392\\
4.64999999999999	-0.981574\\
4.69999999999999	-0.97039\\
4.74999999999999	-0.958844\\
4.79999999999999	-0.946943\\
4.84999999999999	-0.934693\\
4.89999999999999	-0.922096\\
4.94999999999999	-0.90916\\
4.99999999999999	-0.895891\\
5.04999999999999	-0.882249\\
5.09999999999999	-0.868197\\
5.14999999999999	-0.853749\\
5.19999999999999	-0.83892\\
5.24999999999999	-0.823722\\
5.29999999999999	-0.808167\\
5.34999999999999	-0.792269\\
5.39999999999999	-0.776042\\
5.44999999999999	-0.759498\\
5.49999999999999	-0.742651\\
5.54999999999999	-0.725513\\
5.59999999999999	-0.708097\\
5.64999999999999	-0.690415\\
5.69999999999999	-0.672478\\
5.74999999999999	-0.654299\\
5.79999999999999	-0.63589\\
5.84999999999999	-0.617261\\
5.89999999999999	-0.598422\\
5.94999999999999	-0.579385\\
5.99999999999999	-0.560162\\
6.04999999999999	-0.540761\\
6.09999999999999	-0.521192\\
6.14999999999999	-0.501466\\
6.19999999999999	-0.481595\\
6.24999999999999	-0.461589\\
6.29999999999999	-0.44146\\
6.34999999999999	-0.421217\\
6.39999999999999	-0.400872\\
6.44999999999999	-0.380435\\
6.49999999999998	-0.359914\\
6.54999999999998	-0.339321\\
6.59999999999998	-0.318665\\
6.64999999999998	-0.297955\\
6.69999999999998	-0.277199\\
6.74999999999998	-0.256407\\
6.79999999999998	-0.235589\\
6.84999999999998	-0.214752\\
6.89999999999998	-0.193903\\
6.94999999999998	-0.173052\\
6.99999999999998	-0.152208\\
7.04999999999998	-0.131663\\
7.09999999999998	-0.111681\\
7.14999999999998	-0.0922299\\
7.19999999999998	-0.0732792\\
7.24999999999998	-0.0547979\\
7.29999999999998	-0.0367557\\
7.34999999999998	-0.0191252\\
7.39999999999998	-0.00187972\\
7.44999999999998	0.0150081\\
7.49999999999998	0.0315646\\
7.54999999999998	0.0478135\\
7.59999999999998	0.0637773\\
7.64999999999998	0.0794801\\
7.69999999999998	0.0949446\\
7.74999999999998	0.110191\\
7.79999999999998	0.125237\\
7.84999999999998	0.140105\\
7.89999999999998	0.154813\\
7.94999999999998	0.169378\\
7.99999999999998	0.183815\\
8.04999999999998	0.19763\\
8.09999999999998	0.210364\\
8.14999999999998	0.22208\\
8.19999999999998	0.232843\\
8.24999999999998	0.242951\\
8.29999999999998	0.252683\\
8.34999999999998	0.26207\\
8.39999999999998	0.271143\\
8.44999999999999	0.279954\\
8.49999999999999	0.288557\\
8.54999999999999	0.296974\\
8.59999999999999	0.305229\\
8.64999999999999	0.313344\\
8.69999999999999	0.321342\\
8.74999999999999	0.329243\\
8.79999999999999	0.337066\\
8.84999999999999	0.34483\\
8.89999999999999	0.352555\\
8.94999999999999	0.360257\\
8.99999999999999	0.367951\\
9.04999999999999	0.375872\\
9.09999999999999	0.384229\\
9.15	0.393002\\
9.2	0.40217\\
9.25	0.411715\\
9.3	0.421618\\
9.35	0.43186\\
9.4	0.44242\\
9.45	0.453281\\
9.5	0.464422\\
9.55	0.475826\\
9.6	0.487475\\
9.65	0.49935\\
9.7	0.511437\\
9.75	0.523716\\
9.8	0.536171\\
9.85	0.548786\\
9.90000000000001	0.561548\\
9.95000000000001	0.57444\\
10	0.587445\\
10.05	0.600605\\
10.1	0.613957\\
10.15	0.627477\\
10.2	0.641141\\
10.25	0.654702\\
10.3	0.667936\\
10.35	0.680847\\
10.4	0.693439\\
10.45	0.705718\\
10.5	0.717692\\
10.55	0.729364\\
10.6	0.740739\\
10.65	0.75204\\
10.7	0.763478\\
10.75	0.775029\\
10.8	0.786671\\
10.85	0.798387\\
10.9	0.810161\\
10.95	0.82197\\
11	0.833796\\
11.05	0.845621\\
11.1	0.857429\\
11.15	0.869199\\
11.2	0.880915\\
11.25	0.892225\\
11.3	0.902805\\
11.35	0.912677\\
11.4	0.921865\\
11.45	0.930784\\
11.5	0.939819\\
11.55	0.948942\\
11.6	0.958124\\
11.65	0.967043\\
11.7	0.975402\\
11.75	0.983213\\
11.8	0.990489\\
11.85	0.997599\\
11.9	1.00488\\
11.95	1.0123\\
12	1.01981\\
12.05	1.02694\\
12.1	1.03325\\
12.15	1.03876\\
12.2	1.0435\\
12.25	1.04786\\
12.3	1.05221\\
12.35	1.05652\\
12.4	1.06078\\
12.45	1.06495\\
12.5	1.06903\\
12.55	1.07299\\
12.6	1.07682\\
12.65	1.08004\\
12.7	1.08225\\
12.75	1.08348\\
12.8	1.08379\\
12.85	1.08376\\
12.9	1.08393\\
12.95	1.08426\\
13	1.08471\\
13.0500000000001	1.08525\\
13.1000000000001	1.08583\\
13.1500000000001	1.08643\\
13.2000000000001	1.087\\
13.2500000000001	1.08753\\
13.3000000000001	1.08797\\
13.3500000000001	1.08829\\
13.4000000000001	1.08848\\
13.4500000000001	1.08851\\
13.5000000000001	1.08834\\
13.5500000000001	1.08797\\
13.6000000000001	1.08736\\
13.6500000000001	1.0865\\
13.7000000000001	1.08537\\
13.7500000000001	1.08394\\
13.8000000000001	1.0822\\
13.8500000000001	1.08014\\
13.9000000000001	1.07774\\
13.9500000000001	1.07499\\
14.0000000000001	1.07188\\
14.0500000000001	1.0684\\
14.1000000000001	1.06454\\
14.1500000000001	1.0603\\
14.2000000000001	1.05567\\
14.2500000000001	1.05063\\
14.3000000000001	1.0452\\
14.3500000000001	1.03937\\
14.4000000000001	1.03313\\
14.4500000000001	1.02648\\
14.5000000000001	1.01943\\
14.5500000000001	1.01197\\
14.6000000000001	1.00411\\
14.6500000000001	0.995852\\
14.7000000000001	0.987193\\
14.7500000000001	0.978142\\
14.8000000000001	0.968703\\
14.8500000000001	0.958882\\
14.9000000000001	0.948685\\
14.9500000000001	0.93812\\
15.0000000000001	0.927194\\
15.0500000000001	0.915914\\
15.1000000000001	0.904291\\
15.1500000000001	0.892332\\
15.2000000000001	0.880047\\
15.2500000000001	0.867448\\
15.3000000000001	0.854545\\
15.3500000000001	0.841348\\
15.4000000000001	0.827869\\
15.4500000000001	0.814122\\
15.5000000000001	0.800118\\
15.5500000000001	0.785871\\
15.6000000000001	0.771391\\
15.6500000000001	0.756693\\
15.7000000000001	0.741789\\
15.7500000000001	0.726692\\
15.8000000000001	0.711416\\
15.8500000000001	0.695976\\
15.9000000000001	0.680386\\
15.9500000000001	0.664661\\
};
\addlegendentry{$a^\text{e}_{\omega_{\text{inter}}^\text{l},\mathbf{c}}$}
\end{axis}
\end{tikzpicture}%

==> tikzPlots/scenario_s_t_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=4in,
%height=3.566in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=16,
ymin=-70,
ymax=125,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend pos= north west,
legend style={font=\large},
 legend columns=2,
legend style={legend cell align=left, align=left, draw=white!15!black, {minimum height=0.6cm}},
% legend entries={$\mathcal{T}_\text{ex}$,
xlabel={time [$\text{s}$]},
ylabel={distance [$\text{m}$]}
]
\draw [draw=black, fill=black, opacity=0.4](60,85) rectangle (90,95);

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-35.5953\\
0.05	-35.3454652072994\\
0.1	-35.0956313901259\\
0.15	-34.8458519922162\\
0.2	-34.596506244698\\
0.25	-34.3467930105816\\
0.3	-34.0971147638849\\
0.35	-33.8474950161917\\
0.4	-33.5984225945558\\
0.45	-33.3489388112545\\
0.5	-33.0995513584029\\
0.55	-32.8502566326615\\
0.6	-32.601478339967\\
0.65	-32.3524373832649\\
0.7	-32.1035701678062\\
0.75	-31.8548597486367\\
0.8	-31.6064946708691\\
0.85	-31.358190710055\\
0.9	-31.1101417903241\\
0.95	-30.8623227234638\\
1	-30.6145457429507\\
1.05	-30.367282935465\\
1.1	-30.1203390679549\\
1.15	-29.8736917338813\\
1.2	-29.6265741152856\\
1.25	-29.3805770323851\\
1.3	-29.134895204513\\
1.35	-28.8895598454624\\
1.4	-28.6429791456083\\
1.45	-28.3983002701335\\
1.5	-28.1538544126219\\
1.55	-27.9098222599613\\
1.6	-27.6636151158924\\
1.65	-27.420205899943\\
1.7	-27.1768806562577\\
1.75	-26.934077588\\
1.8	-26.6888484529216\\
1.85	-26.4468489758986\\
1.9	-26.2051592976896\\
1.95	-25.9638306102048\\
2	-25.722591683273\\
2.05	-25.4820077619495\\
2.1	-25.2419261253535\\
2.15	-25.0022518325351\\
2.2	-24.7572724377797\\
2.25	-24.5185278610772\\
2.3	-24.2802395528549\\
2.35	-24.0423913579988\\
2.4	-23.8029609961241\\
2.45	-23.5661651638612\\
2.5	-23.3298343535823\\
2.55	-23.0941788251129\\
2.6	-22.8529349065799\\
2.65	-22.6182983276868\\
2.7	-22.3840662629925\\
2.75	-22.1501917229264\\
2.8	-21.9157479987557\\
2.85	-21.6828216694097\\
2.9	-21.4506499520815\\
2.95	-21.2188355247528\\
3	-20.9872955651413\\
3.05	-20.7565308320385\\
3.1	-20.5257069296369\\
3.15	-20.2957097229027\\
3.2	-20.0692744304225\\
3.25	-19.8397538594789\\
3.3	-19.6104655307149\\
3.35	-19.3812610690884\\
3.4	-19.1577265989892\\
3.45	-18.9286112136786\\
3.5	-18.7001271551172\\
3.55	-18.4711887785917\\
3.6	-18.2473069652671\\
3.65	-18.0183145178472\\
3.69999999999999	-17.789265189122\\
3.74999999999999	-17.5599370367659\\
3.79999999999999	-17.3325682354524\\
3.84999999999999	-17.1026023222758\\
3.89999999999999	-16.8719266713132\\
3.94999999999999	-16.6409903885508\\
3.99999999999999	-16.4265105469263\\
4.04999999999999	-16.1941838445983\\
4.09999999999999	-15.9609601748605\\
4.14999999999999	-15.7270479390703\\
4.19999999999999	-15.5060860548305\\
4.24999999999999	-15.2701770007391\\
4.29999999999999	-15.0328419416183\\
4.34999999999999	-14.794235448682\\
4.39999999999999	-14.5649042026677\\
4.44999999999999	-14.323235974743\\
4.49999999999999	-14.0795618646123\\
4.54999999999999	-13.834445241628\\
4.59999999999999	-13.5952720184578\\
4.64999999999999	-13.3464283902769\\
4.69999999999999	-13.0951547071168\\
4.74999999999999	-12.8423041316443\\
4.79999999999999	-12.5924611615826\\
4.84999999999999	-12.3354441655025\\
4.89999999999999	-12.0758779209439\\
4.94999999999999	-11.8145775863905\\
4.99999999999999	-11.5538402865714\\
5.04999999999999	-11.2883369421\\
5.09999999999999	-11.0205948816271\\
5.14999999999999	-10.7509809843195\\
5.19999999999999	-10.4799893864446\\
5.24999999999999	-10.206301844847\\
5.29999999999999	-9.93066017546058\\
5.34999999999999	-9.65296213872581\\
5.39999999999999	-9.3714859995506\\
5.44999999999999	-9.08993207194917\\
5.49999999999999	-8.80673636507777\\
5.54999999999999	-8.52159892905126\\
5.59999999999999	-8.23415946504994\\
5.64999999999999	-7.94568841679221\\
5.69999999999999	-7.65561032987919\\
5.74999999999999	-7.363914398074\\
5.79999999999999	-7.06865995028353\\
5.84999999999999	-6.77394702804792\\
5.89999999999999	-6.47787096192505\\
5.94999999999999	-6.18037605609861\\
5.99999999999999	-5.87845094745613\\
6.04999999999999	-5.5783505357346\\
6.09999999999999	-5.27692818321008\\
6.14999999999999	-4.97427191212502\\
6.19999999999999	-4.66998937237\\
6.24999999999999	-4.36474727112265\\
6.29999999999999	-4.05820999623337\\
6.34999999999999	-3.75039773529846\\
6.39999999999999	-3.44027989974766\\
6.44999999999999	-3.12999412142037\\
6.49999999999998	-2.81855376022748\\
6.54999999999998	-2.50590026066476\\
6.59999999999998	-2.19062483671744\\
6.64999999999998	-1.87566015916538\\
6.69999999999998	-1.55949049775\\
6.74999999999998	-1.24220259163835\\
6.79999999999998	-0.923584312792068\\
6.84999999999998	-0.604002888871981\\
6.89999999999998	-0.283346991910617\\
6.94999999999998	0.0384565721173781\\
6.99999999999998	0.361397670953254\\
7.04999999999998	0.685424173824355\\
7.09999999999998	1.01058582623873\\
7.14999999999998	1.33685482990892\\
7.19999999999998	1.66406964093253\\
7.24999999999998	1.99255248017412\\
7.29999999999998	2.32212774738996\\
7.34999999999998	2.65279186270374\\
7.39999999999998	2.98449396924463\\
7.44999999999998	3.31730209944022\\
7.49999999999998	3.65116655165599\\
7.54999999999998	3.98607153909847\\
7.59999999999998	4.32177347514061\\
7.64999999999998	4.65872928378456\\
7.69999999999998	4.99668577130834\\
7.74999999999998	5.3356335729129\\
7.79999999999998	5.67545692872966\\
7.84999999999998	6.01633576349084\\
7.89999999999998	6.35815973089283\\
7.94999999999998	6.70091161882781\\
7.99999999999998	7.04454251574127\\
8.04999999999998	7.3890985327429\\
8.09999999999998	7.7345390495595\\
8.14999999999998	8.08084280597561\\
8.19999999999998	8.4279062288523\\
8.24999999999998	8.77590608620314\\
8.29999999999998	9.12473361488332\\
8.34999999999998	9.47437116985524\\
8.39999999999998	9.82473895358023\\
8.44999999999999	10.1759294203468\\
8.49999999999999	10.5278783871349\\
8.54999999999999	10.8805743453539\\
8.59999999999999	11.2339591911162\\
8.64999999999999	11.5881184829718\\
8.69999999999999	11.9429925538108\\
8.74999999999999	12.2985689086109\\
8.79999999999999	12.6547924946131\\
8.84999999999999	13.0117208101703\\
8.89999999999999	13.3693068968261\\
8.94999999999999	13.7275369403671\\
8.99999999999999	14.0863721180032\\
9.04999999999999	14.4458588677643\\
9.09999999999999	14.8059593368646\\
9.15	15.1666674391777\\
9.2	15.5279586108033\\
9.25	15.8898526617959\\
9.3	16.2523315227126\\
9.35	16.6153795209111\\
9.4	16.9789889543415\\
9.45	17.3431522430913\\
9.5	17.7078516170409\\
9.55	18.0730707716355\\
9.6	18.4387951508642\\
9.65	18.8050055927791\\
9.7	19.1716955536106\\
9.75	19.5388568633344\\
9.8	19.9064886004713\\
9.85	20.2745810645596\\
9.90000000000001	20.6431277899189\\
9.95000000000001	21.0121182632181\\
10	21.3815802428673\\
10.05	21.7514294115804\\
10.1	22.1216866245687\\
10.15	22.4923412731488\\
10.2	22.863397078185\\
10.25	23.2348175930748\\
10.3	23.6066131004186\\
10.35	23.9787770107168\\
10.4	24.351300666814\\
10.45	24.7241775211555\\
10.5	25.0974008418017\\
10.55	25.4709622398622\\
10.6	25.844854521735\\
10.65	26.2190708439827\\
10.7	26.5936043902758\\
10.75	26.9684471479245\\
10.8	27.3435933749109\\
10.85	27.7190354736072\\
10.9	28.0947667045422\\
10.95	28.4707800310224\\
11	28.8470706848615\\
11.05	29.2236301124619\\
11.1	29.60045461873\\
11.15	29.9775361458042\\
11.2	30.3548690316378\\
11.25	30.7324476314136\\
11.3	31.110266269406\\
11.35	31.4883199627727\\
11.4	31.8666021245414\\
11.45	32.2451079546196\\
11.5	32.6238308601215\\
11.55	33.0027668848725\\
11.6	33.3819115351506\\
11.65	33.7612578855826\\
11.7	34.1408023768245\\
11.75	34.5205400480351\\
11.8	34.9004656305702\\
11.85	35.2805748617258\\
11.9	35.6608623829959\\
11.95	36.0413251482058\\
12	36.4219580898053\\
12.05	36.8027577216796\\
12.1	37.1837177034929\\
12.15	37.5648360718725\\
12.2	37.9461078254976\\
12.25	38.3275303136374\\
12.3	38.709097228183\\
12.35	39.0908076262256\\
12.4	39.4726555047402\\
12.45	39.8546383588644\\
12.5	40.2367536187264\\
12.55	40.6189954165283\\
12.6	41.0013627869149\\
12.65	41.3838513964982\\
12.7	41.7664583427338\\
12.75	42.1491799181287\\
12.8	42.5320131547594\\
12.85	42.9149548940373\\
12.9	43.2980039124102\\
12.95	43.681154630597\\
13	44.0644060779365\\
13.0500000000001	44.447755288529\\
13.1000000000001	44.8311997192759\\
13.1500000000001	45.2147359321016\\
13.2000000000001	45.5983629426796\\
13.2500000000001	45.9820757829317\\
13.3000000000001	46.3658740927649\\
13.3500000000001	46.7497551130193\\
13.4000000000001	47.133715997778\\
13.4500000000001	47.5177547913706\\
13.5000000000001	47.9018702886957\\
13.5500000000001	48.2860584506435\\
13.6000000000001	48.6703175572351\\
13.6500000000001	49.0546466357285\\
13.7000000000001	49.4390436589825\\
13.7500000000001	49.8235053022026\\
13.8000000000001	50.2080309916424\\
13.8500000000001	50.5926187163615\\
13.9000000000001	50.977266527149\\
13.9500000000001	51.3619721435956\\
14.0000000000001	51.7467337884101\\
14.0500000000001	52.1315515887837\\
14.1000000000001	52.516421544631\\
14.1500000000001	52.9013435595078\\
14.2000000000001	53.2863155913116\\
14.2500000000001	53.6713368772746\\
14.3000000000001	54.05640443017\\
14.3500000000001	54.4415182472641\\
14.4000000000001	54.8266761176959\\
14.4500000000001	55.211877343524\\
14.5000000000001	55.5971199450264\\
14.5500000000001	55.9824039317021\\
14.6000000000001	56.3677261538417\\
14.6500000000001	56.7530867686772\\
14.7000000000001	57.1384838681613\\
14.7500000000001	57.5239174478688\\
14.8000000000001	57.909385476362\\
14.8500000000001	58.2948869399511\\
14.9000000000001	58.6804199741587\\
14.9500000000001	59.0659856033917\\
15.0000000000001	59.4515818413553\\
15.0500000000001	59.8372065800843\\
15.1000000000001	60.2228609844876\\
15.1500000000001	60.6085430840461\\
15.2000000000001	60.9942508830927\\
15.2500000000001	61.3799853380363\\
15.3000000000001	61.7657455163615\\
15.3500000000001	62.1515294641752\\
15.4000000000001	62.5373371998011\\
15.4500000000001	62.9231677264189\\
15.5000000000001	63.3090200357982\\
15.5500000000001	63.6948941980406\\
15.6000000000001	64.0807882144345\\
15.6500000000001	64.4667031198828\\
15.7000000000001	64.8526368796978\\
15.7500000000001	65.2385895637875\\
15.8000000000001	65.6245611798354\\
15.8500000000001	66.0105497452968\\
15.9000000000001	66.3965552677084\\
};
\addlegendentry{$s^\text{e}_{\omega_{\text{inter}}^\text{l}}$\small{(Scenario 1)}}
\addplot [color=black]
table[row sep=crcr]{%
	0	0\\
	15.9000000000001	0\\
};
\addlegendentry{$s_\text{intersection}$}
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	-35.5953\\
0.05	-35.3454652072994\\
0.1	-35.0956323659699\\
0.15	-34.845856116738\\
0.2	-34.5965195884101\\
0.25	-34.3468269690465\\
0.3	-34.0971868011126\\
0.35	-33.8476291436715\\
0.4	-33.5986505834831\\
0.45	-33.349305797963\\
0.5	-33.1001126258998\\
0.55	-32.8510818779719\\
0.6	-32.6026485329214\\
0.65	-32.3540536635972\\
0.7	-32.1057510157928\\
0.75	-31.8577408090134\\
0.8	-31.6102323128031\\
0.85	-31.3629657531849\\
0.9	-31.1161548743741\\
0.95	-30.8698046442503\\
1	-30.6237527195001\\
1.05	-30.3784976710659\\
1.1	-30.1338651358019\\
1.15	-29.8898887737624\\
1.2	-29.645850236099\\
1.25	-29.4033356260534\\
1.3	-29.1615789807091\\
1.35	-28.9207203567547\\
1.4	-28.6793109863278\\
1.45	-28.4403275115846\\
1.5	-28.2022035412479\\
1.55	-27.9653338382201\\
1.6	-27.7275343938295\\
1.65	-27.4929657960636\\
1.7	-27.2594889874962\\
1.75	-27.0274755983879\\
1.8	-26.7954066935855\\
1.85	-26.5664924994988\\
1.9	-26.3393474314995\\
1.95	-26.113708606572\\
2	-25.8842583248074\\
2.05	-25.6623965756513\\
2.1	-25.4424024469321\\
2.15	-25.2244870799117\\
2.2	-25.0064728835157\\
2.25	-24.7927323415758\\
2.3	-24.5812131257478\\
2.35	-24.3719848595816\\
2.4	-24.1593926658129\\
2.45	-23.9548277224583\\
2.5	-23.7528209481462\\
2.55	-23.5532272037866\\
2.6	-23.3559036308387\\
2.65	-23.1616006107278\\
2.7	-22.9698076917303\\
2.75	-22.7805611737445\\
2.8	-22.5927633522425\\
2.85	-22.4091835759417\\
2.9	-22.2282223679639\\
2.95	-22.0504184054194\\
3	-21.8737842042243\\
3.05	-21.701438783036\\
3.1	-21.5321165719947\\
3.15	-21.3658964287169\\
3.2	-21.2020619559971\\
3.25	-21.0413115030183\\
3.3	-20.8839403717889\\
3.35	-20.7294227957828\\
3.4	-20.5793018573619\\
3.45	-20.4306125073208\\
3.5	-20.2850881493432\\
3.55	-20.1423295639011\\
3.6	-20.0061883000024\\
3.65	-19.8696206485042\\
3.69999999999999	-19.7358058755772\\
3.74999999999999	-19.6047409394781\\
3.79999999999999	-19.4826264628136\\
3.84999999999999	-19.3576405705402\\
3.89999999999999	-19.2353709108161\\
3.94999999999999	-19.1158066820497\\
3.99999999999999	-19.0064577308238\\
4.04999999999999	-18.8927955816206\\
4.09999999999999	-18.7817876495874\\
4.14999999999999	-18.6734170585246\\
4.19999999999999	-18.5747489168394\\
4.24999999999999	-18.4720530759937\\
4.29999999999999	-18.3719288284543\\
4.34999999999999	-18.2743592358251\\
4.39999999999999	-18.1857271880118\\
4.44999999999999	-18.0932002144774\\
4.49999999999999	-18.0031626173868\\
4.54999999999999	-17.915589737867\\
4.59999999999999	-17.8331856129116\\
4.64999999999999	-17.7507942856687\\
4.69999999999999	-17.6707819276436\\
4.74999999999999	-17.5931223905797\\
4.79999999999999	-17.5288208023514\\
4.84999999999999	-17.456026380293\\
4.89999999999999	-17.3854895570268\\
4.94999999999999	-17.3171806980481\\
4.99999999999999	-17.2560494407947\\
5.04999999999999	-17.1921009379143\\
5.09999999999999	-17.1302834138504\\
5.14999999999999	-17.0705629470673\\
5.19999999999999	-17.0248225673682\\
5.24999999999999	-16.969336523491\\
5.29999999999999	-16.9158359892305\\
5.34999999999999	-16.8642817965072\\
5.39999999999999	-16.8171790280558\\
5.44999999999999	-16.7694035400352\\
5.49999999999999	-16.7234581250218\\
5.54999999999999	-16.6793023220908\\
5.59999999999999	-16.642066518777\\
5.64999999999999	-16.6014344089036\\
5.69999999999999	-16.562460928062\\
5.74999999999999	-16.525106076646\\
5.79999999999999	-16.5031564879623\\
5.84999999999999	-16.4689046946545\\
5.89999999999999	-16.4361375218171\\
5.94999999999999	-16.4048091733921\\
5.99999999999999	-16.3931737707662\\
6.04999999999999	-16.3645866723084\\
6.09999999999999	-16.3372999939978\\
6.14999999999999	-16.3112679398611\\
6.19999999999999	-16.2893253572213\\
6.24999999999999	-16.2656571403198\\
6.29999999999999	-16.2430993474907\\
6.34999999999999	-16.2216035712117\\
6.39999999999999	-16.1970963061288\\
6.44999999999999	-16.1776147287122\\
6.49999999999998	-16.1590470720963\\
6.54999999999998	-16.1413431230218\\
6.59999999999998	-16.1320042385059\\
6.64999999999998	-16.1158798857812\\
6.69999999999998	-16.100471421982\\
6.74999999999998	-16.085727244731\\
6.79999999999998	-16.0814086669303\\
6.84999999999998	-16.0678463329595\\
6.89999999999998	-16.0547990764538\\
6.94999999999998	-16.0422180753069\\
6.99999999999998	-16.0416164689365\\
7.04999999999998	-16.0298165153127\\
7.09999999999998	-16.0183316549822\\
7.14999999999998	-16.0071144547264\\
7.19999999999998	-16.0051282419907\\
7.24999999999998	-15.99430267323\\
7.29999999999998	-15.9836022032534\\
7.34999999999998	-15.9729830034607\\
7.39999999999998	-15.9693473030439\\
7.44999999999998	-15.9587533411278\\
7.49999999999998	-15.9481069511731\\
7.54999999999998	-15.9373648687891\\
7.59999999999998	-15.9328471322667\\
7.64999999999998	-15.9217841361116\\
7.69999999999998	-15.9104986966498\\
7.74999999999998	-15.8989475501055\\
7.79999999999998	-15.8941627176063\\
7.84999999999998	-15.8819597529181\\
7.89999999999998	-15.8693701516929\\
7.94999999999998	-15.8563539535308\\
7.99999999999998	-15.8517921269759\\
8.04999999999998	-15.8378015440828\\
8.09999999999998	-15.8232645622049\\
8.14999999999998	-15.808142048312\\
8.19999999999998	-15.8041826537915\\
8.24999999999998	-15.7877681826013\\
8.29999999999998	-15.770648639639\\
8.34999999999998	-15.7527832753546\\
8.39999999999998	-15.735896728953\\
8.44999999999999	-15.7164173677214\\
8.49999999999999	-15.6960679134397\\
8.54999999999999	-15.6748109246944\\
8.59999999999999	-15.6576056791788\\
8.64999999999999	-15.634404914972\\
8.69999999999999	-15.6101706902078\\
8.74999999999999	-15.584862220382\\
8.79999999999999	-15.5671790767432\\
8.84999999999999	-15.5395978809745\\
8.89999999999999	-15.5108170776048\\
8.94999999999999	-15.4807983977797\\
8.99999999999999	-15.4625646874481\\
9.04999999999999	-15.4299437669972\\
9.09999999999999	-15.3959612618557\\
9.15	-15.3605769493989\\
9.2	-15.3418079179375\\
9.25	-15.3034960187238\\
9.3	-15.2636345274651\\
9.35	-15.2221716857294\\
9.4	-15.1833069452812\\
9.45	-15.1385922436435\\
9.5	-15.0921909815788\\
9.55	-15.0440650933616\\
9.6	-15.0054471421107\\
9.65	-14.9537565707175\\
9.7	-14.9002259439561\\
9.75	-14.8448180493496\\
9.8	-14.7879136079291\\
9.85	-14.7284853332104\\
9.90000000000001	-14.6670649487682\\
9.95000000000001	-14.6036175764414\\
10	-14.5474459062785\\
10.05	-14.4798407284306\\
10.1	-14.4101056114944\\
10.15	-14.3382079124511\\
10.2	-14.2654319154873\\
10.25	-14.1888406442994\\
10.3	-14.1099843864119\\
10.35	-14.028827369171\\
10.4	-13.9570657373735\\
10.45	-13.8712052221854\\
10.5	-13.782816225242\\
10.55	-13.6917110888644\\
10.6	-13.6042430673179\\
10.65	-13.5081106514833\\
10.7	-13.4094049806351\\
10.75	-13.3080353682945\\
10.8	-13.2063242330933\\
10.85	-13.0991486796006\\
10.9	-12.9892263487432\\
10.95	-12.8765189646667\\
11	-12.7618631382533\\
11.05	-12.642869376288\\
11.1	-12.5209615646632\\
11.15	-12.3961064802227\\
11.2	-12.2687738292301\\
11.25	-12.1372814002893\\
11.3	-12.0027548576246\\
11.35	-11.8651771924498\\
11.4	-11.7249914153\\
11.45	-11.5806177780749\\
11.5	-11.4331494066949\\
11.55	-11.2824780072553\\
11.6	-11.129194372652\\
11.65	-10.9718256095826\\
11.7	-10.8113497794082\\
11.75	-10.647224865806\\
11.8	-10.4805774007853\\
11.85	-10.3102372673779\\
11.9	-10.136290644206\\
11.95	-9.95921824514388\\
12	-9.77899970702021\\
12.05	-9.59528861100566\\
12.1	-9.40852521091035\\
12.15	-9.21860933954821\\
12.2	-9.02375833830969\\
12.25	-8.82751486555469\\
12.3	-8.62808622117258\\
12.35	-8.42558332675034\\
12.4	-8.21982131597809\\
12.45	-8.01124928096357\\
12.5	-7.79977524471691\\
12.55	-7.58533064866502\\
12.6	-7.36446394000494\\
12.65	-7.1442964191783\\
12.7	-6.92132209621895\\
12.75	-6.69558295874432\\
12.8	-6.46499586717989\\
12.85	-6.23389426319189\\
12.9	-6.00026066510438\\
12.95	-5.76400430754197\\
13	-5.52413551768526\\
13.0500000000001	-5.28290270759188\\
13.1000000000001	-5.03921938791993\\
13.1500000000001	-4.79310508687208\\
13.2000000000001	-4.54393711173276\\
13.2500000000001	-4.29305755840918\\
13.3000000000001	-4.0398302437882\\
13.3500000000001	-3.78432359325266\\
13.4000000000001	-3.5260802492108\\
13.4500000000001	-3.26609058738693\\
13.5000000000001	-3.00390258379416\\
13.5500000000001	-2.73957684073777\\
13.6000000000001	-2.4727400566071\\
13.6500000000001	-2.20421911107067\\
13.7000000000001	-1.93367084816147\\
13.7500000000001	-1.6610941677319\\
13.8000000000001	-1.38626911278187\\
13.8500000000001	-1.10977049333288\\
13.9000000000001	-0.83141928470181\\
13.9500000000001	-0.551130760920872\\
14.0000000000001	-0.268923396454886\\
14.0500000000001	0.0150253495033406\\
14.1000000000001	0.300745802233255\\
14.1500000000001	0.58825406804207\\
14.2000000000001	0.877383975172068\\
14.2500000000001	1.16835539125288\\
14.3000000000001	1.46103447049985\\
14.3500000000001	1.7553705573178\\
14.4000000000001	2.05131269892863\\
14.4500000000001	2.34891498728763\\
14.5000000000001	2.64810735714925\\
14.5500000000001	2.94886000140653\\
14.6000000000001	3.25096401171709\\
14.6500000000001	3.55474873017027\\
14.7000000000001	3.86000842983428\\
14.7500000000001	4.16671023005896\\
14.8000000000001	4.4745332358397\\
14.8500000000001	4.78403522664296\\
14.9000000000001	5.09488602448655\\
14.9500000000001	5.40706252255394\\
15.0000000000001	5.72044096169928\\
15.0500000000001	6.03517078212221\\
15.1000000000001	6.35113812577701\\
15.1500000000001	6.66830522996649\\
15.2000000000001	6.98649743962201\\
15.2500000000001	7.30598199337508\\
15.3000000000001	7.62657912723066\\
15.3500000000001	7.94826142655913\\
15.4000000000001	8.27095404482341\\
15.4500000000001	8.59472771767051\\
15.5000000000001	8.91950924042896\\
15.5500000000001	9.24527582701811\\
15.6000000000001	9.5719789310344\\
15.6500000000001	9.89960403513775\\
15.7000000000001	10.2281208084906\\
15.7500000000001	10.5575054781228\\
15.8000000000001	10.8876671879766\\
15.8500000000001	11.218712287698\\
15.9000000000001	11.5505569413666\\
};\addlegendentry{$s^\text{e}_{\omega^\text{h}_{\text{inter}}}$\small{(Scenario 2)}}
\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	-89.8155\\
0.05	-89.4405\\
0.1	-89.0655\\
0.15	-88.6905\\
0.2	-88.3155\\
0.25	-87.9405\\
0.3	-87.5655\\
0.35	-87.1905\\
0.4	-86.8155\\
0.45	-86.4405\\
0.5	-86.0655\\
0.55	-85.6905\\
0.6	-85.3155\\
0.65	-84.9405\\
0.7	-84.5655\\
0.75	-84.1905\\
0.8	-83.8155\\
0.85	-83.4405\\
0.9	-83.0655\\
0.95	-82.6905\\
1	-82.3155\\
1.05	-81.9405\\
1.1	-81.5655\\
1.15	-81.1905\\
1.2	-80.8155\\
1.25	-80.4405\\
1.3	-80.0655\\
1.35	-79.6905\\
1.4	-79.3155\\
1.45	-78.9405\\
1.5	-78.5655\\
1.55	-78.1905\\
1.6	-77.8155\\
1.65	-77.4405\\
1.7	-77.0655\\
1.75	-76.6905\\
1.8	-76.3155\\
1.85	-75.9405\\
1.9	-75.5655\\
1.95	-75.1905\\
2	-74.8155\\
2.05	-74.4405\\
2.1	-74.0655\\
2.15	-73.6905\\
2.2	-73.3155\\
2.25	-72.9405\\
2.3	-72.5655\\
2.35	-72.1905\\
2.4	-71.8155\\
2.45	-71.4405\\
2.5	-71.0655\\
2.55	-70.6905\\
2.6	-70.3155\\
2.65	-69.9405\\
2.7	-69.5655\\
2.75	-69.1905\\
2.8	-68.8155\\
2.85	-68.4405\\
2.9	-68.0655\\
2.95	-67.6905\\
3	-67.3155\\
3.05	-66.9405\\
3.1	-66.5655\\
3.15	-66.1905\\
3.2	-65.8155\\
3.25	-65.4405\\
3.3	-65.0655\\
3.35	-64.6905\\
3.4	-64.3155\\
3.45	-63.9405\\
3.5	-63.5655\\
3.55	-63.1905\\
3.6	-62.8155\\
3.65	-62.4405\\
3.69999999999999	-62.0655\\
3.74999999999999	-61.6905\\
3.79999999999999	-61.3155\\
3.84999999999999	-60.9405\\
3.89999999999999	-60.5655\\
3.94999999999999	-60.1905\\
3.99999999999999	-59.8155\\
4.04999999999999	-59.4405\\
4.09999999999999	-59.0655\\
4.14999999999999	-58.6905\\
4.19999999999999	-58.3155\\
4.24999999999999	-57.9405\\
4.29999999999999	-57.5655\\
4.34999999999999	-57.1905\\
4.39999999999999	-56.8155\\
4.44999999999999	-56.4405\\
4.49999999999999	-56.0655\\
4.54999999999999	-55.6905\\
4.59999999999999	-55.3155\\
4.64999999999999	-54.9405\\
4.69999999999999	-54.5655\\
4.74999999999999	-54.1905\\
4.79999999999999	-53.8155\\
4.84999999999999	-53.4405\\
4.89999999999999	-53.0655\\
4.94999999999999	-52.6905\\
4.99999999999999	-52.3155\\
5.04999999999999	-51.9405\\
5.09999999999999	-51.5655\\
5.14999999999999	-51.1905\\
5.19999999999999	-50.8155\\
5.24999999999999	-50.4405\\
5.29999999999999	-50.0655\\
5.34999999999999	-49.6905\\
5.39999999999999	-49.3155\\
5.44999999999999	-48.9405\\
5.49999999999999	-48.5655\\
5.54999999999999	-48.1905\\
5.59999999999999	-47.8155\\
5.64999999999999	-47.4405\\
5.69999999999999	-47.0655\\
5.74999999999999	-46.6905\\
5.79999999999999	-46.3155\\
5.84999999999999	-45.9405\\
5.89999999999999	-45.5655\\
5.94999999999999	-45.1905\\
5.99999999999999	-44.8155\\
6.04999999999999	-44.4405\\
6.09999999999999	-44.0655\\
6.14999999999999	-43.6905\\
6.19999999999999	-43.3155\\
6.24999999999999	-42.9405\\
6.29999999999999	-42.5655\\
6.34999999999999	-42.1905\\
6.39999999999999	-41.8155\\
6.44999999999999	-41.4405\\
6.49999999999998	-41.0655\\
6.54999999999998	-40.6905\\
6.59999999999998	-40.3155\\
6.64999999999998	-39.9405\\
6.69999999999998	-39.5655\\
6.74999999999998	-39.1905\\
6.79999999999998	-38.8155\\
6.84999999999998	-38.4405\\
6.89999999999998	-38.0655\\
6.94999999999998	-37.6905\\
6.99999999999998	-37.3155\\
7.04999999999998	-36.9405\\
7.09999999999998	-36.5655\\
7.14999999999998	-36.1905\\
7.19999999999998	-35.8155\\
7.24999999999998	-35.4405\\
7.29999999999998	-35.0655\\
7.34999999999998	-34.6905\\
7.39999999999998	-34.3155\\
7.44999999999998	-33.9405\\
7.49999999999998	-33.5655\\
7.54999999999998	-33.1905\\
7.59999999999998	-32.8155\\
7.64999999999998	-32.4405\\
7.69999999999998	-32.0655\\
7.74999999999998	-31.6905\\
7.79999999999998	-31.3155\\
7.84999999999998	-30.9405\\
7.89999999999998	-30.5655\\
7.94999999999998	-30.1905\\
7.99999999999998	-29.8155\\
8.04999999999998	-29.4405\\
8.09999999999998	-29.0655\\
8.14999999999998	-28.6905\\
8.19999999999998	-28.3155\\
8.24999999999998	-27.9405\\
8.29999999999998	-27.5655\\
8.34999999999998	-27.1905\\
8.39999999999998	-26.8155\\
8.44999999999999	-26.4405\\
8.49999999999999	-26.0655\\
8.54999999999999	-25.6905\\
8.59999999999999	-25.3155\\
8.64999999999999	-24.9405\\
8.69999999999999	-24.5655\\
8.74999999999999	-24.1905\\
8.79999999999999	-23.8155\\
8.84999999999999	-23.4405\\
8.89999999999999	-23.0655\\
8.94999999999999	-22.6905\\
8.99999999999999	-22.3155\\
9.04999999999999	-21.9405\\
9.09999999999999	-21.5655\\
9.15	-21.1905\\
9.2	-20.8155\\
9.25	-20.4405\\
9.3	-20.0655\\
9.35	-19.6905\\
9.4	-19.3155\\
9.45	-18.9405\\
9.5	-18.5655\\
9.55	-18.1905\\
9.6	-17.8155\\
9.65	-17.4405\\
9.7	-17.0655\\
9.75	-16.6905\\
9.8	-16.3155\\
9.85	-15.9405\\
9.90000000000001	-15.5655\\
9.95000000000001	-15.1905\\
10	-14.8155\\
10.05	-14.4405\\
10.1	-14.0655\\
10.15	-13.6905\\
10.2	-13.3155\\
10.25	-12.9405\\
10.3	-12.5655\\
10.35	-12.1905\\
10.4	-11.8155\\
10.45	-11.4405\\
10.5	-11.0655\\
10.55	-10.6905\\
10.6	-10.3155\\
10.65	-9.9405\\
10.7	-9.5655\\
10.75	-9.1905\\
10.8	-8.8155\\
10.85	-8.4405\\
10.9	-8.0655\\
10.95	-7.6905\\
11	-7.3155\\
11.05	-6.9405\\
11.1	-6.5655\\
11.15	-6.1905\\
11.2	-5.8155\\
11.25	-5.4405\\
11.3	-5.0655\\
11.35	-4.6905\\
11.4	-4.3155\\
11.45	-3.9405\\
11.5	-3.5655\\
11.55	-3.1905\\
11.6	-2.8155\\
11.65	-2.4405\\
11.7	-2.0655\\
11.75	-1.6905\\
11.8	-1.3155\\
11.85	-0.9405\\
11.9	-0.5655\\
11.95	-0.1905\\
12	0.1845\\
12.05	0.5595\\
12.1	0.9345\\
12.15	1.3095\\
12.2	1.6845\\
12.25	2.0595\\
12.3	2.4345\\
12.35	2.8095\\
12.4	3.1845\\
12.45	3.5595\\
12.5	3.9345\\
12.55	4.3095\\
12.6	4.6845\\
12.65	5.0595\\
12.7	5.4345\\
12.75	5.8095\\
12.8	6.1845\\
12.85	6.5595\\
12.9	6.9345\\
12.95	7.3095\\
13	7.6845\\
13.0500000000001	8.0595\\
13.1000000000001	8.4345\\
13.1500000000001	8.8095\\
13.2000000000001	9.1845\\
13.2500000000001	9.5595\\
13.3000000000001	9.9345\\
13.3500000000001	10.3095\\
13.4000000000001	10.6845\\
13.4500000000001	11.0595\\
13.5000000000001	11.4345\\
13.5500000000001	11.8095\\
13.6000000000001	12.1845\\
13.6500000000001	12.5595\\
13.7000000000001	12.9345\\
13.7500000000001	13.3095\\
13.8000000000001	13.6845\\
13.8500000000001	14.0595\\
13.9000000000001	14.4345\\
13.9500000000001	14.8095\\
14.0000000000001	15.1845\\
14.0500000000001	15.5595\\
14.1000000000001	15.9345\\
14.1500000000001	16.3095\\
14.2000000000001	16.6845\\
14.2500000000001	17.0595\\
14.3000000000001	17.4345\\
14.3500000000001	17.8095\\
14.4000000000001	18.1845\\
14.4500000000001	18.5595\\
14.5000000000001	18.9345\\
14.5500000000001	19.3095\\
14.6000000000001	19.6845\\
14.6500000000001	20.0595\\
14.7000000000001	20.4345\\
14.7500000000001	20.8095\\
14.8000000000001	21.1845\\
14.8500000000001	21.5595\\
14.9000000000001	21.9345\\
14.9500000000001	22.3095\\
15.0000000000001	22.6845\\
15.0500000000001	23.0595\\
15.1000000000001	23.4345\\
15.1500000000001	23.8095\\
15.2000000000001	24.1845\\
15.2500000000001	24.5595\\
15.3000000000001	24.9345\\
15.3500000000001	25.3095\\
15.4000000000001	25.6845\\
15.4500000000001	26.0595\\
15.5000000000001	26.4345\\
15.5500000000001	26.8095\\
15.6000000000001	27.1845\\
15.6500000000001	27.5595\\
15.7000000000001	27.9345\\
15.7500000000001	28.3095\\
15.8000000000001	28.6845\\
15.8500000000001	29.0595\\
15.9000000000001	29.4345\\
};
\addlegendentry{$s^{\text{o}=2}$}

\addplot [color=mycolor4]
table[row sep=crcr]{%
	0	-35.5953\\
	0.05	-35.3454652072994\\
	0.1	-35.0956323659699\\
	0.15	-34.845856116738\\
	0.2	-34.5965195884101\\
	0.25	-34.3468269690465\\
	0.3	-34.0971868011126\\
	0.35	-33.8476291436715\\
	0.4	-33.5986505834831\\
	0.45	-33.349305797963\\
	0.5	-33.1001126258998\\
	0.55	-32.8510818779719\\
	0.6	-32.6026485329214\\
	0.65	-32.3540536635972\\
	0.7	-32.1057510157928\\
	0.75	-31.8577408090134\\
	0.8	-31.6102323128031\\
	0.85	-31.3629657531849\\
	0.9	-31.1161548743741\\
	0.95	-30.8698046442503\\
	1	-30.6237527195001\\
	1.05	-30.3784976710659\\
	1.1	-30.1338651358019\\
	1.15	-29.8898887737624\\
	1.2	-29.645850236099\\
	1.25	-29.4033356260534\\
	1.3	-29.1615789807091\\
	1.35	-28.9207203567547\\
	1.4	-28.6793109863278\\
	1.45	-28.4403275115846\\
	1.5	-28.2022035412479\\
	1.55	-27.9653338382201\\
	1.6	-27.7275343938295\\
	1.65	-27.4929657960636\\
	1.7	-27.2594889874962\\
	1.75	-27.0274755983879\\
	1.8	-26.7954066935855\\
	1.85	-26.5664924994988\\
	1.9	-26.3393474314995\\
	1.95	-26.113708606572\\
	2	-25.8842583248074\\
	2.05	-25.6623965756513\\
	2.1	-25.4424024469321\\
	2.15	-25.2244870799117\\
	2.2	-25.0064728835157\\
	2.25	-24.7927323415758\\
	2.3	-24.5812131257478\\
	2.35	-24.3719848595816\\
	2.4	-24.1593926658129\\
	2.45	-23.9548277224583\\
	2.5	-23.7528209481462\\
	2.55	-23.5532272037866\\
	2.6	-23.3559036308387\\
	2.65	-23.1616006107278\\
	2.7	-22.9698076917303\\
	2.75	-22.7805611737445\\
	2.8	-22.5927633522425\\
	2.85	-22.4091835759417\\
	2.9	-22.2282223679639\\
	2.95	-22.0504184054194\\
	3	-21.8737842042243\\
	3.05	-21.701438783036\\
	3.1	-21.5321165719947\\
	3.15	-21.3658964287169\\
	3.2	-21.2020619559971\\
	3.25	-21.0413115030183\\
	3.3	-20.8839403717889\\
	3.35	-20.7294227957828\\
	3.4	-20.5793018573619\\
	3.45	-20.4306125073208\\
	3.5	-20.2850881493432\\
	3.55	-20.1423295639011\\
	3.6	-20.0061883000024\\
	3.65	-19.8696206485042\\
	3.69999999999999	-19.7358058755772\\
	3.74999999999999	-19.6047409394781\\
	3.79999999999999	-19.4826264628136\\
	3.84999999999999	-19.3576405705402\\
	3.89999999999999	-19.2353709108161\\
	3.94999999999999	-19.1158066820497\\
	3.99999999999999	-19.0064577308238\\
	4.04999999999999	-18.8927955816206\\
	4.09999999999999	-18.7817876495874\\
	4.14999999999999	-18.6734170585246\\
	4.19999999999999	-18.5747489168394\\
	4.24999999999999	-18.4720530759937\\
	4.29999999999999	-18.3719288284543\\
	4.34999999999999	-18.2743592358251\\
	4.39999999999999	-18.1857271880118\\
	4.44999999999999	-18.0932002144774\\
	4.49999999999999	-18.0031626173868\\
	4.54999999999999	-17.915589737867\\
	4.59999999999999	-17.8331856129116\\
	4.64999999999999	-17.7507942856687\\
	4.69999999999999	-17.6707819276436\\
	4.74999999999999	-17.5931223905797\\
	4.79999999999999	-17.5288208023514\\
	4.84999999999999	-17.456026380293\\
	4.89999999999999	-17.3854895570268\\
	4.94999999999999	-17.3171806980481\\
	4.99999999999999	-17.2560494407947\\
	5.04999999999999	-17.1921009379143\\
	5.09999999999999	-17.1302834138504\\
	5.14999999999999	-17.0705629470673\\
	5.19999999999999	-17.0248225673682\\
	5.24999999999999	-16.969336523491\\
	5.29999999999999	-16.9158359892305\\
	5.34999999999999	-16.8642817965072\\
	5.39999999999999	-16.8171790280558\\
	5.44999999999999	-16.7694035400352\\
	5.49999999999999	-16.7234581250218\\
	5.54999999999999	-16.6793023220908\\
	5.59999999999999	-16.642066518777\\
	5.64999999999999	-16.6014344089036\\
	5.69999999999999	-16.562460928062\\
	5.74999999999999	-16.525106076646\\
	5.79999999999999	-16.5031564879623\\
	5.84999999999999	-16.4689046946545\\
	5.89999999999999	-16.4361375218171\\
	5.94999999999999	-16.4048091733921\\
	5.99999999999999	-16.3931737707662\\
	6.04999999999999	-16.3645866723084\\
	6.09999999999999	-16.3372999939978\\
	6.14999999999999	-16.3112679398611\\
	6.19999999999999	-16.2893253572213\\
	6.24999999999999	-16.2656571403198\\
	6.29999999999999	-16.2430993474907\\
	6.34999999999999	-16.2216035712117\\
	6.39999999999999	-16.1970963061288\\
	6.44999999999999	-16.1776147287122\\
	6.49999999999998	-16.1590470720963\\
	6.54999999999998	-16.1413431230218\\
	6.59999999999998	-16.1320042385059\\
	6.64999999999998	-16.1158798857812\\
	6.69999999999998	-16.100471421982\\
	6.74999999999998	-16.085727244731\\
	6.79999999999998	-16.0814086669303\\
	6.84999999999998	-16.0678463329595\\
	6.89999999999998	-16.0547990764538\\
	6.94999999999998	-16.0422180753069\\
	6.99999999999998	-16.0416164689365\\
	7.04999999999998	-16.0298165153127\\
	7.09999999999998	-16.0183316549822\\
	7.14999999999998	-16.0071158437192\\
	7.19999999999998	-16.0051260250906\\
	7.24999999999998	-15.9943076674759\\
	7.29999999999998	-15.9836207918299\\
	7.34999999999998	-15.9730226612842\\
	7.39999999999998	-15.9693597698911\\
	7.44999999999998	-15.9588112878357\\
	7.49999999999998	-15.9482281414253\\
	7.54999999999998	-15.937568719786\\
	7.59999999999998	-15.93295863458\\
	7.64999999999998	-15.9220307271463\\
	7.69999999999998	-15.9109122603729\\
	7.74999999999998	-15.8995669195006\\
	7.79999999999998	-15.8945818388883\\
	7.84999999999998	-15.8826709457434\\
	7.89999999999998	-15.8704233267663\\
	7.94999999999998	-15.8578043191989\\
	7.99999999999998	-15.8528877409245\\
	8.04999999999998	-15.8394216627551\\
	8.09999999999998	-15.8254807282858\\
	8.14999999999998	-15.8110344439397\\
	8.19999999999998	-15.8062310441415\\
	8.24999999999998	-15.7906631740746\\
	8.29999999999998	-15.7745159466472\\
	8.34999999999998	-15.7577877720804\\
	8.39999999999998	-15.7418353878471\\
	8.44999999999999	-15.7238277251925\\
	8.49999999999999	-15.7051485656858\\
	8.54999999999999	-15.6857762758013\\
	8.59999999999999	-15.6700621453553\\
	8.64999999999999	-15.6492442210509\\
	8.69999999999999	-15.6276740913747\\
	8.74999999999999	-15.6053320397459\\
	8.79999999999999	-15.5898861327968\\
	8.84999999999999	-15.5659442426262\\
	8.89999999999999	-15.5411755247572\\
	8.94999999999999	-15.5155602988767\\
	8.99999999999999	-15.5004627589145\\
	9.04999999999999	-15.4730990107325\\
	9.09999999999999	-15.4448327214536\\
	9.15	-15.4156444760497\\
	9.2	-15.4010062434905\\
	9.25	-15.3699080606474\\
	9.3	-15.337821897127\\
	9.35	-15.3047230793154\\
	9.4	-15.2711760107104\\
	9.45	-15.2359234526813\\
	9.5	-15.1995808264119\\
	9.55	-15.1621225798788\\
	9.6	-15.1297396103034\\
	9.65	-15.0899641822426\\
	9.7	-15.0489879001193\\
	9.75	-15.0067819423893\\
	9.8	-14.9756586561484\\
	9.85	-14.9309045125237\\
	9.90000000000001	-14.8848299629609\\
	9.95000000000001	-14.8374055208378\\
	10	-14.7888837216381\\
	10.05	-14.7385344302059\\
	10.1	-14.6867366882903\\
	10.15	-14.6334588063156\\
	10.2	-14.5864565408842\\
	10.25	-14.530121102465\\
	10.3	-14.4722056865877\\
	10.35	-14.412681642357\\
	10.4	-14.3674110696235\\
	10.45	-14.3045687114651\\
	10.5	-14.2397997248428\\
	10.55	-14.173293107191\\
	10.6	-14.1115123445877\\
	10.65	-14.0414490021533\\
	10.7	-13.9695670704048\\
	10.75	-13.895837449846\\
	10.8	-13.835904376846\\
	10.85	-13.7581771715716\\
	10.9	-13.6783956875891\\
	10.95	-13.5966464136163\\
	11	-13.5213418956402\\
	11.05	-13.4355691979254\\
	11.1	-13.3477408647882\\
	11.15	-13.2575608644714\\
	11.2	-13.1686891796318\\
	11.25	-13.0740746366454\\
	11.3	-12.9772815562579\\
	11.35	-12.8782843076333\\
	11.4	-12.777676318343\\
	11.45	-12.6736788043274\\
	11.5	-12.5673975598138\\
	11.55	-12.4588104501021\\
	11.6	-12.3566403022592\\
	11.65	-12.2430053691198\\
	11.7	-12.126778656604\\
	11.75	-12.0081460756058\\
	11.8	-11.8929425444815\\
	11.85	-11.7692490478014\\
	11.9	-11.6427131824465\\
	11.95	-11.5136864120586\\
	12	-11.3860694723511\\
	12.05	-11.2518060063798\\
	12.1	-11.1146776443964\\
	12.15	-10.9749798551193\\
	12.2	-10.8351926235948\\
	12.25	-10.6899416029538\\
	12.3	-10.5419566138795\\
	12.35	-10.3913464066782\\
	12.4	-10.2378468782656\\
	12.45	-10.0814520812286\\
	12.5	-9.92239075249976\\
	12.55	-9.76058943297197\\
	12.6	-9.59491222627237\\
	12.65	-9.42733086570972\\
	12.7	-9.25700377592082\\
	12.75	-9.08361694183414\\
	12.8	-8.90515965936695\\
	12.85	-8.72627228089152\\
	12.9	-8.54442826573702\\
	12.95	-8.35985261423077\\
	13	-8.17179598059168\\
	13.0500000000001	-7.98157294819365\\
	13.1000000000001	-7.78861391533289\\
	13.1500000000001	-7.59282705063272\\
	13.2000000000001	-7.39101179953703\\
	13.2500000000001	-7.18970345324666\\
	13.3000000000001	-6.98564251047776\\
	13.3500000000001	-6.7788363433337\\
	13.4000000000001	-6.56810362507845\\
	13.4500000000001	-6.35589637669824\\
	13.5000000000001	-6.14098229285482\\
	13.5500000000001	-5.92344923483963\\
	13.6000000000001	-5.69910302638029\\
	13.6500000000001	-5.47627947532668\\
	13.7000000000001	-5.2507399943558\\
	13.7500000000001	-5.02258060409967\\
	13.8000000000001	-4.78930869391682\\
	13.8500000000001	-4.55583453230681\\
	13.9000000000001	-4.31973970612531\\
	13.9500000000001	-4.08097573918743\\
	14.0000000000001	-3.83808948883533\\
	14.0500000000001	-3.59408085235963\\
	14.1000000000001	-3.34754190075283\\
	14.1500000000001	-3.09834133226592\\
	14.2000000000001	-2.8456567614845\\
	14.2500000000001	-2.5913270520745\\
	14.3000000000001	-2.33453888552659\\
	14.3500000000001	-2.07514219650324\\
	14.4000000000001	-1.81268677861617\\
	14.4500000000001	-1.54829354623345\\
	14.5000000000001	-1.2814857531498\\
	14.5500000000001	-1.01216327773071\\
	14.6000000000001	-0.740121596716951\\
	14.6500000000001	-0.465933773970671\\
	14.7000000000001	-0.189348179125219\\
	14.7500000000001	0.0896467618693005\\
	14.8000000000001	0.371036370756384\\
	14.8500000000001	0.654780010400174\\
	14.9000000000001	0.940894668522489\\
	14.9500000000001	1.22932359286049\\
	15.0000000000001	1.52005739950384\\
	15.0500000000001	1.81310475243479\\
	15.1000000000001	2.10843222797785\\
	15.1500000000001	2.40600744336701\\
	15.2000000000001	2.70565914375892\\
	15.2500000000001	3.00765811878491\\
	15.3000000000001	3.31182897471278\\
	15.3500000000001	3.61813971061973\\
	15.4000000000001	3.92627544230595\\
	15.4500000000001	4.23677670543602\\
	15.5000000000001	4.54931917229476\\
	15.5500000000001	4.86387777940308\\
	15.6000000000001	5.18032508140844\\
	15.6500000000001	5.49879632817372\\
	15.7000000000001	5.81917947351296\\
	15.7500000000001	6.14142505287402\\
	15.8000000000001	6.46533458949465\\
	15.8500000000001	6.79119909371074\\
	15.9000000000001	7.1188081055648\\
};
\addlegendentry{$s^\text{e}_{\omega_{\text{inter}}^\text{l},\mathbf{c}}$\small{(Scenario 3)}}
% \addlegendimage{only marks, mark=square,color=gray}
\addlegendimage{gray,fill=gray!50!gray,area legend}
\addlegendentry{$\mathbf{c}^\text{e}$ \small{(Scenario 3)}}
\end{axis}
\end{tikzpicture}%

==> tikzPlots/scenario_vel_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=4in,
height=1.4in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=16,
ymin=0,
ymax=10.2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
% legend pos= south east,
legend pos= north west,
legend columns=2,
legend style={font=\large},
legend style={legend cell align=left, align=left, draw=white!15!black,  {minimum height=0.575cm}},
xlabel={time [$\text{s}$]},
ylabel={velocity [$\text{m}/\text{s}$]}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	5\\
0.05	4.99999\\
0.1	4.99989\\
0.15	4.99962\\
0.2	4.99911\\
0.25	4.99827\\
0.3	4.99705\\
0.35	4.99537\\
0.4	4.99316\\
0.45	4.99037\\
0.5	4.98694\\
0.55	4.98281\\
0.6	4.97794\\
0.65	4.97227\\
0.7	4.96576\\
0.75	4.95837\\
0.8	4.95007\\
0.85	4.9408\\
0.9	4.93055\\
0.95	4.91928\\
1	4.90696\\
1.05	4.89358\\
1.1	4.87911\\
1.15	4.86356\\
1.2	4.84691\\
1.25	4.82914\\
1.3	4.81021\\
1.35	4.79002\\
1.4	4.76853\\
1.45	4.74568\\
1.5	4.72145\\
1.55	4.69578\\
1.6	4.66867\\
1.65	4.6401\\
1.7	4.61005\\
1.75	4.57852\\
1.8	4.54551\\
1.85	4.51104\\
1.9	4.47519\\
1.95	4.43805\\
2	4.39973\\
2.05	4.36029\\
2.1	4.31981\\
2.15	4.27832\\
2.2	4.23587\\
2.25	4.19251\\
2.3	4.14829\\
2.35	4.10324\\
2.4	4.05741\\
2.45	4.01084\\
2.5	3.96355\\
2.55	3.91556\\
2.6	3.86689\\
2.65	3.81758\\
2.7	3.76764\\
2.75	3.71709\\
2.8	3.66597\\
2.85	3.6143\\
2.9	3.56211\\
2.95	3.50943\\
3	3.45627\\
3.05	3.40269\\
3.1	3.3487\\
3.15	3.29436\\
3.2	3.2397\\
3.25	3.18476\\
3.3	3.12957\\
3.35	3.07419\\
3.4	3.01864\\
3.45	2.96296\\
3.5	2.90719\\
3.55	2.85137\\
3.6	2.79553\\
3.65	2.73971\\
3.69999999999999	2.68394\\
3.74999999999999	2.62826\\
3.79999999999999	2.57271\\
3.84999999999999	2.51731\\
3.89999999999999	2.4621\\
3.94999999999999	2.40712\\
3.99999999999999	2.35239\\
4.04999999999999	2.29796\\
4.09999999999999	2.24384\\
4.14999999999999	2.19004\\
4.19999999999999	2.13661\\
4.24999999999999	2.08354\\
4.29999999999999	2.03087\\
4.34999999999999	1.97862\\
4.39999999999999	1.9268\\
4.44999999999999	1.87544\\
4.49999999999999	1.82455\\
4.54999999999999	1.77415\\
4.59999999999999	1.72427\\
4.64999999999999	1.67492\\
4.69999999999999	1.62612\\
4.74999999999999	1.57789\\
4.79999999999999	1.53024\\
4.84999999999999	1.4832\\
4.89999999999999	1.43678\\
4.94999999999999	1.391\\
4.99999999999999	1.34587\\
5.04999999999999	1.30141\\
5.09999999999999	1.25765\\
5.14999999999999	1.2146\\
5.19999999999999	1.17228\\
5.24999999999999	1.13071\\
5.29999999999999	1.08991\\
5.34999999999999	1.0499\\
5.39999999999999	1.01069\\
5.44999999999999	0.972304\\
5.49999999999999	0.934749\\
5.54999999999999	0.898043\\
5.59999999999999	0.862202\\
5.64999999999999	0.827238\\
5.69999999999999	0.793165\\
5.74999999999999	0.759994\\
5.79999999999999	0.727739\\
5.84999999999999	0.696409\\
5.89999999999999	0.666016\\
5.94999999999999	0.63657\\
5.99999999999999	0.608081\\
6.04999999999999	0.580557\\
6.09999999999999	0.554007\\
6.14999999999999	0.52844\\
6.19999999999999	0.503863\\
6.24999999999999	0.480283\\
6.29999999999999	0.457706\\
6.34999999999999	0.436139\\
6.39999999999999	0.415586\\
6.44999999999999	0.396053\\
6.49999999999998	0.377544\\
6.54999999999998	0.360063\\
6.59999999999998	0.343613\\
6.64999999999998	0.328197\\
6.69999999999998	0.313818\\
6.74999999999998	0.300478\\
6.79999999999998	0.288178\\
6.84999999999998	0.27692\\
6.89999999999998	0.266703\\
6.94999999999998	0.257529\\
6.99999999999998	0.249398\\
7.04999999999998	0.242305\\
7.09999999999998	0.236236\\
7.14999999999998	0.231172\\
7.19999999999998	0.227096\\
7.24999999999998	0.223994\\
7.29999999999998	0.221849\\
7.34999999999998	0.220648\\
7.39999999999998	0.220377\\
7.44999999999998	0.221026\\
7.49999999999998	0.22258\\
7.54999999999998	0.225031\\
7.59999999999998	0.228368\\
7.64999999999998	0.232582\\
7.69999999999998	0.237663\\
7.74999999999998	0.243604\\
7.79999999999998	0.250398\\
7.84999999999998	0.258037\\
7.89999999999998	0.266515\\
7.94999999999998	0.275827\\
7.99999999999998	0.285966\\
8.04999999999998	0.296929\\
8.09999999999998	0.308719\\
8.14999999999998	0.321336\\
8.19999999999998	0.334783\\
8.24999999999998	0.349062\\
8.29999999999998	0.364178\\
8.34999999999998	0.380138\\
8.39999999999998	0.396945\\
8.44999999999999	0.414605\\
8.49999999999999	0.433119\\
8.54999999999999	0.45249\\
8.59999999999999	0.472721\\
8.64999999999999	0.493812\\
8.69999999999999	0.515763\\
8.74999999999999	0.538575\\
8.79999999999999	0.562247\\
8.84999999999999	0.586777\\
8.89999999999999	0.612163\\
8.94999999999999	0.638402\\
8.99999999999999	0.665491\\
9.04999999999999	0.693427\\
9.09999999999999	0.72221\\
9.15	0.751838\\
9.2	0.782311\\
9.25	0.813625\\
9.3	0.845778\\
9.35	0.878765\\
9.4	0.912582\\
9.45	0.947223\\
9.5	0.982682\\
9.55	1.01895\\
9.6	1.05602\\
9.65	1.09389\\
9.7	1.13253\\
9.75	1.17196\\
9.8	1.21214\\
9.85	1.25308\\
9.90000000000001	1.29476\\
9.95000000000001	1.33717\\
10	1.38029\\
10.05	1.42412\\
10.1	1.46863\\
10.15	1.51382\\
10.2	1.55966\\
10.25	1.60615\\
10.3	1.65332\\
10.35	1.7012\\
10.4	1.74982\\
10.45	1.79918\\
10.5	1.84933\\
10.55	1.90026\\
10.6	1.95199\\
10.65	2.00453\\
10.7	2.05788\\
10.75	2.11206\\
10.8	2.16707\\
10.85	2.22289\\
10.9	2.27954\\
10.95	2.337\\
11	2.39526\\
11.05	2.45429\\
11.1	2.51403\\
11.15	2.57437\\
11.2	2.63524\\
11.25	2.69656\\
11.3	2.75825\\
11.35	2.82025\\
11.4	2.88249\\
11.45	2.94489\\
11.5	3.00741\\
11.55	3.06998\\
11.6	3.13255\\
11.65	3.19507\\
11.7	3.2575\\
11.75	3.31981\\
11.8	3.38197\\
11.85	3.44394\\
11.9	3.5057\\
11.95	3.56722\\
12	3.62847\\
12.05	3.68943\\
12.1	3.75006\\
12.15	3.81035\\
12.2	3.87027\\
12.25	3.9298\\
12.3	3.98892\\
12.35	4.04761\\
12.4	4.10585\\
12.45	4.16362\\
12.5	4.22091\\
12.55	4.27769\\
12.6	4.33395\\
12.65	4.38968\\
12.7	4.44486\\
12.75	4.49948\\
12.8	4.55353\\
12.85	4.607\\
12.9	4.65987\\
12.95	4.71213\\
13	4.76378\\
13.0500000000001	4.8148\\
13.1000000000001	4.86519\\
13.1500000000001	4.91494\\
13.2000000000001	4.96405\\
13.2500000000001	5.01249\\
13.3000000000001	5.06028\\
13.3500000000001	5.10741\\
13.4000000000001	5.15387\\
13.4500000000001	5.19965\\
13.5000000000001	5.24476\\
13.5500000000001	5.28919\\
13.6000000000001	5.33293\\
13.6500000000001	5.376\\
13.7000000000001	5.41837\\
13.7500000000001	5.46007\\
13.8000000000001	5.50107\\
13.8500000000001	5.5414\\
13.9000000000001	5.58103\\
13.9500000000001	5.61998\\
14.0000000000001	5.65825\\
14.0500000000001	5.69583\\
14.1000000000001	5.73273\\
14.1500000000001	5.76896\\
14.2000000000001	5.80451\\
14.2500000000001	5.83939\\
14.3000000000001	5.8736\\
14.3500000000001	5.90714\\
14.4000000000001	5.94002\\
14.4500000000001	5.97224\\
14.5000000000001	6.00381\\
14.5500000000001	6.03473\\
14.6000000000001	6.06501\\
14.6500000000001	6.09464\\
14.7000000000001	6.12364\\
14.7500000000001	6.15202\\
14.8000000000001	6.17977\\
14.8500000000001	6.2069\\
14.9000000000001	6.23343\\
14.9500000000001	6.25935\\
15.0000000000001	6.28467\\
15.0500000000001	6.30939\\
15.1000000000001	6.33353\\
15.1500000000001	6.3571\\
15.2000000000001	6.38009\\
15.2500000000001	6.40251\\
15.3000000000001	6.42437\\
15.3500000000001	6.44569\\
15.4000000000001	6.46646\\
15.4500000000001	6.48668\\
15.5000000000001	6.50638\\
15.5500000000001	6.52556\\
15.6000000000001	6.54421\\
15.6500000000001	6.56236\\
15.7000000000001	6.58001\\
15.7500000000001	6.59716\\
15.8000000000001	6.61382\\
15.8500000000001	6.63\\
15.9000000000001	6.6457\\
15.9500000000001	6.66094\\
};
\addlegendentry{$v^\text{e}_{\omega_{\text{\text{inter}}}^\text{h}}$}
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	5\\
0.05	4.99999\\
0.1	4.99992\\
0.15	4.99974\\
0.2	4.99939\\
0.25	4.99883\\
0.3	4.99801\\
0.35	4.9969\\
0.4	4.99546\\
0.45	4.99366\\
0.5	4.99147\\
0.55	4.98886\\
0.6	4.98582\\
0.65	4.98232\\
0.7	4.97834\\
0.75	4.97388\\
0.8	4.96892\\
0.85	4.96347\\
0.9	4.9575\\
0.95	4.95102\\
1	4.94404\\
1.05	4.93655\\
1.1	4.92862\\
1.15	4.92028\\
1.2	4.9116\\
1.25	4.90263\\
1.3	4.89339\\
1.35	4.88392\\
1.4	4.87423\\
1.45	4.86436\\
1.5	4.85434\\
1.55	4.84419\\
1.6	4.83393\\
1.65	4.8236\\
1.7	4.81323\\
1.75	4.80283\\
1.8	4.79243\\
1.85	4.78206\\
1.9	4.77174\\
1.95	4.7615\\
2	4.75137\\
2.05	4.74136\\
2.1	4.73152\\
2.15	4.72187\\
2.2	4.71246\\
2.25	4.70332\\
2.3	4.69447\\
2.35	4.68596\\
2.4	4.6778\\
2.45	4.67011\\
2.5	4.66315\\
2.55	4.65699\\
2.6	4.65154\\
2.65	4.6467\\
2.7	4.64249\\
2.75	4.63895\\
2.8	4.63612\\
2.85	4.63403\\
2.9	4.63269\\
2.95	4.63207\\
3	4.63218\\
3.05	4.633\\
3.1	4.63458\\
3.15	4.63695\\
3.2	4.64016\\
3.25	4.64423\\
3.3	4.64919\\
3.35	4.65508\\
3.4	4.66192\\
3.45	4.66973\\
3.5	4.67852\\
3.55	4.68832\\
3.6	4.69913\\
3.65	4.71096\\
3.69999999999999	4.72376\\
3.74999999999999	4.73749\\
3.79999999999999	4.75209\\
3.84999999999999	4.76754\\
3.89999999999999	4.78385\\
3.94999999999999	4.80104\\
3.99999999999999	4.81913\\
4.04999999999999	4.83814\\
4.09999999999999	4.85808\\
4.14999999999999	4.87895\\
4.19999999999999	4.90077\\
4.24999999999999	4.92353\\
4.29999999999999	4.94716\\
4.34999999999999	4.9716\\
4.39999999999999	4.99679\\
4.44999999999999	5.02266\\
4.49999999999999	5.04915\\
4.54999999999999	5.0762\\
4.59999999999999	5.10376\\
4.64999999999999	5.13178\\
4.69999999999999	5.16021\\
4.74999999999999	5.18901\\
4.79999999999999	5.21816\\
4.84999999999999	5.24759\\
4.89999999999999	5.27729\\
4.94999999999999	5.30722\\
4.99999999999999	5.33734\\
5.04999999999999	5.36762\\
5.09999999999999	5.39804\\
5.14999999999999	5.42855\\
5.19999999999999	5.45914\\
5.24999999999999	5.48978\\
5.29999999999999	5.52044\\
5.34999999999999	5.55109\\
5.39999999999999	5.58172\\
5.44999999999999	5.61231\\
5.49999999999999	5.64282\\
5.54999999999999	5.67326\\
5.59999999999999	5.70359\\
5.64999999999999	5.73382\\
5.69999999999999	5.76391\\
5.74999999999999	5.79387\\
5.79999999999999	5.82368\\
5.84999999999999	5.85331\\
5.89999999999999	5.88277\\
5.94999999999999	5.91204\\
5.99999999999999	5.94112\\
6.04999999999999	5.96998\\
6.09999999999999	5.99862\\
6.14999999999999	6.02704\\
6.19999999999999	6.05523\\
6.24999999999999	6.08318\\
6.29999999999999	6.11088\\
6.34999999999999	6.13834\\
6.39999999999999	6.16554\\
6.44999999999999	6.19248\\
6.49999999999998	6.21916\\
6.54999999999998	6.24556\\
6.59999999999998	6.27169\\
6.64999999999998	6.29754\\
6.69999999999998	6.32312\\
6.74999999999998	6.3484\\
6.79999999999998	6.3734\\
6.84999999999998	6.39811\\
6.89999999999998	6.42252\\
6.94999999999998	6.44664\\
6.99999999999998	6.47046\\
7.04999999999998	6.49398\\
7.09999999999998	6.5172\\
7.14999999999998	6.54012\\
7.19999999999998	6.56274\\
7.24999999999998	6.58506\\
7.29999999999998	6.60707\\
7.34999999999998	6.62879\\
7.39999999999998	6.65021\\
7.44999999999998	6.67133\\
7.49999999999998	6.69214\\
7.54999999999998	6.71266\\
7.59999999999998	6.73289\\
7.64999999999998	6.75281\\
7.69999999999998	6.77244\\
7.74999999999998	6.79177\\
7.79999999999998	6.81082\\
7.84999999999998	6.82957\\
7.89999999999998	6.84802\\
7.94999999999998	6.86619\\
7.99999999999998	6.88408\\
8.04999999999998	6.90167\\
8.09999999999998	6.91898\\
8.14999999999998	6.93601\\
8.19999999999998	6.95277\\
8.24999999999998	6.96924\\
8.29999999999998	6.98544\\
8.34999999999998	7.00137\\
8.39999999999998	7.01703\\
8.44999999999999	7.03243\\
8.49999999999999	7.04756\\
8.54999999999999	7.06242\\
8.59999999999999	7.07703\\
8.64999999999999	7.09139\\
8.69999999999999	7.10549\\
8.74999999999999	7.11933\\
8.79999999999999	7.13293\\
8.84999999999999	7.14629\\
8.89999999999999	7.1594\\
8.94999999999999	7.17227\\
8.99999999999999	7.1849\\
9.04999999999999	7.1973\\
9.09999999999999	7.20947\\
9.15	7.22141\\
9.2	7.23312\\
9.25	7.24461\\
9.3	7.25588\\
9.35	7.26693\\
9.4	7.27777\\
9.45	7.28839\\
9.5	7.29881\\
9.55	7.30903\\
9.6	7.31904\\
9.65	7.32885\\
9.7	7.33847\\
9.75	7.34789\\
9.8	7.35712\\
9.85	7.36617\\
9.90000000000001	7.37502\\
9.95000000000001	7.3837\\
10	7.39219\\
10.05	7.40051\\
10.1	7.40866\\
10.15	7.41663\\
10.2	7.42443\\
10.25	7.43207\\
10.3	7.43955\\
10.35	7.44686\\
10.4	7.45402\\
10.45	7.46102\\
10.5	7.46787\\
10.55	7.47457\\
10.6	7.48112\\
10.65	7.48753\\
10.7	7.49379\\
10.75	7.49992\\
10.8	7.5059\\
10.85	7.51176\\
10.9	7.51748\\
10.95	7.52307\\
11	7.52853\\
11.05	7.53386\\
11.1	7.53908\\
11.15	7.54417\\
11.2	7.54914\\
11.25	7.554\\
11.3	7.55874\\
11.35	7.56338\\
11.4	7.5679\\
11.45	7.57231\\
11.5	7.57662\\
11.55	7.58082\\
11.6	7.58493\\
11.65	7.58893\\
11.7	7.59284\\
11.75	7.59665\\
11.8	7.60036\\
11.85	7.60399\\
11.9	7.60752\\
11.95	7.61097\\
12	7.61433\\
12.05	7.61761\\
12.1	7.6208\\
12.15	7.62392\\
12.2	7.62695\\
12.25	7.62991\\
12.3	7.63279\\
12.35	7.63559\\
12.4	7.63833\\
12.45	7.64099\\
12.5	7.64358\\
12.55	7.64611\\
12.6	7.64857\\
12.65	7.65096\\
12.7	7.65329\\
12.75	7.65556\\
12.8	7.65777\\
12.85	7.65992\\
12.9	7.66201\\
12.95	7.66404\\
13	7.66602\\
13.0500000000001	7.66794\\
13.1000000000001	7.66982\\
13.1500000000001	7.67164\\
13.2000000000001	7.67341\\
13.2500000000001	7.67513\\
13.3000000000001	7.6768\\
13.3500000000001	7.67843\\
13.4000000000001	7.68001\\
13.4500000000001	7.68154\\
13.5000000000001	7.68304\\
13.5500000000001	7.68449\\
13.6000000000001	7.6859\\
13.6500000000001	7.68726\\
13.7000000000001	7.68859\\
13.7500000000001	7.68989\\
13.8000000000001	7.69114\\
13.8500000000001	7.69236\\
13.9000000000001	7.69354\\
13.9500000000001	7.69469\\
14.0000000000001	7.6958\\
14.0500000000001	7.69688\\
14.1000000000001	7.69793\\
14.1500000000001	7.69895\\
14.2000000000001	7.69994\\
14.2500000000001	7.70089\\
14.3000000000001	7.70182\\
14.3500000000001	7.70272\\
14.4000000000001	7.7036\\
14.4500000000001	7.70445\\
14.5000000000001	7.70527\\
14.5500000000001	7.70606\\
14.6000000000001	7.70684\\
14.6500000000001	7.70758\\
14.7000000000001	7.70831\\
14.7500000000001	7.70901\\
14.8000000000001	7.70969\\
14.8500000000001	7.71035\\
14.9000000000001	7.71099\\
14.9500000000001	7.71161\\
15.0000000000001	7.71221\\
15.0500000000001	7.7128\\
15.1000000000001	7.71336\\
15.1500000000001	7.7139\\
15.2000000000001	7.71443\\
15.2500000000001	7.71494\\
15.3000000000001	7.71544\\
15.3500000000001	7.71592\\
15.4000000000001	7.71638\\
15.4500000000001	7.71683\\
15.5000000000001	7.71727\\
15.5500000000001	7.71769\\
15.6000000000001	7.71809\\
15.6500000000001	7.71849\\
15.7000000000001	7.71887\\
15.7500000000001	7.71924\\
15.8000000000001	7.7196\\
15.8500000000001	7.71994\\
15.9000000000001	7.72028\\
15.9500000000001	7.7206\\
};
\addlegendentry{$v^\text{e}_{\omega_{\text{inter}}^\text{h}}$}
\addplot [color=mycolor4]
table[row sep=crcr]{%
	0	5\\
	0.05	4.99999\\
	0.1	4.99989\\
	0.15	4.99962\\
	0.2	4.99911\\
	0.25	4.99827\\
	0.3	4.99705\\
	0.35	4.99537\\
	0.4	4.99316\\
	0.45	4.99037\\
	0.5	4.98694\\
	0.55	4.98281\\
	0.6	4.97794\\
	0.65	4.97227\\
	0.7	4.96576\\
	0.75	4.95837\\
	0.8	4.95007\\
	0.85	4.9408\\
	0.9	4.93055\\
	0.95	4.91928\\
	1	4.90696\\
	1.05	4.89358\\
	1.1	4.87911\\
	1.15	4.86356\\
	1.2	4.84691\\
	1.25	4.82914\\
	1.3	4.81021\\
	1.35	4.79002\\
	1.4	4.76853\\
	1.45	4.74568\\
	1.5	4.72145\\
	1.55	4.69578\\
	1.6	4.66867\\
	1.65	4.6401\\
	1.7	4.61005\\
	1.75	4.57852\\
	1.8	4.54551\\
	1.85	4.51104\\
	1.9	4.47519\\
	1.95	4.43805\\
	2	4.39973\\
	2.05	4.36029\\
	2.1	4.31981\\
	2.15	4.27832\\
	2.2	4.23587\\
	2.25	4.19251\\
	2.3	4.14829\\
	2.35	4.10324\\
	2.4	4.05741\\
	2.45	4.01084\\
	2.5	3.96355\\
	2.55	3.91556\\
	2.6	3.86689\\
	2.65	3.81758\\
	2.7	3.76764\\
	2.75	3.71709\\
	2.8	3.66597\\
	2.85	3.6143\\
	2.9	3.56211\\
	2.95	3.50943\\
	3	3.45627\\
	3.05	3.40269\\
	3.1	3.3487\\
	3.15	3.29436\\
	3.2	3.2397\\
	3.25	3.18476\\
	3.3	3.12957\\
	3.35	3.07419\\
	3.4	3.01864\\
	3.45	2.96296\\
	3.5	2.90719\\
	3.55	2.85137\\
	3.6	2.79553\\
	3.65	2.73971\\
	3.69999999999999	2.68394\\
	3.74999999999999	2.62826\\
	3.79999999999999	2.57271\\
	3.84999999999999	2.51731\\
	3.89999999999999	2.4621\\
	3.94999999999999	2.40712\\
	3.99999999999999	2.35239\\
	4.04999999999999	2.29796\\
	4.09999999999999	2.24384\\
	4.14999999999999	2.19004\\
	4.19999999999999	2.13661\\
	4.24999999999999	2.08354\\
	4.29999999999999	2.03087\\
	4.34999999999999	1.97862\\
	4.39999999999999	1.9268\\
	4.44999999999999	1.87544\\
	4.49999999999999	1.82455\\
	4.54999999999999	1.77415\\
	4.59999999999999	1.72427\\
	4.64999999999999	1.67492\\
	4.69999999999999	1.62612\\
	4.74999999999999	1.57789\\
	4.79999999999999	1.53024\\
	4.84999999999999	1.4832\\
	4.89999999999999	1.43678\\
	4.94999999999999	1.391\\
	4.99999999999999	1.34587\\
	5.04999999999999	1.30141\\
	5.09999999999999	1.25765\\
	5.14999999999999	1.2146\\
	5.19999999999999	1.17228\\
	5.24999999999999	1.13071\\
	5.29999999999999	1.08991\\
	5.34999999999999	1.0499\\
	5.39999999999999	1.01069\\
	5.44999999999999	0.972304\\
	5.49999999999999	0.934749\\
	5.54999999999999	0.898043\\
	5.59999999999999	0.862202\\
	5.64999999999999	0.827238\\
	5.69999999999999	0.793165\\
	5.74999999999999	0.759994\\
	5.79999999999999	0.727739\\
	5.84999999999999	0.696409\\
	5.89999999999999	0.666016\\
	5.94999999999999	0.63657\\
	5.99999999999999	0.608081\\
	6.04999999999999	0.580557\\
	6.09999999999999	0.554007\\
	6.14999999999999	0.52844\\
	6.19999999999999	0.503863\\
	6.24999999999999	0.480283\\
	6.29999999999999	0.457706\\
	6.34999999999999	0.436139\\
	6.39999999999999	0.415586\\
	6.44999999999999	0.396053\\
	6.49999999999998	0.377544\\
	6.54999999999998	0.360063\\
	6.59999999999998	0.343613\\
	6.64999999999998	0.328197\\
	6.69999999999998	0.313818\\
	6.74999999999998	0.300478\\
	6.79999999999998	0.288178\\
	6.84999999999998	0.27692\\
	6.89999999999998	0.266703\\
	6.94999999999998	0.257529\\
	6.99999999999998	0.249398\\
	7.04999999999998	0.242303\\
	7.09999999999998	0.236222\\
	7.14999999999998	0.231127\\
	7.19999999999998	0.226991\\
	7.24999999999998	0.223791\\
	7.29999999999998	0.221504\\
	7.34999999999998	0.220108\\
	7.39999999999998	0.219585\\
	7.44999999999998	0.219914\\
	7.49999999999998	0.22108\\
	7.54999999999998	0.223066\\
	7.59999999999998	0.225857\\
	7.64999999999998	0.229439\\
	7.69999999999998	0.233801\\
	7.74999999999998	0.23893\\
	7.79999999999998	0.244816\\
	7.84999999999998	0.251451\\
	7.89999999999998	0.258824\\
	7.94999999999998	0.26693\\
	7.99999999999998	0.27576\\
	8.04999999999998	0.285301\\
	8.09999999999998	0.295505\\
	8.14999999999998	0.30632\\
	8.19999999999998	0.317697\\
	8.24999999999998	0.329594\\
	8.29999999999998	0.341986\\
	8.34999999999998	0.354856\\
	8.39999999999998	0.368188\\
	8.44999999999999	0.381966\\
	8.49999999999999	0.39618\\
	8.54999999999999	0.410819\\
	8.59999999999999	0.425874\\
	8.64999999999999	0.441339\\
	8.69999999999999	0.457207\\
	8.74999999999999	0.473472\\
	8.79999999999999	0.49013\\
	8.84999999999999	0.507177\\
	8.89999999999999	0.524612\\
	8.94999999999999	0.542433\\
	8.99999999999999	0.560638\\
	9.04999999999999	0.579231\\
	9.09999999999999	0.598232\\
	9.15	0.617661\\
	9.2	0.637539\\
	9.25	0.657885\\
	9.3	0.678716\\
	9.35	0.700052\\
	9.4	0.721908\\
	9.45	0.744299\\
	9.5	0.767241\\
	9.55	0.790746\\
	9.6	0.814827\\
	9.65	0.839497\\
	9.7	0.864766\\
	9.75	0.890644\\
	9.8	0.91714\\
	9.85	0.944264\\
	9.90000000000001	0.972021\\
	9.95000000000001	1.00042\\
	10	1.02947\\
	10.05	1.05917\\
	10.1	1.08953\\
	10.15	1.12057\\
	10.2	1.15228\\
	10.25	1.18468\\
	10.3	1.21775\\
	10.35	1.25147\\
	10.4	1.28583\\
	10.45	1.32081\\
	10.5	1.35639\\
	10.55	1.39257\\
	10.6	1.42932\\
	10.65	1.46664\\
	10.7	1.50453\\
	10.75	1.54299\\
	10.8	1.58203\\
	10.85	1.62166\\
	10.9	1.66187\\
	10.95	1.70268\\
	11	1.74407\\
	11.05	1.78606\\
	11.1	1.82863\\
	11.15	1.8718\\
	11.2	1.91555\\
	11.25	1.95988\\
	11.3	2.00476\\
	11.35	2.05015\\
	11.4	2.09602\\
	11.45	2.14233\\
	11.5	2.1891\\
	11.55	2.23632\\
	11.6	2.28399\\
	11.65	2.33213\\
	11.7	2.38069\\
	11.75	2.42966\\
	11.8	2.479\\
	11.85	2.5287\\
	11.9	2.57876\\
	11.95	2.62919\\
	12	2.68\\
	12.05	2.73117\\
	12.1	2.78268\\
	12.15	2.83448\\
	12.2	2.88654\\
	12.25	2.93882\\
	12.3	2.99133\\
	12.35	3.04404\\
	12.4	3.09698\\
	12.45	3.15012\\
	12.5	3.20347\\
	12.55	3.25702\\
	12.6	3.31077\\
	12.65	3.36469\\
	12.7	3.41875\\
	12.75	3.4729\\
	12.8	3.52709\\
	12.85	3.58128\\
	12.9	3.63547\\
	12.95	3.68967\\
	13	3.74389\\
	13.0500000000001	3.79814\\
	13.1000000000001	3.85242\\
	13.1500000000001	3.90673\\
	13.2000000000001	3.96106\\
	13.2500000000001	4.01543\\
	13.3000000000001	4.06981\\
	13.3500000000001	4.12422\\
	13.4000000000001	4.17864\\
	13.4500000000001	4.23307\\
	13.5000000000001	4.28749\\
	13.5500000000001	4.3419\\
	13.6000000000001	4.39628\\
	13.6500000000001	4.45063\\
	13.7000000000001	4.50493\\
	13.7500000000001	4.55916\\
	13.8000000000001	4.61332\\
	13.8500000000001	4.66738\\
	13.9000000000001	4.72132\\
	13.9500000000001	4.77514\\
	14.0000000000001	4.82882\\
	14.0500000000001	4.88233\\
	14.1000000000001	4.93565\\
	14.1500000000001	4.98877\\
	14.2000000000001	5.04167\\
	14.2500000000001	5.09433\\
	14.3000000000001	5.14673\\
	14.3500000000001	5.19885\\
	14.4000000000001	5.25066\\
	14.4500000000001	5.30215\\
	14.5000000000001	5.3533\\
	14.5500000000001	5.40409\\
	14.6000000000001	5.45449\\
	14.6500000000001	5.50449\\
	14.7000000000001	5.55407\\
	14.7500000000001	5.60321\\
	14.8000000000001	5.65188\\
	14.8500000000001	5.70007\\
	14.9000000000001	5.74776\\
	14.9500000000001	5.79493\\
	15.0000000000001	5.84157\\
	15.0500000000001	5.88765\\
	15.1000000000001	5.93315\\
	15.1500000000001	5.97807\\
	15.2000000000001	6.02238\\
	15.2500000000001	6.06607\\
	15.3000000000001	6.10912\\
	15.3500000000001	6.15152\\
	15.4000000000001	6.19325\\
	15.4500000000001	6.2343\\
	15.5000000000001	6.27466\\
	15.5500000000001	6.31431\\
	15.6000000000001	6.35324\\
	15.6500000000001	6.39144\\
	15.7000000000001	6.42891\\
	15.7500000000001	6.46562\\
	15.8000000000001	6.50157\\
	15.8500000000001	6.53676\\
	15.9000000000001	6.57117\\
	15.9500000000001	6.6048\\
};
\addlegendentry{$v^\text{e}_{\omega_{\text{inter}}^\text{l},\mathbf{c}}$}
\end{axis}
\end{tikzpicture}%
